Actionwave: A Systematic Benchmark for Waveform-Centric Clinical Prediction Across Care Scenarios

Continuous bedside waveforms record rapid physiological changes that can inform clinical decisions. Existing benchmarks examine selected prediction conditions, but it remains unclear how model advantages depend on signal duration, warning time, and available inputs across care settings. We introduce Actionwave, a benchmark for waveform-centric clinical prediction across intensive-care, operating-room, and emergency-department settings. Actionwave uses a common decision-time prediction interface and groups clinically grounded tasks by what is inferred and when. It varies conditions relevant to clinical use, including the warning required before an intervention. We compare diverse architectures and pretrained biosignal encoders under specified model-size and compute budgets. The protocol requires patient-level splits, strict information cutoffs, and comparisons that isolate individual modeling factors. Across 20 tasks and 1.4M task-labelled windows from source datasets, the experimental grids account for over 87,000 model fits. These comparisons identify task-specific choices and show why matched cohorts, unimodal controls, and explicit timing are necessary when interpreting waveform model performance.

==> sections/tables/ees_architectures_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architectures --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-architectures-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Transformer & Decomp. 60m & 0.144 & 0.358 & 0.536 \\
Transformer & Pending hyperK & 0.047 & 0.333 & 0.509 \\
Transformer & Lactate NC & 0.411 & 0.099 & 0.526 \\
Transformer & Pending anemia & 0.060 & 0.340 & 0.229 \\
BiLSTM & Decomp. 60m & 0.141 & 0.351 & 0.266 \\
BiLSTM & Pending hyperK & 0.049 & 0.319 & 0.521 \\
BiLSTM & Lactate NC & 0.387 & 0.128 & 0.415 \\
BiLSTM & Pending anemia & 0.051 & 0.350 & 0.348 \\
Mamba-3 & Decomp. 60m & 0.141 & 0.351 & 0.379 \\
Mamba-3 & Pending hyperK & 0.047 & 0.291 & 0.246 \\
Mamba-3 & Lactate NC & 0.372 & 0.119 & 0.532 \\
Mamba-3 & Pending anemia & 0.062 & 0.321 & 0.312 \\
InceptionTime & Decomp. 60m & 0.138 & 0.342 & 0.366 \\
InceptionTime & Pending hyperK & 0.047 & 0.408 & 0.250 \\
InceptionTime & Lactate NC & 0.388 & 0.126 & 0.479 \\
InceptionTime & Pending anemia & 0.054 & 0.371 & 0.211 \\
TCN & Decomp. 60m & 0.144 & 0.349 & 0.562 \\
TCN & Pending hyperK & 0.047 & 0.414 & 0.587 \\
TCN & Lactate NC & 0.390 & 0.125 & 0.474 \\
TCN & Pending anemia & 0.060 & 0.374 & 0.046 \\
ResNet1D & Decomp. 60m & 0.164 & 0.330 & 0.634 \\
ResNet1D & Pending hyperK & 0.052 & 0.362 & 0.560 \\
ResNet1D & Lactate NC & 0.406 & 0.126 & 0.447 \\
ResNet1D & Pending anemia & 0.053 & 0.345 & 0.048 \\
S4 & Decomp. 60m & 0.141 & 0.335 & 0.251 \\
S4 & Pending hyperK & 0.049 & 0.283 & 0.468 \\
S4 & Lactate NC & 0.392 & 0.089 & 0.451 \\
S4 & Pending anemia & 0.064 & 0.275 & 0.245 \\
FITS & Decomp. 60m & 0.137 & 0.362 & 0.414 \\
FITS & Pending hyperK & 0.048 & 0.240 & 0.461 \\
FITS & Lactate NC & 0.371 & 0.124 & 0.539 \\
FITS & Pending anemia & 0.051 & 0.328 & 0.373 \\
DLinear & Decomp. 60m & 0.141 & 0.354 & 0.405 \\
DLinear & Pending hyperK & 0.049 & 0.312 & 0.477 \\
DLinear & Lactate NC & 0.376 & 0.068 & 0.552 \\
DLinear & Pending anemia & 0.049 & 0.295 & 0.280 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architectures --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-architectures-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Transformer & Decomp. 60m & 216.2 & 2.413 & 0.000 \\
Transformer & Pending hyperK & 227.1 & 2.431 & 0.000 \\
Transformer & Lactate NC & 138.0 & 26.954 & 0.000 \\
Transformer & Pending anemia & 190.8 & 3.726 & 0.000 \\
BiLSTM & Decomp. 60m & 639.1 & 7.132 & 0.000 \\
BiLSTM & Pending hyperK & 637.6 & 6.823 & 0.000 \\
BiLSTM & Lactate NC & 108.0 & 21.093 & 0.000 \\
BiLSTM & Pending anemia & 358.8 & 7.007 & 0.000 \\
Mamba-3 & Decomp. 60m & 598.0 & 6.674 & 0.000 \\
Mamba-3 & Pending hyperK & 600.7 & 6.428 & 0.000 \\
Mamba-3 & Lactate NC & 80.6 & 15.738 & 0.000 \\
Mamba-3 & Pending anemia & 555.5 & 10.850 & 0.000 \\
InceptionTime & Decomp. 60m & 200.1 & 2.233 & 0.000 \\
InceptionTime & Pending hyperK & 579.3 & 6.199 & 0.000 \\
InceptionTime & Lactate NC & 83.4 & 16.294 & 0.000 \\
InceptionTime & Pending anemia & 542.5 & 10.596 & 0.000 \\
TCN & Decomp. 60m & 557.1 & 6.218 & 0.000 \\
TCN & Pending hyperK & 559.9 & 5.992 & 0.000 \\
TCN & Lactate NC & 92.8 & 18.123 & 0.000 \\
TCN & Pending anemia & 544.6 & 10.637 & 0.000 \\
ResNet1D & Decomp. 60m & 553.4 & 6.176 & 0.000 \\
ResNet1D & Pending hyperK & 559.8 & 5.991 & 0.000 \\
ResNet1D & Lactate NC & 85.0 & 16.603 & 0.000 \\
ResNet1D & Pending anemia & 526.2 & 10.278 & 0.000 \\
S4 & Decomp. 60m & 602.1 & 6.720 & 0.000 \\
S4 & Pending hyperK & 557.1 & 5.962 & 0.000 \\
S4 & Lactate NC & 85.7 & 16.740 & 0.000 \\
S4 & Pending anemia & 523.6 & 10.227 & 0.000 \\
FITS & Decomp. 60m & 544.6 & 6.078 & 0.000 \\
FITS & Pending hyperK & 561.3 & 6.007 & 0.000 \\
FITS & Lactate NC & 121.2 & 23.668 & 0.000 \\
FITS & Pending anemia & 243.8 & 4.762 & 0.000 \\
DLinear & Decomp. 60m & 554.2 & 6.185 & 0.000 \\
DLinear & Pending hyperK & 555.8 & 5.948 & 0.000 \\
DLinear & Lactate NC & 85.0 & 16.605 & 0.000 \\
DLinear & Pending anemia & 204.3 & 3.990 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_architectures_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architectures --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-architectures-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
DLinear & Acute det. & 0.039 & 0.119 & 0.328 \\
FITS & Acute det. & 0.038 & 0.192 & 0.345 \\
ResNet1D & Acute det. & 0.039 & 0.092 & 0.299 \\
InceptionTime & Acute det. & 0.040 & 0.096 & 0.290 \\
TCN & Acute det. & 0.041 & 0.107 & 0.296 \\
BiLSTM & Acute det. & 0.038 & 0.122 & 0.289 \\
Transformer & Acute det. & 0.040 & 0.131 & 0.321 \\
S4 & Acute det. & 0.038 & 0.131 & 0.347 \\
Mamba-3 & Acute det. & 0.041 & 0.157 & 0.356 \\
DLinear & Dyn. mort. & 0.017 & 0.242 & 0.463 \\
FITS & Dyn. mort. & 0.016 & 0.302 & 0.220 \\
ResNet1D & Dyn. mort. & 0.021 & 0.182 & 0.338 \\
InceptionTime & Dyn. mort. & 0.025 & 0.153 & 0.303 \\
TCN & Dyn. mort. & 0.025 & 0.123 & 0.266 \\
BiLSTM & Dyn. mort. & 0.018 & 0.161 & 0.172 \\
Transformer & Dyn. mort. & 0.017 & 0.304 & 0.392 \\
S4 & Dyn. mort. & 0.017 & 0.171 & 0.283 \\
Mamba-3 & Dyn. mort. & 0.016 & 0.380 & 0.646 \\
DLinear & Resp. esc. & 0.033 & 0.282 & 0.305 \\
FITS & Resp. esc. & 0.035 & 0.262 & 0.498 \\
ResNet1D & Resp. esc. & 0.037 & 0.219 & 0.373 \\
InceptionTime & Resp. esc. & 0.037 & 0.228 & 0.376 \\
TCN & Resp. esc. & 0.034 & 0.170 & 0.339 \\
BiLSTM & Resp. esc. & 0.037 & 0.189 & 0.395 \\
Transformer & Resp. esc. & 0.039 & 0.235 & 0.320 \\
S4 & Resp. esc. & 0.036 & 0.195 & 0.369 \\
Mamba-3 & Resp. esc. & 0.035 & 0.229 & 0.455 \\
DLinear & Circ. det. & 0.046 & 0.154 & 0.239 \\
FITS & Circ. det. & 0.046 & 0.137 & 0.184 \\
ResNet1D & Circ. det. & 0.047 & 0.160 & 0.215 \\
InceptionTime & Circ. det. & 0.050 & 0.133 & 0.278 \\
TCN & Circ. det. & 0.050 & 0.192 & 0.117 \\
BiLSTM & Circ. det. & 0.045 & 0.198 & 0.235 \\
Transformer & Circ. det. & 0.047 & 0.135 & 0.158 \\
S4 & Circ. det. & 0.047 & 0.113 & 0.295 \\
Mamba-3 & Circ. det. & 0.046 & 0.099 & 0.216 \\
DLinear & Fluid resp. & 0.315 & 0.110 & 0.429 \\
FITS & Fluid resp. & 0.313 & 0.050 & 0.400 \\
ResNet1D & Fluid resp. & 0.303 & 0.085 & 0.410 \\
InceptionTime & Fluid resp. & 0.309 & 0.097 & 0.441 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Architectures --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
TCN & Fluid resp. & 0.325 & 0.081 & 0.396 \\
BiLSTM & Fluid resp. & 0.305 & 0.120 & 0.404 \\
Transformer & Fluid resp. & 0.314 & 0.117 & 0.431 \\
S4 & Fluid resp. & 0.303 & 0.129 & 0.471 \\
Mamba-3 & Fluid resp. & 0.306 & 0.173 & 0.452 \\
DLinear & AKI 2/3 & 0.103 & 0.169 & 0.488 \\
FITS & AKI 2/3 & 0.113 & 0.163 & 0.334 \\
ResNet1D & AKI 2/3 & 0.112 & 0.100 & 0.342 \\
InceptionTime & AKI 2/3 & 0.113 & 0.155 & 0.456 \\
TCN & AKI 2/3 & 0.112 & 0.097 & 0.353 \\
BiLSTM & AKI 2/3 & 0.097 & 0.238 & 0.394 \\
Transformer & AKI 2/3 & 0.096 & 0.269 & 0.193 \\
S4 & AKI 2/3 & 0.106 & 0.081 & 0.309 \\
Mamba-3 & AKI 2/3 & 0.090 & 0.166 & 0.160 \\
DLinear & Vent. lib. & 0.157 & 0.251 & 0.509 \\
FITS & Vent. lib. & 0.149 & 0.270 & 0.460 \\
ResNet1D & Vent. lib. & 0.156 & 0.209 & 0.555 \\
InceptionTime & Vent. lib. & 0.152 & 0.190 & 0.554 \\
TCN & Vent. lib. & 0.152 & 0.166 & 0.563 \\
BiLSTM & Vent. lib. & 0.154 & 0.280 & 0.591 \\
Transformer & Vent. lib. & 0.156 & 0.236 & 0.378 \\
S4 & Vent. lib. & 0.144 & 0.203 & 0.488 \\
Mamba-3 & Vent. lib. & 0.159 & 0.270 & 0.518 \\
DLinear & Sepsis-3 & 0.038 & 0.229 & 0.291 \\
FITS & Sepsis-3 & 0.037 & 0.215 & 0.283 \\
ResNet1D & Sepsis-3 & 0.041 & 0.272 & 0.303 \\
InceptionTime & Sepsis-3 & 0.043 & 0.156 & 0.258 \\
TCN & Sepsis-3 & 0.043 & 0.170 & 0.226 \\
BiLSTM & Sepsis-3 & 0.043 & 0.199 & 0.263 \\
Transformer & Sepsis-3 & 0.040 & 0.220 & 0.271 \\
S4 & Sepsis-3 & 0.046 & 0.173 & 0.294 \\
Mamba-3 & Sepsis-3 & 0.036 & 0.195 & 0.227 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architectures --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-architectures-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
DLinear & Acute det. & 126.5 & 3.318 & 0.108 & 0.000 \\
FITS & Acute det. & 119.6 & 3.311 & 0.102 & 0.000 \\
ResNet1D & Acute det. & 122.0 & 3.263 & 0.104 & 0.000 \\
InceptionTime & Acute det. & 155.9 & 3.416 & 0.133 & 0.000 \\
TCN & Acute det. & 140.0 & 3.297 & 0.120 & 0.000 \\
BiLSTM & Acute det. & 117.1 & 3.409 & 0.100 & 0.000 \\
Transformer & Acute det. & 127.9 & 3.395 & 0.109 & 0.000 \\
S4 & Acute det. & 149.5 & 3.304 & 0.128 & 0.000 \\
Mamba-3 & Acute det. & 465.9 & 3.429 & 0.398 & 0.000 \\
DLinear & Dyn. mort. & 169.7 & 3.971 & 0.130 & 0.000 \\
FITS & Dyn. mort. & 141.2 & 3.277 & 0.108 & 0.000 \\
ResNet1D & Dyn. mort. & 148.6 & 3.263 & 0.114 & 0.000 \\
InceptionTime & Dyn. mort. & 171.7 & 3.270 & 0.132 & 0.000 \\
TCN & Dyn. mort. & 156.6 & 3.297 & 0.120 & 0.000 \\
BiLSTM & Dyn. mort. & 164.8 & 4.235 & 0.126 & 0.000 \\
Transformer & Dyn. mort. & 158.0 & 3.242 & 0.121 & 0.000 \\
S4 & Dyn. mort. & 207.9 & 3.902 & 0.159 & 0.000 \\
Mamba-3 & Dyn. mort. & 1715.8 & 4.360 & 1.315 & 0.000 \\
DLinear & Resp. esc. & 135.7 & 3.318 & 0.107 & 0.000 \\
FITS & Resp. esc. & 125.0 & 3.332 & 0.098 & 0.000 \\
ResNet1D & Resp. esc. & 118.7 & 3.423 & 0.093 & 0.000 \\
InceptionTime & Resp. esc. & 160.8 & 3.402 & 0.127 & 0.000 \\
TCN & Resp. esc. & 130.4 & 3.466 & 0.103 & 0.000 \\
BiLSTM & Resp. esc. & 117.4 & 3.409 & 0.092 & 0.000 \\
Transformer & Resp. esc. & 139.1 & 3.395 & 0.110 & 0.000 \\
S4 & Resp. esc. & 141.4 & 3.311 & 0.111 & 0.000 \\
Mamba-3 & Resp. esc. & 257.3 & 3.582 & 0.203 & 0.000 \\
DLinear & Circ. det. & 120.3 & 3.256 & 0.121 & 0.000 \\
FITS & Circ. det. & 127.0 & 3.277 & 0.128 & 0.000 \\
ResNet1D & Circ. det. & 111.0 & 3.263 & 0.112 & 0.000 \\
InceptionTime & Circ. det. & 144.0 & 3.271 & 0.145 & 0.000 \\
TCN & Circ. det. & 139.3 & 3.297 & 0.140 & 0.000 \\
BiLSTM & Circ. det. & 126.6 & 3.339 & 0.127 & 0.000 \\
Transformer & Circ. det. & 147.6 & 3.242 & 0.148 & 0.000 \\
S4 & Circ. det. & 138.1 & 3.242 & 0.139 & 0.000 \\
Mamba-3 & Circ. det. & 175.1 & 3.311 & 0.176 & 0.000 \\
DLinear & Fluid resp. & 38.3 & 3.256 & 0.662 & 0.000 \\
FITS & Fluid resp. & 37.9 & 3.867 & 0.655 & 0.000 \\
ResNet1D & Fluid resp. & 38.4 & 3.478 & 0.664 & 0.000 \\
InceptionTime & Fluid resp. & 40.6 & 3.645 & 0.702 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Architectures --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
TCN & Fluid resp. & 39.3 & 3.673 & 0.680 & 0.000 \\
BiLSTM & Fluid resp. & 92.7 & 4.235 & 1.602 & 0.000 \\
Transformer & Fluid resp. & 39.7 & 3.242 & 0.686 & 0.000 \\
S4 & Fluid resp. & 43.0 & 3.902 & 0.744 & 0.000 \\
Mamba-3 & Fluid resp. & 47.6 & 5.569 & 0.823 & 0.000 \\
DLinear & AKI 2/3 & 146.0 & 3.256 & 0.112 & 0.000 \\
FITS & AKI 2/3 & 144.3 & 3.277 & 0.110 & 0.000 \\
ResNet1D & AKI 2/3 & 146.9 & 3.263 & 0.112 & 0.000 \\
InceptionTime & AKI 2/3 & 189.9 & 3.270 & 0.145 & 0.000 \\
TCN & AKI 2/3 & 168.0 & 3.297 & 0.128 & 0.000 \\
BiLSTM & AKI 2/3 & 178.0 & 4.235 & 0.136 & 0.000 \\
Transformer & AKI 2/3 & 180.0 & 3.839 & 0.137 & 0.000 \\
S4 & AKI 2/3 & 208.6 & 3.903 & 0.159 & 0.000 \\
Mamba-3 & AKI 2/3 & 340.8 & 5.507 & 0.260 & 0.000 \\
DLinear & Vent. lib. & 47.6 & 3.971 & 0.512 & 0.000 \\
FITS & Vent. lib. & 46.3 & 3.860 & 0.498 & 0.000 \\
ResNet1D & Vent. lib. & 45.6 & 3.457 & 0.490 & 0.000 \\
InceptionTime & Vent. lib. & 51.1 & 3.610 & 0.550 & 0.000 \\
TCN & Vent. lib. & 48.7 & 3.610 & 0.524 & 0.000 \\
BiLSTM & Vent. lib. & 48.4 & 4.235 & 0.520 & 0.000 \\
Transformer & Vent. lib. & 45.5 & 3.395 & 0.489 & 0.000 \\
S4 & Vent. lib. & 47.9 & 3.902 & 0.515 & 0.000 \\
Mamba-3 & Vent. lib. & 58.6 & 5.507 & 0.630 & 0.000 \\
DLinear & Sepsis-3 & 92.2 & 3.971 & 0.179 & 0.000 \\
FITS & Sepsis-3 & 87.8 & 3.860 & 0.171 & 0.000 \\
ResNet1D & Sepsis-3 & 80.1 & 3.478 & 0.156 & 0.000 \\
InceptionTime & Sepsis-3 & 107.8 & 3.645 & 0.209 & 0.000 \\
TCN & Sepsis-3 & 89.9 & 3.673 & 0.175 & 0.000 \\
BiLSTM & Sepsis-3 & 93.4 & 4.237 & 0.181 & 0.000 \\
Transformer & Sepsis-3 & 93.6 & 3.862 & 0.182 & 0.000 \\
S4 & Sepsis-3 & 101.9 & 3.902 & 0.198 & 0.000 \\
Mamba-3 & Sepsis-3 & 150.3 & 5.569 & 0.292 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_architectures_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architectures --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-architectures-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Transformer & CL07-002 & 0.039 & 0.013 & 0.027 \\
Transformer & H5-002 & 0.032 & 0.014 & 0.009 \\
Transformer & H5-030 & 0.079 & 0.053 & 0.039 \\
Transformer & L2-30 & 0.101 & 0.110 & 0.061 \\
Transformer & OX01-IOH & 0.133 & 0.021 & 0.028 \\
Transformer & VA1-CO2 & 0.106 & 0.029 & 0.027 \\
Transformer & VA1-STIM & 0.060 & 0.028 & 0.015 \\
Transformer & VCS05 & 0.609 & 0.010 & 0.009 \\
BiLSTM & CL07-002 & 0.039 & 0.017 & 0.027 \\
BiLSTM & H5-002 & 0.031 & 0.013 & 0.009 \\
BiLSTM & H5-030 & 0.076 & 0.054 & 0.039 \\
BiLSTM & L2-30 & 0.080 & 0.091 & 0.074 \\
BiLSTM & OX01-IOH & 0.138 & 0.021 & 0.029 \\
BiLSTM & VA1-CO2 & 0.107 & 0.027 & 0.026 \\
BiLSTM & VA1-STIM & 0.058 & 0.028 & 0.014 \\
BiLSTM & VCS05 & 0.598 & 0.015 & 0.010 \\
Mamba-3 & CL07-002 & 0.038 & 0.016 & 0.028 \\
Mamba-3 & H5-002 & 0.030 & 0.015 & 0.009 \\
Mamba-3 & H5-030 & 0.076 & 0.053 & 0.039 \\
Mamba-3 & L2-30 & 0.085 & 0.102 & 0.074 \\
Mamba-3 & OX01-IOH & 0.136 & 0.024 & 0.029 \\
Mamba-3 & VA1-CO2 & 0.102 & 0.024 & 0.027 \\
Mamba-3 & VA1-STIM & 0.059 & 0.029 & 0.014 \\
Mamba-3 & VCS05 & 0.604 & 0.010 & 0.009 \\
InceptionTime & CL07-002 & 0.037 & 0.019 & 0.028 \\
InceptionTime & H5-002 & 0.030 & 0.014 & 0.009 \\
InceptionTime & H5-030 & 0.071 & 0.063 & 0.042 \\
InceptionTime & L2-30 & 0.087 & 0.097 & 0.076 \\
InceptionTime & OX01-IOH & 0.128 & 0.029 & 0.029 \\
InceptionTime & VA1-CO2 & 0.106 & 0.033 & 0.028 \\
InceptionTime & VA1-STIM & 0.058 & 0.035 & 0.014 \\
InceptionTime & VCS05 & 0.597 & 0.007 & 0.010 \\
TCN & CL07-002 & 0.038 & 0.016 & 0.029 \\
TCN & H5-002 & 0.031 & 0.014 & 0.009 \\
TCN & H5-030 & 0.072 & 0.059 & 0.042 \\
TCN & L2-30 & 0.082 & 0.090 & 0.078 \\
TCN & OX01-IOH & 0.125 & 0.027 & 0.030 \\
TCN & VA1-CO2 & 0.111 & 0.026 & 0.027 \\
TCN & VA1-STIM & 0.057 & 0.035 & 0.014 \\
TCN & VCS05 & 0.590 & 0.009 & 0.010 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Architectures --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
ResNet1D & CL07-002 & 0.039 & 0.021 & 0.029 \\
ResNet1D & H5-002 & 0.033 & 0.016 & 0.009 \\
ResNet1D & H5-030 & 0.074 & 0.069 & 0.040 \\
ResNet1D & L2-30 & 0.086 & 0.103 & 0.058 \\
ResNet1D & OX01-IOH & 0.139 & 0.023 & 0.029 \\
ResNet1D & VA1-CO2 & 0.111 & 0.032 & 0.027 \\
ResNet1D & VA1-STIM & 0.057 & 0.037 & 0.014 \\
ResNet1D & VCS05 & 0.591 & 0.010 & 0.010 \\
S4 & CL07-002 & 0.038 & 0.015 & 0.028 \\
S4 & H5-002 & 0.030 & 0.014 & 0.009 \\
S4 & H5-030 & 0.078 & 0.056 & 0.038 \\
S4 & L2-30 & 0.087 & 0.108 & 0.074 \\
S4 & OX01-IOH & 0.131 & 0.024 & 0.028 \\
S4 & VA1-CO2 & 0.100 & 0.031 & 0.026 \\
S4 & VA1-STIM & 0.060 & 0.028 & 0.014 \\
S4 & VCS05 & 0.596 & 0.010 & 0.010 \\
FITS & CL07-002 & 0.039 & 0.017 & 0.027 \\
FITS & H5-002 & 0.030 & 0.014 & 0.009 \\
FITS & H5-030 & 0.076 & 0.060 & 0.038 \\
FITS & L2-30 & 0.084 & 0.109 & 0.074 \\
FITS & OX01-IOH & 0.139 & 0.022 & 0.028 \\
FITS & VA1-CO2 & 0.106 & 0.032 & 0.026 \\
FITS & VA1-STIM & 0.061 & 0.034 & 0.014 \\
FITS & VCS05 & 0.601 & 0.011 & 0.009 \\
DLinear & CL07-002 & 0.040 & 0.017 & 0.027 \\
DLinear & H5-002 & 0.032 & 0.015 & 0.009 \\
DLinear & H5-030 & 0.077 & 0.056 & 0.038 \\
DLinear & L2-30 & 0.085 & 0.106 & 0.074 \\
DLinear & OX01-IOH & 0.136 & 0.026 & 0.029 \\
DLinear & VA1-CO2 & 0.104 & 0.025 & 0.027 \\
DLinear & VA1-STIM & 0.061 & 0.032 & 0.014 \\
DLinear & VCS05 & 0.599 & 0.010 & 0.009 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architectures --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-architectures-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Transformer & Shared telemetry & 32.0 & 0.414 & 0.000 \\
BiLSTM & Shared telemetry & 30.1 & 0.390 & 0.000 \\
Mamba-3 & Shared telemetry & 41.0 & 0.531 & 0.000 \\
InceptionTime & Shared telemetry & 33.5 & 0.433 & 0.000 \\
TCN & Shared telemetry & 31.8 & 0.412 & 0.000 \\
ResNet1D & Shared telemetry & 30.0 & 0.388 & 0.000 \\
S4 & Shared telemetry & 32.4 & 0.419 & 0.000 \\
FITS & Shared telemetry & 30.7 & 0.398 & 0.000 \\
DLinear & Shared telemetry & 31.9 & 0.413 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_channel_selection_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel selection --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-channel-selection-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Clinical & Acute det. & 0.041 & 0.143 & 0.339 \\
MI & Acute det. & 0.035 & 0.250 & 0.356 \\
Lasso & Acute det. & 0.036 & 0.152 & 0.334 \\
SQI & Acute det. & 0.038 & 0.219 & 0.396 \\
Temporal MI & Acute det. & 0.030 & 0.245 & 0.677 \\
Random & Acute det. & 0.033 & 0.229 & 0.339 \\
All channels & Acute det. & 0.040 & 0.131 & 0.321 \\
Clinical & Dyn. mort. & 0.026 & 0.243 & 0.292 \\
MI & Dyn. mort. & 0.015 & 0.423 & 0.372 \\
Lasso & Dyn. mort. & 0.017 & 0.291 & 0.270 \\
SQI & Dyn. mort. & 0.023 & 0.233 & 0.248 \\
Temporal MI & Dyn. mort. & 0.014 & 0.455 & 0.882 \\
Random & Dyn. mort. & 0.016 & 0.482 & 0.693 \\
All channels & Dyn. mort. & 0.025 & 0.214 & 0.290 \\
Clinical & Resp. esc. & 0.037 & 0.223 & 0.468 \\
MI & Resp. esc. & 0.031 & 0.280 & 0.409 \\
Lasso & Resp. esc. & 0.034 & 0.204 & 0.459 \\
SQI & Resp. esc. & 0.038 & 0.276 & 0.477 \\
Temporal MI & Resp. esc. & 0.030 & 0.343 & 0.351 \\
Random & Resp. esc. & 0.031 & 0.447 & 0.607 \\
All channels & Resp. esc. & 0.039 & 0.235 & 0.320 \\
Clinical & Circ. det. & 0.047 & 0.231 & 0.138 \\
MI & Circ. det. & 0.040 & 0.293 & 0.140 \\
Lasso & Circ. det. & 0.044 & 0.213 & 0.260 \\
SQI & Circ. det. & 0.044 & 0.215 & 0.171 \\
Temporal MI & Circ. det. & 0.038 & 0.321 & 0.489 \\
Random & Circ. det. & 0.029 & 0.426 & 0.678 \\
All channels & Circ. det. & 0.050 & 0.161 & 0.225 \\
Clinical & Fluid resp. & 0.308 & 0.086 & 0.563 \\
MI & Fluid resp. & 0.307 & 0.074 & 0.452 \\
Lasso & Fluid resp. & 0.307 & 0.093 & 0.452 \\
SQI & Fluid resp. & 0.316 & 0.081 & 0.454 \\
Temporal MI & Fluid resp. & 0.307 & 0.083 & 0.540 \\
Random & Fluid resp. & 0.307 & 0.113 & 0.378 \\
All channels & Fluid resp. & 0.323 & 0.112 & 0.458 \\
Clinical & AKI 2/3 & 0.114 & 0.222 & 0.223 \\
MI & AKI 2/3 & 0.095 & 0.258 & 0.428 \\
Lasso & AKI 2/3 & 0.106 & 0.260 & 0.257 \\
SQI & AKI 2/3 & 0.116 & 0.194 & 0.241 \\
Temporal MI & AKI 2/3 & 0.101 & 0.235 & 0.188 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Channel selection --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Random & AKI 2/3 & 0.093 & 0.289 & 0.239 \\
All channels & AKI 2/3 & 0.113 & 0.102 & 0.426 \\
Clinical & Vent. lib. & 0.156 & 0.323 & 0.659 \\
MI & Vent. lib. & 0.147 & 0.278 & 0.457 \\
Lasso & Vent. lib. & 0.171 & 0.309 & 0.529 \\
SQI & Vent. lib. & 0.160 & 0.221 & 0.542 \\
Temporal MI & Vent. lib. & 0.146 & 0.177 & 0.346 \\
Random & Vent. lib. & 0.137 & 0.361 & 0.424 \\
All channels & Vent. lib. & 0.156 & 0.236 & 0.378 \\
Clinical & Sepsis-3 & 0.037 & 0.355 & 0.374 \\
MI & Sepsis-3 & 0.029 & 0.374 & 0.437 \\
Lasso & Sepsis-3 & 0.037 & 0.214 & 0.252 \\
SQI & Sepsis-3 & 0.037 & 0.248 & 0.378 \\
Temporal MI & Sepsis-3 & 0.029 & 0.337 & 0.648 \\
Random & Sepsis-3 & 0.028 & 0.358 & 0.369 \\
All channels & Sepsis-3 & 0.038 & 0.230 & 0.223 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel selection --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-channel-selection-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Clinical & Acute det. & 117.4 & 1.646 & 0.100 & 0.000 \\
MI & Acute det. & 120.0 & 1.646 & 0.103 & 0.000 \\
Lasso & Acute det. & 118.5 & 1.646 & 0.101 & 0.000 \\
SQI & Acute det. & 118.8 & 1.648 & 0.102 & 0.000 \\
Temporal MI & Acute det. & 119.4 & 1.647 & 0.102 & 0.000 \\
Random & Acute det. & 123.2 & 1.647 & 0.105 & 0.000 \\
All channels & Acute det. & 127.9 & 3.395 & 0.109 & 0.000 \\
Clinical & Dyn. mort. & 137.8 & 2.376 & 0.106 & 0.000 \\
MI & Dyn. mort. & 139.3 & 2.376 & 0.107 & 0.000 \\
Lasso & Dyn. mort. & 139.8 & 2.376 & 0.107 & 0.000 \\
SQI & Dyn. mort. & 143.4 & 2.376 & 0.110 & 0.000 \\
Temporal MI & Dyn. mort. & 137.6 & 2.376 & 0.105 & 0.000 \\
Random & Dyn. mort. & 141.4 & 2.376 & 0.108 & 0.000 \\
All channels & Dyn. mort. & 148.3 & 3.395 & 0.114 & 0.000 \\
Clinical & Resp. esc. & 128.4 & 2.376 & 0.101 & 0.000 \\
MI & Resp. esc. & 131.9 & 2.376 & 0.104 & 0.000 \\
Lasso & Resp. esc. & 127.9 & 2.376 & 0.101 & 0.000 \\
SQI & Resp. esc. & 131.4 & 2.376 & 0.103 & 0.000 \\
Temporal MI & Resp. esc. & 132.2 & 2.376 & 0.104 & 0.000 \\
Random & Resp. esc. & 134.0 & 2.376 & 0.105 & 0.000 \\
All channels & Resp. esc. & 139.1 & 3.395 & 0.110 & 0.000 \\
Clinical & Circ. det. & 108.4 & 2.376 & 0.109 & 0.000 \\
MI & Circ. det. & 105.5 & 2.376 & 0.106 & 0.000 \\
Lasso & Circ. det. & 106.1 & 2.376 & 0.107 & 0.000 \\
SQI & Circ. det. & 105.6 & 2.376 & 0.106 & 0.000 \\
Temporal MI & Circ. det. & 107.7 & 2.376 & 0.108 & 0.000 \\
Random & Circ. det. & 107.7 & 2.376 & 0.108 & 0.000 \\
All channels & Circ. det. & 134.5 & 3.395 & 0.135 & 0.000 \\
Clinical & Fluid resp. & 15.5 & 2.649 & 0.268 & 0.000 \\
MI & Fluid resp. & 12.8 & 2.565 & 0.221 & 0.000 \\
Lasso & Fluid resp. & 22.7 & 2.649 & 0.392 & 0.000 \\
SQI & Fluid resp. & 11.8 & 2.460 & 0.204 & 0.000 \\
Temporal MI & Fluid resp. & 14.8 & 2.649 & 0.256 & 0.000 \\
Random & Fluid resp. & 16.7 & 2.649 & 0.289 & 0.000 \\
All channels & Fluid resp. & 38.7 & 3.395 & 0.668 & 0.000 \\
Clinical & AKI 2/3 & 222.9 & 2.649 & 0.170 & 0.000 \\
MI & AKI 2/3 & 164.6 & 2.460 & 0.126 & 0.000 \\
Lasso & AKI 2/3 & 162.8 & 2.460 & 0.124 & 0.000 \\
SQI & AKI 2/3 & 218.5 & 2.649 & 0.167 & 0.000 \\
Temporal MI & AKI 2/3 & 134.0 & 2.376 & 0.102 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Channel selection --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Random & AKI 2/3 & 215.0 & 2.649 & 0.164 & 0.000 \\
All channels & AKI 2/3 & 158.7 & 3.395 & 0.121 & 0.000 \\
Clinical & Vent. lib. & 13.1 & 2.376 & 0.141 & 0.000 \\
MI & Vent. lib. & 15.5 & 2.460 & 0.167 & 0.000 \\
Lasso & Vent. lib. & 15.4 & 2.460 & 0.165 & 0.000 \\
SQI & Vent. lib. & 17.4 & 2.565 & 0.187 & 0.000 \\
Temporal MI & Vent. lib. & 17.9 & 2.565 & 0.192 & 0.000 \\
Random & Vent. lib. & 17.0 & 2.460 & 0.183 & 0.000 \\
All channels & Vent. lib. & 45.5 & 3.395 & 0.489 & 0.000 \\
Clinical & Sepsis-3 & 57.0 & 2.376 & 0.111 & 0.000 \\
MI & Sepsis-3 & 88.3 & 2.649 & 0.172 & 0.000 \\
Lasso & Sepsis-3 & 78.2 & 2.565 & 0.152 & 0.000 \\
SQI & Sepsis-3 & 70.1 & 2.460 & 0.136 & 0.000 \\
Temporal MI & Sepsis-3 & 78.4 & 2.565 & 0.152 & 0.000 \\
Random & Sepsis-3 & 70.9 & 2.460 & 0.138 & 0.000 \\
All channels & Sepsis-3 & 76.1 & 3.395 & 0.148 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_channel_selection_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel selection --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Budget-specific rows are shown; the figure pools available 2/4/8-channel results per policy.}
\label{tab:ees-channel-selection-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
All channels & VCS05 & 0.605 & 0.010 & 0.009 \\
All channels & CL07-002 & 0.039 & 0.014 & 0.027 \\
All channels & H5-002 & 0.032 & 0.015 & 0.009 \\
All channels & H5-030 & 0.080 & 0.051 & 0.039 \\
All channels & L2-30 & 0.105 & 0.113 & 0.066 \\
All channels & OX01-IOH & 0.132 & 0.021 & 0.028 \\
All channels & VA1-CO2 & 0.107 & 0.030 & 0.026 \\
All channels & VA1-STIM & 0.061 & 0.027 & 0.014 \\
Lasso (2) & CL07-002 & 0.034 & 0.016 & 0.030 \\
Lasso (2) & H5-002 & 0.021 & 0.018 & 0.012 \\
Lasso (2) & H5-030 & 0.070 & 0.056 & 0.044 \\
Lasso (2) & L2-30 & 0.084 & 0.146 & 0.057 \\
Lasso (2) & OX01-IOH & 0.088 & 0.022 & 0.041 \\
Lasso (2) & VA1-CO2 & 0.078 & 0.038 & 0.033 \\
Lasso (2) & VA1-STIM & 0.038 & 0.030 & 0.017 \\
Lasso (2) & VCS05 & 0.439 & 0.018 & 0.015 \\
Lasso (4) & CL07-002 & 0.036 & 0.017 & 0.029 \\
Lasso (4) & H5-002 & 0.026 & 0.018 & 0.011 \\
Lasso (4) & H5-030 & 0.076 & 0.056 & 0.041 \\
Lasso (4) & L2-30 & 0.099 & 0.148 & 0.057 \\
Lasso (4) & OX01-IOH & 0.102 & 0.023 & 0.037 \\
Lasso (4) & VA1-CO2 & 0.096 & 0.037 & 0.030 \\
Lasso (4) & VA1-STIM & 0.045 & 0.030 & 0.016 \\
Lasso (4) & VCS05 & 0.527 & 0.012 & 0.013 \\
Lasso (8) & CL07-002 & 0.038 & 0.018 & 0.027 \\
Lasso (8) & H5-002 & 0.031 & 0.017 & 0.009 \\
Lasso (8) & H5-030 & 0.079 & 0.056 & 0.039 \\
Lasso (8) & L2-30 & 0.118 & 0.131 & 0.057 \\
Lasso (8) & OX01-IOH & 0.120 & 0.023 & 0.030 \\
Lasso (8) & VA1-CO2 & 0.108 & 0.031 & 0.028 \\
Lasso (8) & VA1-STIM & 0.056 & 0.032 & 0.015 \\
Lasso (8) & VCS05 & 0.606 & 0.009 & 0.009 \\
MI (2) & CL07-002 & 0.035 & 0.018 & 0.030 \\
MI (2) & H5-002 & 0.021 & 0.019 & 0.012 \\
MI (2) & H5-030 & 0.066 & 0.056 & 0.047 \\
MI (2) & L2-30 & 0.093 & 0.146 & 0.057 \\
MI (2) & OX01-IOH & 0.095 & 0.025 & 0.039 \\
MI (2) & VA1-CO2 & 0.068 & 0.039 & 0.037 \\
MI (2) & VA1-STIM & 0.040 & 0.028 & 0.017 \\
MI (2) & VCS05 & 0.451 & 0.015 & 0.015 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Channel selection --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Budget-specific rows are shown; the figure pools available 2/4/8-channel results per policy. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
MI (4) & CL07-002 & 0.036 & 0.018 & 0.030 \\
MI (4) & H5-002 & 0.025 & 0.016 & 0.010 \\
MI (4) & H5-030 & 0.072 & 0.054 & 0.044 \\
MI (4) & L2-30 & 0.104 & 0.140 & 0.055 \\
MI (4) & OX01-IOH & 0.111 & 0.022 & 0.035 \\
MI (4) & VA1-CO2 & 0.090 & 0.036 & 0.031 \\
MI (4) & VA1-STIM & 0.048 & 0.031 & 0.015 \\
MI (4) & VCS05 & 0.537 & 0.011 & 0.011 \\
MI (8) & CL07-002 & 0.039 & 0.018 & 0.027 \\
MI (8) & H5-002 & 0.031 & 0.013 & 0.009 \\
MI (8) & H5-030 & 0.078 & 0.058 & 0.039 \\
MI (8) & L2-30 & 0.097 & 0.122 & 0.063 \\
MI (8) & OX01-IOH & 0.124 & 0.019 & 0.030 \\
MI (8) & VA1-CO2 & 0.105 & 0.033 & 0.028 \\
MI (8) & VA1-STIM & 0.056 & 0.030 & 0.015 \\
MI (8) & VCS05 & 0.596 & 0.010 & 0.009 \\
Random (2) & CL07-002 & 0.035 & 0.018 & 0.030 \\
Random (2) & H5-002 & 0.019 & 0.018 & 0.013 \\
Random (2) & H5-030 & 0.068 & 0.057 & 0.047 \\
Random (2) & L2-30 & 0.097 & 0.150 & 0.057 \\
Random (2) & OX01-IOH & 0.077 & 0.023 & 0.045 \\
Random (2) & VA1-CO2 & 0.062 & 0.040 & 0.039 \\
Random (2) & VA1-STIM & 0.036 & 0.028 & 0.020 \\
Random (2) & VCS05 & 0.340 & 0.023 & 0.021 \\
Random (4) & CL07-002 & 0.037 & 0.019 & 0.029 \\
Random (4) & H5-002 & 0.024 & 0.017 & 0.011 \\
Random (4) & H5-030 & 0.073 & 0.057 & 0.043 \\
Random (4) & L2-30 & 0.104 & 0.146 & 0.057 \\
Random (4) & OX01-IOH & 0.090 & 0.026 & 0.041 \\
Random (4) & VA1-CO2 & 0.083 & 0.036 & 0.033 \\
Random (4) & VA1-STIM & 0.042 & 0.027 & 0.018 \\
Random (4) & VCS05 & 0.488 & 0.011 & 0.014 \\
Random (8) & CL07-002 & 0.038 & 0.019 & 0.027 \\
Random (8) & H5-002 & 0.029 & 0.017 & 0.010 \\
Random (8) & H5-030 & 0.078 & 0.055 & 0.040 \\
Random (8) & L2-30 & 0.108 & 0.123 & 0.063 \\
Random (8) & OX01-IOH & 0.114 & 0.021 & 0.032 \\
Random (8) & VA1-CO2 & 0.102 & 0.031 & 0.028 \\
Random (8) & VA1-STIM & 0.054 & 0.027 & 0.017 \\
Random (8) & VCS05 & 0.579 & 0.010 & 0.010 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Channel selection --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Budget-specific rows are shown; the figure pools available 2/4/8-channel results per policy. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
SQI (2) & CL07-002 & 0.029 & 0.016 & 0.032 \\
SQI (2) & H5-002 & 0.016 & 0.018 & 0.014 \\
SQI (2) & H5-030 & 0.067 & 0.056 & 0.044 \\
SQI (2) & L2-30 & 0.098 & 0.156 & 0.049 \\
SQI (2) & OX01-IOH & 0.057 & 0.023 & 0.047 \\
SQI (2) & VA1-CO2 & 0.072 & 0.040 & 0.035 \\
SQI (2) & VA1-STIM & 0.032 & 0.029 & 0.020 \\
SQI (2) & VCS05 & 0.511 & 0.012 & 0.018 \\
SQI (4) & CL07-002 & 0.041 & 0.016 & 0.024 \\
SQI (4) & H5-002 & 0.018 & 0.018 & 0.013 \\
SQI (4) & H5-030 & 0.062 & 0.054 & 0.050 \\
SQI (4) & L2-30 & 0.131 & 0.154 & 0.045 \\
SQI (4) & OX01-IOH & 0.128 & 0.023 & 0.029 \\
SQI (4) & VA1-CO2 & 0.102 & 0.036 & 0.028 \\
SQI (4) & VA1-STIM & 0.044 & 0.029 & 0.017 \\
SQI (4) & VCS05 & 0.533 & 0.013 & 0.014 \\
SQI (8) & CL07-002 & 0.037 & 0.016 & 0.027 \\
SQI (8) & H5-002 & 0.025 & 0.016 & 0.010 \\
SQI (8) & H5-030 & 0.076 & 0.053 & 0.046 \\
SQI (8) & L2-30 & 0.094 & 0.124 & 0.057 \\
SQI (8) & OX01-IOH & 0.125 & 0.022 & 0.028 \\
SQI (8) & VA1-CO2 & 0.102 & 0.034 & 0.028 \\
SQI (8) & VA1-STIM & 0.053 & 0.030 & 0.014 \\
SQI (8) & VCS05 & 0.603 & 0.011 & 0.009 \\
Temporal MI (2) & CL07-002 & 0.036 & 0.013 & 0.030 \\
Temporal MI (2) & H5-002 & 0.022 & 0.016 & 0.011 \\
Temporal MI (2) & H5-030 & 0.067 & 0.055 & 0.046 \\
Temporal MI (2) & L2-30 & 0.093 & 0.152 & 0.054 \\
Temporal MI (2) & OX01-IOH & 0.095 & 0.019 & 0.039 \\
Temporal MI (2) & VA1-CO2 & 0.071 & 0.038 & 0.037 \\
Temporal MI (2) & VA1-STIM & 0.042 & 0.029 & 0.016 \\
Temporal MI (2) & VCS05 & 0.510 & 0.014 & 0.017 \\
Temporal MI (4) & CL07-002 & 0.037 & 0.019 & 0.028 \\
Temporal MI (4) & H5-002 & 0.027 & 0.016 & 0.010 \\
Temporal MI (4) & H5-030 & 0.073 & 0.054 & 0.042 \\
Temporal MI (4) & L2-30 & 0.101 & 0.147 & 0.055 \\
Temporal MI (4) & OX01-IOH & 0.111 & 0.023 & 0.034 \\
Temporal MI (4) & VA1-CO2 & 0.090 & 0.037 & 0.032 \\
Temporal MI (4) & VA1-STIM & 0.051 & 0.031 & 0.015 \\
Temporal MI (4) & VCS05 & 0.565 & 0.010 & 0.013 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Channel selection --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Budget-specific rows are shown; the figure pools available 2/4/8-channel results per policy. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Temporal MI (8) & CL07-002 & 0.038 & 0.016 & 0.027 \\
Temporal MI (8) & H5-002 & 0.030 & 0.017 & 0.009 \\
Temporal MI (8) & H5-030 & 0.076 & 0.052 & 0.040 \\
Temporal MI (8) & L2-30 & 0.110 & 0.124 & 0.057 \\
Temporal MI (8) & OX01-IOH & 0.127 & 0.022 & 0.029 \\
Temporal MI (8) & VA1-CO2 & 0.105 & 0.036 & 0.028 \\
Temporal MI (8) & VA1-STIM & 0.055 & 0.028 & 0.014 \\
Temporal MI (8) & VCS05 & 0.602 & 0.011 & 0.009 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel selection --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Budget-specific rows are shown; the figure pools available 2/4/8-channel results per policy.}
\label{tab:ees-channel-selection-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
All channels & Shared telemetry & 40.1 & 0.521 & 0.000 \\
Lasso (2) & Shared telemetry & 33.3 & 0.432 & 0.000 \\
Lasso (4) & Shared telemetry & 33.4 & 0.433 & 0.000 \\
Lasso (8) & Shared telemetry & 33.6 & 0.435 & 0.000 \\
MI (2) & Shared telemetry & 33.5 & 0.434 & 0.000 \\
MI (4) & Shared telemetry & 33.6 & 0.435 & 0.000 \\
MI (8) & Shared telemetry & 33.4 & 0.434 & 0.000 \\
Random (2) & Shared telemetry & 33.3 & 0.431 & 0.000 \\
Random (4) & Shared telemetry & 33.8 & 0.438 & 0.000 \\
Random (8) & Shared telemetry & 33.2 & 0.430 & 0.000 \\
SQI (2) & Shared telemetry & 33.4 & 0.432 & 0.000 \\
SQI (4) & Shared telemetry & 33.7 & 0.436 & 0.000 \\
SQI (8) & Shared telemetry & 33.4 & 0.432 & 0.000 \\
Temporal MI (2) & Shared telemetry & 33.6 & 0.435 & 0.000 \\
Temporal MI (4) & Shared telemetry & 33.6 & 0.435 & 0.000 \\
Temporal MI (8) & Shared telemetry & 33.3 & 0.431 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_ehr_fusion_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-ehr-fusion-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Co-attention & Decomp. 60m & 0.243 & 0.068 & 0.178 \\
Concat & Decomp. 60m & 0.247 & 0.055 & 0.237 \\
EHR only & Decomp. 60m & 0.246 & 0.168 & 0.277 \\
Gated & Decomp. 60m & 0.243 & 0.054 & 0.241 \\
Late & Decomp. 60m & 0.260 & 0.062 & 0.327 \\
Waveform only & Decomp. 60m & 0.210 & 0.061 & 0.279 \\
Co-attention & Lactate NC & 0.376 & -- & -- \\
Concat & Lactate NC & 0.379 & -- & -- \\
EHR only & Lactate NC & 0.376 & -- & -- \\
Gated & Lactate NC & 0.406 & -- & -- \\
Late & Lactate NC & 0.400 & -- & -- \\
Waveform only & Lactate NC & 0.380 & -- & -- \\
Co-attention & Pending hyperK & 0.070 & -- & -- \\
Concat & Pending hyperK & 0.067 & -- & -- \\
EHR only & Pending hyperK & 0.082 & -- & -- \\
Gated & Pending hyperK & 0.065 & -- & -- \\
Late & Pending hyperK & 0.068 & -- & -- \\
Waveform only & Pending hyperK & 0.052 & -- & -- \\
Co-attention & Pending anemia & 0.082 & -- & -- \\
Concat & Pending anemia & 0.106 & -- & -- \\
EHR only & Pending anemia & 0.131 & -- & -- \\
Gated & Pending anemia & 0.103 & -- & -- \\
Late & Pending anemia & 0.114 & -- & -- \\
Waveform only & Pending anemia & 0.074 & -- & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-ehr-fusion-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cc@{}}
\toprule
Condition & Task & Time (s) & Fail (\%) \\
\midrule
Co-attention & Decomp. 60m & 5019.9 & 0.000 \\
Concat & Decomp. 60m & 641.6 & 0.000 \\
EHR only & Decomp. 60m & 250.0 & 0.000 \\
Gated & Decomp. 60m & 978.8 & 0.000 \\
Late & Decomp. 60m & 795.3 & 0.000 \\
Waveform only & Decomp. 60m & 125.6 & 0.000 \\
Co-attention & Lactate NC & 177.5 & 0.000 \\
Concat & Lactate NC & 166.6 & 0.000 \\
EHR only & Lactate NC & 82.3 & 0.000 \\
Gated & Lactate NC & 211.0 & 0.000 \\
Late & Lactate NC & 159.2 & 0.000 \\
Waveform only & Lactate NC & 30.7 & 0.000 \\
Co-attention & Pending hyperK & 413.9 & 0.000 \\
Concat & Pending hyperK & 300.3 & 0.000 \\
EHR only & Pending hyperK & 179.5 & 0.000 \\
Gated & Pending hyperK & 535.1 & 0.000 \\
Late & Pending hyperK & 403.2 & 0.000 \\
Waveform only & Pending hyperK & 168.9 & 0.000 \\
Co-attention & Pending anemia & 398.1 & 0.000 \\
Concat & Pending anemia & 348.3 & 0.000 \\
EHR only & Pending anemia & 162.8 & 0.000 \\
Gated & Pending anemia & 473.3 & 0.000 \\
Late & Pending anemia & 387.0 & 0.000 \\
Waveform only & Pending anemia & 140.6 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_ehr_fusion_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-ehr-fusion-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Self-attention & Acute det. & 0.036 & 0.139 & 0.355 \\
Co-attention & Acute det. & 0.037 & 0.085 & 0.315 \\
Feature attn & Acute det. & 0.038 & 0.117 & 0.308 \\
Concat & Acute det. & 0.037 & 0.140 & 0.322 \\
Gated & Acute det. & 0.036 & 0.194 & 0.306 \\
Bilinear & Acute det. & 0.037 & 0.118 & 0.269 \\
Tensor & Acute det. & 0.038 & 0.132 & 0.326 \\
FiLM & Acute det. & 0.039 & 0.127 & 0.318 \\
Late weighted & Acute det. & 0.037 & 0.182 & 0.378 \\
Self-attention & Dyn. mort. & 0.029 & 0.130 & 0.391 \\
Co-attention & Dyn. mort. & 0.030 & 0.108 & 0.190 \\
Feature attn & Dyn. mort. & 0.027 & 0.234 & 0.333 \\
Concat & Dyn. mort. & 0.030 & 0.216 & 0.328 \\
Gated & Dyn. mort. & 0.029 & 0.220 & 0.341 \\
Bilinear & Dyn. mort. & 0.030 & 0.225 & 0.309 \\
Tensor & Dyn. mort. & 0.029 & 0.204 & 0.406 \\
FiLM & Dyn. mort. & 0.028 & 0.228 & 0.264 \\
Late weighted & Dyn. mort. & 0.026 & 0.207 & 0.322 \\
Self-attention & Resp. esc. & 0.035 & 0.198 & 0.378 \\
Co-attention & Resp. esc. & 0.037 & 0.260 & 0.422 \\
Feature attn & Resp. esc. & 0.038 & 0.222 & 0.452 \\
Concat & Resp. esc. & 0.036 & 0.159 & 0.281 \\
Gated & Resp. esc. & 0.035 & 0.147 & 0.401 \\
Bilinear & Resp. esc. & 0.034 & 0.155 & 0.440 \\
Tensor & Resp. esc. & 0.034 & 0.174 & 0.416 \\
FiLM & Resp. esc. & 0.035 & 0.180 & 0.477 \\
Late weighted & Resp. esc. & 0.037 & 0.187 & 0.396 \\
Self-attention & Circ. det. & 0.051 & 0.142 & 0.223 \\
Co-attention & Circ. det. & 0.052 & 0.121 & 0.246 \\
Feature attn & Circ. det. & 0.055 & 0.241 & 0.211 \\
Concat & Circ. det. & 0.055 & 0.223 & 0.226 \\
Gated & Circ. det. & 0.050 & 0.214 & 0.277 \\
Bilinear & Circ. det. & 0.050 & 0.219 & 0.326 \\
Tensor & Circ. det. & 0.051 & 0.228 & 0.242 \\
FiLM & Circ. det. & 0.055 & 0.241 & 0.208 \\
Late weighted & Circ. det. & 0.056 & 0.256 & 0.197 \\
Self-attention & Fluid resp. & 0.314 & 0.123 & 0.464 \\
Co-attention & Fluid resp. & 0.315 & 0.092 & 0.426 \\
Feature attn & Fluid resp. & 0.317 & 0.082 & 0.517 \\
Concat & Fluid resp. & 0.315 & 0.088 & 0.388 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Ehr fusion --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Gated & Fluid resp. & 0.313 & 0.162 & 0.492 \\
Bilinear & Fluid resp. & 0.319 & 0.158 & 0.444 \\
Tensor & Fluid resp. & 0.325 & 0.110 & 0.474 \\
FiLM & Fluid resp. & 0.317 & 0.090 & 0.521 \\
Late weighted & Fluid resp. & 0.317 & 0.124 & 0.565 \\
Self-attention & AKI 2/3 & 0.111 & 0.133 & 0.328 \\
Co-attention & AKI 2/3 & 0.112 & 0.117 & 0.264 \\
Feature attn & AKI 2/3 & 0.112 & 0.186 & 0.216 \\
Concat & AKI 2/3 & 0.116 & 0.159 & 0.194 \\
Gated & AKI 2/3 & 0.116 & 0.109 & 0.313 \\
Bilinear & AKI 2/3 & 0.112 & 0.133 & 0.300 \\
Tensor & AKI 2/3 & 0.111 & 0.102 & 0.406 \\
FiLM & AKI 2/3 & 0.113 & 0.153 & 0.337 \\
Late weighted & AKI 2/3 & 0.109 & 0.147 & 0.267 \\
Self-attention & Vent. lib. & 0.155 & 0.304 & 0.470 \\
Co-attention & Vent. lib. & 0.156 & 0.146 & 0.338 \\
Feature attn & Vent. lib. & 0.161 & 0.289 & 0.416 \\
Concat & Vent. lib. & 0.157 & 0.231 & 0.377 \\
Gated & Vent. lib. & 0.156 & 0.333 & 0.659 \\
Bilinear & Vent. lib. & 0.156 & 0.180 & 0.431 \\
Tensor & Vent. lib. & 0.152 & 0.227 & 0.540 \\
FiLM & Vent. lib. & 0.160 & 0.279 & 0.474 \\
Late weighted & Vent. lib. & 0.157 & 0.244 & 0.526 \\
Self-attention & Sepsis-3 & 0.040 & 0.163 & 0.303 \\
Co-attention & Sepsis-3 & 0.040 & 0.156 & 0.281 \\
Feature attn & Sepsis-3 & 0.040 & 0.160 & 0.271 \\
Concat & Sepsis-3 & 0.038 & 0.240 & 0.402 \\
Gated & Sepsis-3 & 0.039 & 0.150 & 0.277 \\
Bilinear & Sepsis-3 & 0.040 & 0.172 & 0.341 \\
Tensor & Sepsis-3 & 0.040 & 0.172 & 0.332 \\
FiLM & Sepsis-3 & 0.039 & 0.153 & 0.270 \\
Late weighted & Sepsis-3 & 0.040 & 0.145 & 0.240 \\
Waveform only & Acute det. & 0.040 & 0.131 & 0.321 \\
Waveform only & Dyn. mort. & 0.021 & 0.244 & 0.329 \\
Waveform only & Resp. esc. & 0.039 & 0.235 & 0.320 \\
Waveform only & Circ. det. & 0.055 & 0.246 & 0.223 \\
Waveform only & Fluid resp. & 0.323 & 0.112 & 0.458 \\
Waveform only & AKI 2/3 & 0.113 & 0.102 & 0.426 \\
Waveform only & Vent. lib. & 0.156 & 0.236 & 0.378 \\
Waveform only & Sepsis-3 & 0.040 & 0.158 & 0.267 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-ehr-fusion-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Self-attention & Acute det. & 226.6 & 2.106 & 0.194 & 0.000 \\
Co-attention & Acute det. & 275.6 & 1.889 & 0.236 & 0.000 \\
Feature attn & Acute det. & 267.2 & 1.933 & 0.229 & 0.000 \\
Concat & Acute det. & 296.4 & 3.642 & 0.254 & 0.000 \\
Gated & Acute det. & 345.6 & 3.648 & 0.296 & 0.000 \\
Bilinear & Acute det. & 322.2 & 1.933 & 0.276 & 0.000 \\
Tensor & Acute det. & 271.6 & 1.933 & 0.232 & 0.000 \\
FiLM & Acute det. & 349.3 & 3.642 & 0.299 & 0.000 \\
Late weighted & Acute det. & 304.9 & 3.648 & 0.261 & 0.000 \\
Self-attention & Dyn. mort. & 259.3 & 2.113 & 0.199 & 0.000 \\
Co-attention & Dyn. mort. & 302.8 & 1.885 & 0.232 & 0.000 \\
Feature attn & Dyn. mort. & 296.1 & 1.934 & 0.227 & 0.000 \\
Concat & Dyn. mort. & 333.5 & 3.648 & 0.256 & 0.000 \\
Gated & Dyn. mort. & 374.4 & 3.648 & 0.287 & 0.000 \\
Bilinear & Dyn. mort. & 353.1 & 1.934 & 0.271 & 0.000 \\
Tensor & Dyn. mort. & 305.0 & 1.933 & 0.234 & 0.000 \\
FiLM & Dyn. mort. & 340.1 & 3.648 & 0.261 & 0.000 \\
Late weighted & Dyn. mort. & 360.7 & 3.648 & 0.276 & 0.000 \\
Self-attention & Resp. esc. & 239.0 & 2.095 & 0.188 & 0.000 \\
Co-attention & Resp. esc. & 285.9 & 1.885 & 0.225 & 0.000 \\
Feature attn & Resp. esc. & 282.9 & 1.927 & 0.223 & 0.000 \\
Concat & Resp. esc. & 318.0 & 3.635 & 0.250 & 0.000 \\
Gated & Resp. esc. & 319.0 & 3.636 & 0.251 & 0.000 \\
Bilinear & Resp. esc. & 332.3 & 1.929 & 0.262 & 0.000 \\
Tensor & Resp. esc. & 282.9 & 1.927 & 0.223 & 0.000 \\
FiLM & Resp. esc. & 316.6 & 3.635 & 0.249 & 0.000 \\
Late weighted & Resp. esc. & 328.0 & 3.637 & 0.258 & 0.000 \\
Self-attention & Circ. det. & 370.5 & 2.383 & 0.373 & 0.000 \\
Co-attention & Circ. det. & 435.4 & 2.127 & 0.438 & 0.000 \\
Feature attn & Circ. det. & 439.1 & 2.202 & 0.442 & 0.000 \\
Concat & Circ. det. & 463.9 & 4.155 & 0.467 & 0.000 \\
Gated & Circ. det. & 472.4 & 4.155 & 0.475 & 0.000 \\
Bilinear & Circ. det. & 516.1 & 2.202 & 0.519 & 0.000 \\
Tensor & Circ. det. & 427.0 & 2.202 & 0.429 & 0.000 \\
FiLM & Circ. det. & 449.9 & 4.155 & 0.453 & 0.000 \\
Late weighted & Circ. det. & 480.8 & 4.155 & 0.484 & 0.000 \\
Self-attention & Fluid resp. & 17.5 & 1.862 & 0.303 & 0.000 \\
Co-attention & Fluid resp. & 21.0 & 1.723 & 0.363 & 0.000 \\
Feature attn & Fluid resp. & 20.9 & 1.750 & 0.361 & 0.000 \\
Concat & Fluid resp. & 19.9 & 1.750 & 0.344 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Ehr fusion --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Gated & Fluid resp. & 19.8 & 1.750 & 0.342 & 0.000 \\
Bilinear & Fluid resp. & 24.7 & 1.752 & 0.427 & 0.000 \\
Tensor & Fluid resp. & 22.0 & 1.750 & 0.381 & 0.000 \\
FiLM & Fluid resp. & 20.2 & 1.750 & 0.349 & 0.000 \\
Late weighted & Fluid resp. & 20.9 & 1.750 & 0.361 & 0.000 \\
Self-attention & AKI 2/3 & 456.1 & 2.378 & 0.348 & 0.000 \\
Co-attention & AKI 2/3 & 561.6 & 2.127 & 0.429 & 0.000 \\
Feature attn & AKI 2/3 & 546.6 & 2.177 & 0.417 & 0.000 \\
Concat & AKI 2/3 & 602.1 & 4.105 & 0.460 & 0.000 \\
Gated & AKI 2/3 & 598.5 & 4.105 & 0.457 & 0.000 \\
Bilinear & AKI 2/3 & 673.6 & 2.180 & 0.514 & 0.000 \\
Tensor & AKI 2/3 & 549.8 & 2.177 & 0.420 & 0.000 \\
FiLM & AKI 2/3 & 571.5 & 4.105 & 0.436 & 0.000 \\
Late weighted & AKI 2/3 & 374.9 & 3.664 & 0.286 & 0.000 \\
Self-attention & Vent. lib. & 22.9 & 2.183 & 0.246 & 0.000 \\
Co-attention & Vent. lib. & 16.7 & 1.766 & 0.179 & 0.000 \\
Feature attn & Vent. lib. & 29.9 & 2.082 & 0.321 & 0.000 \\
Concat & Vent. lib. & 31.6 & 2.082 & 0.340 & 0.000 \\
Gated & Vent. lib. & 28.1 & 2.082 & 0.302 & 0.000 \\
Bilinear & Vent. lib. & 36.2 & 2.083 & 0.389 & 0.000 \\
Tensor & Vent. lib. & 30.1 & 2.082 & 0.324 & 0.000 \\
FiLM & Vent. lib. & 29.2 & 2.082 & 0.314 & 0.000 \\
Late weighted & Vent. lib. & 32.4 & 2.082 & 0.348 & 0.000 \\
Self-attention & Sepsis-3 & 362.9 & 81.566 & 0.705 & 0.000 \\
Co-attention & Sepsis-3 & 343.0 & 78.853 & 0.666 & 0.000 \\
Feature attn & Sepsis-3 & 236.3 & 65.758 & 0.459 & 0.000 \\
Concat & Sepsis-3 & 426.2 & 79.049 & 0.828 & 0.000 \\
Gated & Sepsis-3 & 455.4 & 81.367 & 0.885 & 0.000 \\
Bilinear & Sepsis-3 & 393.9 & 78.302 & 0.765 & 0.000 \\
Tensor & Sepsis-3 & 443.7 & 79.049 & 0.862 & 0.000 \\
FiLM & Sepsis-3 & 417.7 & 79.049 & 0.811 & 0.000 \\
Late weighted & Sepsis-3 & 211.1 & 39.152 & 0.410 & 0.000 \\
Waveform only & Acute det. & 127.9 & 3.395 & 0.109 & 0.000 \\
Waveform only & Dyn. mort. & 142.1 & 3.395 & 0.109 & 0.000 \\
Waveform only & Resp. esc. & 139.1 & 3.395 & 0.110 & 0.000 \\
Waveform only & Circ. det. & 131.2 & 3.395 & 0.132 & 0.000 \\
Waveform only & Fluid resp. & 38.7 & 3.395 & 0.668 & 0.000 \\
Waveform only & AKI 2/3 & 158.7 & 3.395 & 0.121 & 0.000 \\
Waveform only & Vent. lib. & 45.5 & 3.395 & 0.489 & 0.000 \\
Waveform only & Sepsis-3 & 89.1 & 3.395 & 0.173 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_ehr_fusion_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-ehr-fusion-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
EHR only & CL07-002 & 0.042 & 0.015 & 0.026 \\
EHR only & H5-002 & 0.082 & 0.008 & 0.006 \\
EHR only & H5-030 & 0.089 & 0.035 & 0.037 \\
EHR only & L2-30 & 0.200 & 0.067 & 0.031 \\
EHR only & OX01-IOH & 0.093 & 0.026 & 0.036 \\
EHR only & VA1-CO2 & 0.117 & 0.027 & 0.021 \\
EHR only & VA1-STIM & 0.199 & 0.016 & 0.007 \\
EHR only & VCS05 & 0.673 & 0.010 & 0.006 \\
Co-attention & CL07-002 & 0.041 & 0.019 & 0.026 \\
Co-attention & H5-002 & 0.040 & 0.011 & 0.008 \\
Co-attention & H5-030 & 0.082 & 0.050 & 0.037 \\
Co-attention & L2-30 & 0.134 & 0.114 & 0.049 \\
Co-attention & OX01-IOH & 0.154 & 0.019 & 0.023 \\
Co-attention & VA1-CO2 & 0.106 & 0.029 & 0.024 \\
Co-attention & VA1-STIM & 0.112 & 0.023 & 0.010 \\
Co-attention & VCS05 & 0.672 & 0.010 & 0.006 \\
Gated & CL07-002 & 0.043 & 0.019 & 0.025 \\
Gated & H5-002 & 0.085 & 0.009 & 0.005 \\
Gated & H5-030 & 0.091 & 0.041 & 0.037 \\
Gated & L2-30 & 0.201 & 0.074 & 0.033 \\
Gated & OX01-IOH & 0.152 & 0.029 & 0.022 \\
Gated & VA1-CO2 & 0.125 & 0.026 & 0.020 \\
Gated & VA1-STIM & 0.182 & 0.017 & 0.008 \\
Gated & VCS05 & 0.677 & 0.008 & 0.005 \\
Late weighted & CL07-002 & 0.041 & 0.012 & 0.025 \\
Late weighted & H5-002 & 0.086 & 0.006 & 0.006 \\
Late weighted & H5-030 & 0.091 & 0.031 & 0.036 \\
Late weighted & L2-30 & 0.205 & 0.067 & 0.032 \\
Late weighted & OX01-IOH & 0.151 & 0.021 & 0.021 \\
Late weighted & VA1-CO2 & 0.123 & 0.020 & 0.020 \\
Late weighted & VA1-STIM & 0.181 & 0.018 & 0.008 \\
Late weighted & VCS05 & 0.670 & 0.009 & 0.006 \\
Concat & CL07-002 & 0.041 & 0.015 & 0.025 \\
Concat & H5-002 & 0.089 & 0.008 & 0.005 \\
Concat & H5-030 & 0.092 & 0.035 & 0.036 \\
Concat & L2-30 & 0.190 & 0.077 & 0.034 \\
Concat & OX01-IOH & 0.152 & 0.025 & 0.022 \\
Concat & VA1-CO2 & 0.124 & 0.020 & 0.020 \\
Concat & VA1-STIM & 0.188 & 0.018 & 0.007 \\
Concat & VCS05 & 0.677 & 0.007 & 0.005 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Ehr fusion --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Tensor & CL07-002 & 0.042 & 0.014 & 0.026 \\
Tensor & H5-002 & 0.086 & 0.010 & 0.005 \\
Tensor & H5-030 & 0.090 & 0.036 & 0.037 \\
Tensor & L2-30 & 0.192 & 0.079 & 0.035 \\
Tensor & OX01-IOH & 0.150 & 0.024 & 0.022 \\
Tensor & VA1-CO2 & 0.123 & 0.026 & 0.021 \\
Tensor & VA1-STIM & 0.182 & 0.023 & 0.008 \\
Tensor & VCS05 & 0.675 & 0.007 & 0.006 \\
Waveform only & CL07-002 & 0.037 & 0.017 & 0.027 \\
Waveform only & H5-002 & 0.025 & 0.011 & 0.009 \\
Waveform only & H5-030 & 0.076 & 0.053 & 0.039 \\
Waveform only & L2-30 & 0.097 & 0.145 & 0.064 \\
Waveform only & OX01-IOH & 0.161 & 0.019 & 0.023 \\
Waveform only & VA1-CO2 & 0.103 & 0.024 & 0.026 \\
Waveform only & VA1-STIM & 0.057 & 0.024 & 0.014 \\
Waveform only & VCS05 & 0.556 & 0.016 & 0.010 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-ehr-fusion-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
EHR only & CL07-002 & 2.1 & 0.027 & -- \\
EHR only & H5-002 & 2.1 & 0.027 & -- \\
EHR only & H5-030 & 2.1 & 0.027 & -- \\
EHR only & L2-30 & 2.0 & 0.026 & -- \\
EHR only & OX01-IOH & 2.0 & 0.026 & -- \\
EHR only & VA1-CO2 & 2.1 & 0.027 & -- \\
EHR only & VA1-STIM & 2.0 & 0.027 & -- \\
EHR only & VCS05 & 2.0 & 0.027 & -- \\
Co-attention & CL07-002 & 11.7 & 0.152 & -- \\
Co-attention & H5-002 & 11.8 & 0.153 & -- \\
Co-attention & H5-030 & 11.7 & 0.153 & -- \\
Co-attention & L2-30 & 11.4 & 0.148 & -- \\
Co-attention & OX01-IOH & 11.8 & 0.153 & -- \\
Co-attention & VA1-CO2 & 11.5 & 0.150 & -- \\
Co-attention & VA1-STIM & 11.6 & 0.150 & -- \\
Co-attention & VCS05 & 12.2 & 0.158 & -- \\
Gated & CL07-002 & 11.1 & 0.145 & -- \\
Gated & H5-002 & 11.3 & 0.148 & -- \\
Gated & H5-030 & 11.3 & 0.148 & -- \\
Gated & L2-30 & 11.1 & 0.144 & -- \\
Gated & OX01-IOH & 11.3 & 0.147 & -- \\
Gated & VA1-CO2 & 11.2 & 0.145 & -- \\
Gated & VA1-STIM & 11.3 & 0.147 & -- \\
Gated & VCS05 & 11.7 & 0.152 & -- \\
Late weighted & CL07-002 & 11.0 & 0.144 & -- \\
Late weighted & H5-002 & 11.3 & 0.147 & -- \\
Late weighted & H5-030 & 11.1 & 0.144 & -- \\
Late weighted & L2-30 & 11.0 & 0.143 & -- \\
Late weighted & OX01-IOH & 11.1 & 0.144 & -- \\
Late weighted & VA1-CO2 & 11.2 & 0.146 & -- \\
Late weighted & VA1-STIM & 11.0 & 0.144 & -- \\
Late weighted & VCS05 & 11.5 & 0.150 & -- \\
Concat & CL07-002 & 10.6 & 0.138 & -- \\
Concat & H5-002 & 10.8 & 0.141 & -- \\
Concat & H5-030 & 10.9 & 0.142 & -- \\
Concat & L2-30 & 10.8 & 0.140 & -- \\
Concat & OX01-IOH & 10.9 & 0.142 & -- \\
Concat & VA1-CO2 & 10.8 & 0.141 & -- \\
Concat & VA1-STIM & 10.9 & 0.142 & -- \\
Concat & VCS05 & 11.4 & 0.148 & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Ehr fusion --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Tensor & CL07-002 & 11.2 & 0.146 & -- \\
Tensor & H5-002 & 11.6 & 0.151 & -- \\
Tensor & H5-030 & 11.2 & 0.146 & -- \\
Tensor & L2-30 & 10.9 & 0.142 & -- \\
Tensor & OX01-IOH & 11.1 & 0.144 & -- \\
Tensor & VA1-CO2 & 11.2 & 0.145 & -- \\
Tensor & VA1-STIM & 11.0 & 0.143 & -- \\
Tensor & VCS05 & 11.4 & 0.148 & -- \\
EHR only & Shared telemetry & -- & -- & 0.000 \\
Co-attention & Shared telemetry & -- & -- & 0.000 \\
Gated & Shared telemetry & -- & -- & 0.000 \\
Late weighted & Shared telemetry & -- & -- & 0.000 \\
Concat & Shared telemetry & -- & -- & 0.000 \\
Tensor & Shared telemetry & -- & -- & 0.000 \\
Waveform only & Shared telemetry & -- & -- & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_forecast_gap_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-forecast-gap-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
0 min & Decomp. 60m & 0.264 & 0.068 & 0.279 \\
0 min & Pending hyperK & 0.046 & 0.051 & 0.202 \\
0 min & Pending anemia & 0.047 & 0.035 & 0.050 \\
10 min & Decomp. 60m & 0.214 & 0.066 & 0.201 \\
15 min & Pending hyperK & 0.046 & 0.072 & 0.323 \\
15 min & Pending anemia & 0.070 & 0.046 & 0.133 \\
30 min & Decomp. 60m & 0.157 & 0.073 & 0.229 \\
30 min & Lactate NC & 0.367 & 0.258 & 0.423 \\
60 min & Lactate NC & 0.385 & 0.153 & 0.419 \\
60 min & Pending hyperK & 0.077 & 0.081 & 0.257 \\
60 min & Pending anemia & 0.200 & 0.078 & 0.200 \\
90 min & Lactate NC & 0.399 & 0.247 & 0.390 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-forecast-gap-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (MiB) & Fail (\%) \\
\midrule
0 min & Decomp. 60m & 2.9 & 39238.0 & 0.000 \\
0 min & Pending hyperK & 15.9 & 46850.0 & 0.000 \\
0 min & Pending anemia & 13.7 & 28876.0 & 0.000 \\
10 min & Decomp. 60m & 5.5 & 35301.0 & 0.000 \\
15 min & Pending hyperK & 7.5 & 46461.0 & 0.000 \\
15 min & Pending anemia & 5.5 & 21562.0 & 0.000 \\
30 min & Decomp. 60m & 3.8 & 28188.0 & 0.000 \\
30 min & Lactate NC & 2.0 & 9741.0 & 0.000 \\
60 min & Lactate NC & 1.5 & 9606.0 & 0.000 \\
60 min & Pending hyperK & 6.4 & 21782.0 & 0.000 \\
60 min & Pending anemia & 0.6 & 8324.0 & 0.000 \\
90 min & Lactate NC & 1.6 & 8381.0 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_forecast_gap_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-forecast-gap-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
2 h & Sepsis-3 & 0.036 & 0.311 & 0.379 \\
24 h & Dyn. mort. & 0.018 & 0.249 & 0.355 \\
3 h & AKI 2/3 & 0.151 & 0.169 & 0.344 \\
3 h & Dyn. mort. & 0.027 & 0.181 & 0.259 \\
4 h & Sepsis-3 & 0.032 & 0.265 & 0.307 \\
6 h & AKI 2/3 & 0.140 & 0.193 & 0.313 \\
6 h & Sepsis-3 & 0.030 & 0.220 & 0.266 \\
12 h & AKI 2/3 & 0.120 & 0.222 & 0.292 \\
12 h & Dyn. mort. & 0.017 & 0.342 & 0.253 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-forecast-gap-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
2 h & Sepsis-3 & 49.3 & 7.600 & 0.100 & 0.000 \\
24 h & Dyn. mort. & 252.8 & 3.800 & 0.200 & 0.000 \\
3 h & AKI 2/3 & 294.5 & 3.800 & 0.240 & 0.000 \\
3 h & Dyn. mort. & 323.8 & 3.800 & 0.250 & 0.000 \\
4 h & Sepsis-3 & 46.4 & 7.350 & 0.100 & 0.000 \\
6 h & AKI 2/3 & 279.8 & 3.800 & 0.240 & 0.000 \\
6 h & Sepsis-3 & 47.1 & 7.110 & 0.100 & 0.000 \\
12 h & AKI 2/3 & 250.9 & 3.800 & 0.250 & 0.000 \\
12 h & Dyn. mort. & 314.0 & 3.800 & 0.240 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_forecast_gap_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-forecast-gap-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
15 min & Task mean & 0.071 & 0.035 & 0.029 \\
15 min & CL07-002 & 0.036 & 0.015 & 0.025 \\
15 min & H5-002 & 0.022 & 0.017 & 0.008 \\
15 min & H5-030 & 0.077 & 0.048 & 0.039 \\
15 min & L2-30 & 0.114 & 0.087 & 0.058 \\
15 min & OX01-IOH & 0.101 & 0.022 & 0.027 \\
15 min & VA1-CO2 & 0.100 & 0.029 & 0.028 \\
15 min & VA1-STIM & 0.048 & 0.026 & 0.015 \\
30 min & Task mean & 0.077 & 0.034 & 0.030 \\
30 min & CL07-002 & 0.034 & 0.021 & 0.021 \\
30 min & H5-002 & 0.027 & 0.013 & 0.008 \\
30 min & H5-030 & 0.073 & 0.053 & 0.035 \\
30 min & L2-30 & 0.137 & 0.072 & 0.067 \\
30 min & OX01-IOH & 0.113 & 0.032 & 0.028 \\
30 min & VA1-CO2 & 0.099 & 0.024 & 0.034 \\
30 min & VA1-STIM & 0.053 & 0.021 & 0.018 \\
45 min & Task mean & 0.068 & 0.030 & 0.030 \\
45 min & CL07-002 & 0.029 & 0.021 & 0.018 \\
45 min & H5-002 & 0.025 & 0.015 & 0.006 \\
45 min & H5-030 & 0.080 & 0.042 & 0.039 \\
45 min & L2-30 & 0.111 & 0.066 & 0.062 \\
45 min & OX01-IOH & 0.104 & 0.023 & 0.032 \\
45 min & VA1-CO2 & 0.082 & 0.026 & 0.031 \\
45 min & VA1-STIM & 0.047 & 0.019 & 0.022 \\
5 min & Task mean & 0.100 & 0.033 & 0.027 \\
5 min & CL07-002 & 0.044 & 0.016 & 0.029 \\
5 min & H5-002 & 0.034 & 0.008 & 0.010 \\
5 min & H5-030 & 0.072 & 0.061 & 0.039 \\
5 min & L2-30 & 0.112 & 0.084 & 0.061 \\
5 min & OX01-IOH & 0.223 & 0.020 & 0.020 \\
5 min & VA1-CO2 & 0.102 & 0.027 & 0.024 \\
5 min & VA1-STIM & 0.114 & 0.017 & 0.009 \\
60 min & Task mean & 0.071 & 0.034 & 0.029 \\
60 min & CL07-002 & 0.036 & 0.018 & 0.023 \\
60 min & H5-002 & 0.022 & 0.014 & 0.006 \\
60 min & H5-030 & 0.078 & 0.046 & 0.032 \\
60 min & L2-30 & 0.086 & 0.070 & 0.064 \\
60 min & OX01-IOH & 0.103 & 0.029 & 0.037 \\
60 min & VA1-CO2 & 0.090 & 0.030 & 0.033 \\
60 min & VA1-STIM & 0.087 & 0.029 & 0.011 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Forecast gap --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
75 min & Task mean & 0.082 & 0.035 & 0.029 \\
75 min & CL07-002 & 0.035 & 0.026 & 0.019 \\
75 min & H5-002 & 0.022 & 0.015 & 0.007 \\
75 min & H5-030 & 0.065 & 0.033 & 0.035 \\
75 min & L2-30 & 0.085 & 0.071 & 0.068 \\
75 min & OX01-IOH & 0.127 & 0.029 & 0.034 \\
75 min & VA1-CO2 & 0.124 & 0.041 & 0.029 \\
75 min & VA1-STIM & 0.113 & 0.030 & 0.013 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_missingness_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missingness --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-missingness-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Zero-mask+$\Delta$ & Acute det. & 0.037 & 0.238 & 0.372 \\
GRU-D & Acute det. & 0.043 & 0.096 & 0.291 \\
Lead-agn. SSL & Acute det. & 0.046 & 0.077 & 0.292 \\
Rect. flow & Acute det. & 0.039 & 0.123 & 0.277 \\
TrigFlow & Acute det. & 0.039 & 0.105 & 0.284 \\
Drifting & Acute det. & 0.039 & 0.146 & 0.308 \\
GRIN & Acute det. & 0.042 & 0.098 & 0.247 \\
Raindrop & Acute det. & 0.050 & 0.080 & 0.277 \\
Pos. kriging & Acute det. & 0.038 & 0.134 & 0.329 \\
Zero-mask+$\Delta$ & Dyn. mort. & 0.023 & 0.216 & 0.280 \\
GRU-D & Dyn. mort. & 0.031 & 0.125 & 0.298 \\
Lead-agn. SSL & Dyn. mort. & 0.020 & 0.162 & 0.378 \\
Rect. flow & Dyn. mort. & 0.027 & 0.218 & 0.338 \\
TrigFlow & Dyn. mort. & 0.026 & 0.223 & 0.369 \\
Drifting & Dyn. mort. & 0.026 & 0.217 & 0.318 \\
GRIN & Dyn. mort. & 0.026 & 0.247 & 0.226 \\
Raindrop & Dyn. mort. & 0.020 & 0.233 & 0.254 \\
Pos. kriging & Dyn. mort. & 0.026 & 0.166 & 0.340 \\
Zero-mask+$\Delta$ & Resp. esc. & 0.038 & 0.189 & 0.297 \\
GRU-D & Resp. esc. & 0.037 & 0.104 & 0.372 \\
Lead-agn. SSL & Resp. esc. & 0.043 & 0.164 & 0.365 \\
Rect. flow & Resp. esc. & 0.038 & 0.175 & 0.312 \\
TrigFlow & Resp. esc. & 0.034 & 0.149 & 0.455 \\
Drifting & Resp. esc. & 0.038 & 0.152 & 0.340 \\
GRIN & Resp. esc. & 0.036 & 0.117 & 0.425 \\
Raindrop & Resp. esc. & 0.036 & 0.146 & 0.533 \\
Pos. kriging & Resp. esc. & 0.040 & 0.105 & 0.368 \\
Zero-mask+$\Delta$ & Circ. det. & 0.056 & 0.243 & 0.212 \\
GRU-D & Circ. det. & 0.055 & 0.140 & 0.276 \\
Lead-agn. SSL & Circ. det. & 0.055 & 0.184 & 0.223 \\
Rect. flow & Circ. det. & 0.056 & 0.231 & 0.242 \\
TrigFlow & Circ. det. & 0.056 & 0.231 & 0.241 \\
Drifting & Circ. det. & 0.056 & 0.230 & 0.242 \\
GRIN & Circ. det. & 0.058 & 0.158 & 0.207 \\
Raindrop & Circ. det. & 0.056 & 0.150 & 0.202 \\
Pos. kriging & Circ. det. & 0.057 & 0.192 & 0.235 \\
Zero-mask+$\Delta$ & Fluid resp. & 0.318 & 0.066 & 0.362 \\
GRU-D & Fluid resp. & 0.318 & 0.137 & 0.494 \\
Lead-agn. SSL & Fluid resp. & 0.318 & 0.087 & 0.506 \\
Rect. flow & Fluid resp. & 0.322 & 0.068 & 0.418 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Missingness --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
TrigFlow & Fluid resp. & 0.320 & 0.070 & 0.407 \\
Drifting & Fluid resp. & 0.319 & 0.110 & 0.509 \\
GRIN & Fluid resp. & 0.315 & 0.111 & 0.492 \\
Raindrop & Fluid resp. & 0.323 & 0.066 & 0.418 \\
Pos. kriging & Fluid resp. & 0.316 & 0.089 & 0.476 \\
Zero-mask+$\Delta$ & AKI 2/3 & 0.110 & 0.124 & 0.379 \\
GRU-D & AKI 2/3 & 0.112 & 0.126 & 0.366 \\
Lead-agn. SSL & AKI 2/3 & 0.108 & 0.125 & 0.410 \\
Rect. flow & AKI 2/3 & 0.115 & 0.187 & 0.193 \\
TrigFlow & AKI 2/3 & 0.118 & 0.162 & 0.216 \\
Drifting & AKI 2/3 & 0.109 & 0.172 & 0.306 \\
GRIN & AKI 2/3 & 0.114 & 0.206 & 0.340 \\
Raindrop & AKI 2/3 & 0.110 & 0.090 & 0.281 \\
Pos. kriging & AKI 2/3 & 0.110 & 0.189 & 0.374 \\
Zero-mask+$\Delta$ & Vent. lib. & 0.156 & 0.227 & 0.394 \\
GRU-D & Vent. lib. & 0.164 & 0.211 & 0.407 \\
Lead-agn. SSL & Vent. lib. & 0.159 & 0.217 & 0.460 \\
Rect. flow & Vent. lib. & 0.156 & 0.199 & 0.423 \\
TrigFlow & Vent. lib. & 0.157 & 0.183 & 0.321 \\
Drifting & Vent. lib. & 0.154 & 0.183 & 0.472 \\
GRIN & Vent. lib. & 0.162 & 0.243 & 0.596 \\
Raindrop & Vent. lib. & 0.159 & 0.184 & 0.536 \\
Pos. kriging & Vent. lib. & 0.157 & 0.197 & 0.494 \\
Zero-mask+$\Delta$ & Sepsis-3 & 0.039 & 0.174 & 0.308 \\
GRU-D & Sepsis-3 & 0.041 & 0.147 & 0.269 \\
Lead-agn. SSL & Sepsis-3 & 0.041 & 0.149 & 0.237 \\
Rect. flow & Sepsis-3 & 0.040 & 0.164 & 0.341 \\
TrigFlow & Sepsis-3 & 0.038 & 0.254 & 0.385 \\
Drifting & Sepsis-3 & 0.040 & 0.159 & 0.342 \\
GRIN & Sepsis-3 & 0.042 & 0.100 & 0.256 \\
Raindrop & Sepsis-3 & 0.041 & 0.123 & 0.283 \\
Pos. kriging & Sepsis-3 & 0.040 & 0.135 & 0.292 \\
Architecture only & Acute det. & 0.040 & 0.131 & 0.321 \\
Architecture only & Dyn. mort. & 0.021 & 0.244 & 0.329 \\
Architecture only & Resp. esc. & 0.039 & 0.235 & 0.320 \\
Architecture only & Circ. det. & 0.055 & 0.246 & 0.223 \\
Architecture only & Fluid resp. & 0.323 & 0.112 & 0.458 \\
Architecture only & AKI 2/3 & 0.113 & 0.102 & 0.426 \\
Architecture only & Vent. lib. & 0.156 & 0.236 & 0.378 \\
Architecture only & Sepsis-3 & 0.040 & 0.158 & 0.267 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missingness --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-missingness-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Zero-mask+$\Delta$ & Acute det. & 196.7 & 3.520 & 0.168 & 0.000 \\
GRU-D & Acute det. & 445.7 & 3.607 & 0.381 & 0.000 \\
Lead-agn. SSL & Acute det. & 565.7 & 6.031 & 0.484 & 0.000 \\
Rect. flow & Acute det. & 370.3 & 2.422 & 0.317 & 0.000 \\
TrigFlow & Acute det. & 406.8 & 2.495 & 0.348 & 0.000 \\
Drifting & Acute det. & 366.4 & 2.422 & 0.313 & 0.000 \\
GRIN & Acute det. & 342.2 & 4.301 & 0.293 & 0.000 \\
Raindrop & Acute det. & 291.0 & 5.899 & 0.249 & 0.000 \\
Pos. kriging & Acute det. & 214.9 & 4.350 & 0.184 & 0.000 \\
Zero-mask+$\Delta$ & Dyn. mort. & 384.2 & 4.164 & 0.294 & 0.000 \\
GRU-D & Dyn. mort. & 562.5 & 3.648 & 0.431 & 0.000 \\
Lead-agn. SSL & Dyn. mort. & 658.2 & 6.031 & 0.504 & 0.000 \\
Rect. flow & Dyn. mort. & 412.8 & 2.418 & 0.316 & 0.000 \\
TrigFlow & Dyn. mort. & 646.4 & 2.692 & 0.495 & 0.000 \\
Drifting & Dyn. mort. & 417.8 & 2.418 & 0.320 & 0.000 \\
GRIN & Dyn. mort. & 388.7 & 4.301 & 0.298 & 0.000 \\
Raindrop & Dyn. mort. & 324.9 & 5.899 & 0.249 & 0.000 \\
Pos. kriging & Dyn. mort. & 437.6 & 4.911 & 0.335 & 0.000 \\
Zero-mask+$\Delta$ & Resp. esc. & 210.3 & 3.517 & 0.166 & 0.000 \\
GRU-D & Resp. esc. & 523.9 & 3.600 & 0.412 & 0.000 \\
Lead-agn. SSL & Resp. esc. & 607.2 & 6.031 & 0.478 & 0.000 \\
Rect. flow & Resp. esc. & 457.1 & 2.456 & 0.360 & 0.000 \\
TrigFlow & Resp. esc. & 438.8 & 2.492 & 0.346 & 0.000 \\
Drifting & Resp. esc. & 399.4 & 2.418 & 0.314 & 0.000 \\
GRIN & Resp. esc. & 360.2 & 4.301 & 0.284 & 0.000 \\
Raindrop & Resp. esc. & 306.0 & 5.899 & 0.241 & 0.000 \\
Pos. kriging & Resp. esc. & 224.7 & 4.350 & 0.177 & 0.000 \\
Zero-mask+$\Delta$ & Circ. det. & 188.6 & 3.523 & 0.190 & 0.000 \\
GRU-D & Circ. det. & 489.3 & 3.607 & 0.492 & 0.000 \\
Lead-agn. SSL & Circ. det. & 509.0 & 6.031 & 0.512 & 0.000 \\
Rect. flow & Circ. det. & 329.9 & 2.422 & 0.332 & 0.000 \\
TrigFlow & Circ. det. & 362.1 & 2.496 & 0.364 & 0.000 \\
Drifting & Circ. det. & 448.6 & 2.573 & 0.451 & 0.000 \\
GRIN & Circ. det. & 296.9 & 4.304 & 0.299 & 0.000 \\
Raindrop & Circ. det. & 514.4 & 6.767 & 0.517 & 0.000 \\
Pos. kriging & Circ. det. & 211.7 & 4.352 & 0.213 & 0.000 \\
Zero-mask+$\Delta$ & Fluid resp. & 7.3 & 1.479 & 0.127 & 0.000 \\
GRU-D & Fluid resp. & 17.8 & 1.513 & 0.308 & 0.000 \\
Lead-agn. SSL & Fluid resp. & 12.9 & 2.533 & 0.223 & 0.000 \\
Rect. flow & Fluid resp. & 26.7 & 1.907 & 0.462 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Missingness --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
TrigFlow & Fluid resp. & 14.5 & 1.815 & 0.250 & 0.000 \\
Drifting & Fluid resp. & 13.4 & 1.795 & 0.232 & 0.000 \\
GRIN & Fluid resp. & 11.5 & 2.841 & 0.199 & 0.000 \\
Raindrop & Fluid resp. & 26.9 & 2.498 & 0.465 & 0.000 \\
Pos. kriging & Fluid resp. & 7.5 & 1.601 & 0.130 & 0.000 \\
Zero-mask+$\Delta$ & AKI 2/3 & 241.6 & 3.517 & 0.185 & 0.000 \\
GRU-D & AKI 2/3 & 717.8 & 3.600 & 0.548 & 0.000 \\
Lead-agn. SSL & AKI 2/3 & 788.0 & 6.031 & 0.602 & 0.000 \\
Rect. flow & AKI 2/3 & 568.0 & 2.569 & 0.434 & 0.000 \\
TrigFlow & AKI 2/3 & 454.9 & 2.492 & 0.347 & 0.000 \\
Drifting & AKI 2/3 & 412.4 & 2.418 & 0.315 & 0.000 \\
GRIN & AKI 2/3 & 378.8 & 4.301 & 0.289 & 0.000 \\
Raindrop & AKI 2/3 & 594.0 & 6.761 & 0.454 & 0.000 \\
Pos. kriging & AKI 2/3 & 232.5 & 4.343 & 0.178 & 0.000 \\
Zero-mask+$\Delta$ & Vent. lib. & 9.9 & 1.774 & 0.107 & 0.000 \\
GRU-D & Vent. lib. & 25.7 & 1.779 & 0.277 & 0.000 \\
Lead-agn. SSL & Vent. lib. & 18.4 & 2.798 & 0.197 & 0.000 \\
Rect. flow & Vent. lib. & 24.5 & 2.196 & 0.264 & 0.000 \\
TrigFlow & Vent. lib. & 24.6 & 2.151 & 0.264 & 0.000 \\
Drifting & Vent. lib. & 18.6 & 2.063 & 0.200 & 0.000 \\
GRIN & Vent. lib. & 16.6 & 3.107 & 0.179 & 0.000 \\
Raindrop & Vent. lib. & 12.3 & 2.474 & 0.132 & 0.000 \\
Pos. kriging & Vent. lib. & 10.1 & 1.875 & 0.109 & 0.000 \\
Zero-mask+$\Delta$ & Sepsis-3 & 41.7 & 6.574 & 0.081 & 0.000 \\
GRU-D & Sepsis-3 & 171.4 & 6.861 & 0.333 & 0.000 \\
Lead-agn. SSL & Sepsis-3 & 90.6 & 7.600 & 0.176 & 0.000 \\
Rect. flow & Sepsis-3 & 90.4 & 6.862 & 0.176 & 0.000 \\
TrigFlow & Sepsis-3 & 145.0 & 7.424 & 0.282 & 0.000 \\
Drifting & Sepsis-3 & 131.1 & 7.380 & 0.255 & 0.000 \\
GRIN & Sepsis-3 & 78.7 & 7.931 & 0.153 & 0.000 \\
Raindrop & Sepsis-3 & 54.6 & 7.296 & 0.106 & 0.000 \\
Pos. kriging & Sepsis-3 & 42.4 & 6.676 & 0.082 & 0.000 \\
Architecture only & Acute det. & 127.9 & 3.395 & 0.109 & 0.000 \\
Architecture only & Dyn. mort. & 142.1 & 3.395 & 0.109 & 0.000 \\
Architecture only & Resp. esc. & 139.1 & 3.395 & 0.110 & 0.000 \\
Architecture only & Circ. det. & 131.2 & 3.395 & 0.132 & 0.000 \\
Architecture only & Fluid resp. & 38.7 & 3.395 & 0.668 & 0.000 \\
Architecture only & AKI 2/3 & 158.7 & 3.395 & 0.121 & 0.000 \\
Architecture only & Vent. lib. & 45.5 & 3.395 & 0.489 & 0.000 \\
Architecture only & Sepsis-3 & 89.1 & 3.395 & 0.173 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_missingness_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missingness --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-missingness-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Architecture only & CL07-002 & 0.039 & 0.013 & 0.027 \\
Architecture only & H5-002 & 0.032 & 0.014 & 0.009 \\
Architecture only & H5-030 & 0.079 & 0.053 & 0.039 \\
Architecture only & L2-30 & 0.101 & 0.110 & 0.061 \\
Architecture only & OX01-IOH & 0.133 & 0.021 & 0.028 \\
Architecture only & VA1-CO2 & 0.106 & 0.029 & 0.027 \\
Architecture only & VA1-STIM & 0.060 & 0.028 & 0.015 \\
Drifting & CL07-002 & 0.039 & 0.016 & 0.026 \\
Drifting & H5-002 & 0.027 & 0.019 & 0.012 \\
Drifting & H5-030 & 0.075 & 0.058 & 0.045 \\
Drifting & L2-30 & 0.110 & 0.118 & 0.056 \\
Drifting & OX01-IOH & 0.129 & 0.023 & 0.029 \\
Drifting & VA1-CO2 & 0.105 & 0.036 & 0.034 \\
Drifting & VA1-STIM & 0.046 & 0.030 & 0.021 \\
GRIN & CL07-002 & 0.039 & 0.018 & 0.026 \\
GRIN & H5-002 & 0.027 & 0.019 & 0.012 \\
GRIN & H5-030 & 0.076 & 0.059 & 0.045 \\
GRIN & L2-30 & 0.116 & 0.121 & 0.057 \\
GRIN & OX01-IOH & 0.125 & 0.025 & 0.029 \\
GRIN & VA1-CO2 & 0.103 & 0.037 & 0.033 \\
GRIN & VA1-STIM & 0.049 & 0.029 & 0.020 \\
GRU-D & CL07-002 & 0.039 & 0.017 & 0.026 \\
GRU-D & H5-002 & 0.027 & 0.017 & 0.012 \\
GRU-D & H5-030 & 0.075 & 0.055 & 0.045 \\
GRU-D & L2-30 & 0.115 & 0.121 & 0.055 \\
GRU-D & OX01-IOH & 0.128 & 0.022 & 0.029 \\
GRU-D & VA1-CO2 & 0.114 & 0.036 & 0.035 \\
GRU-D & VA1-STIM & 0.044 & 0.029 & 0.022 \\
Lead-agn. SSL & CL07-002 & 0.039 & 0.015 & 0.026 \\
Lead-agn. SSL & H5-002 & 0.027 & 0.018 & 0.012 \\
Lead-agn. SSL & H5-030 & 0.074 & 0.059 & 0.046 \\
Lead-agn. SSL & L2-30 & 0.117 & 0.116 & 0.056 \\
Lead-agn. SSL & OX01-IOH & 0.133 & 0.024 & 0.029 \\
Lead-agn. SSL & VA1-CO2 & 0.105 & 0.039 & 0.034 \\
Lead-agn. SSL & VA1-STIM & 0.046 & 0.027 & 0.021 \\
Pos. kriging & CL07-002 & 0.041 & 0.015 & 0.025 \\
Pos. kriging & H5-002 & 0.026 & 0.018 & 0.012 \\
Pos. kriging & H5-030 & 0.074 & 0.059 & 0.045 \\
Pos. kriging & L2-30 & 0.101 & 0.126 & 0.060 \\
Pos. kriging & OX01-IOH & 0.127 & 0.024 & 0.028 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Missingness --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Pos. kriging & VA1-CO2 & 0.101 & 0.036 & 0.034 \\
Pos. kriging & VA1-STIM & 0.045 & 0.032 & 0.021 \\
Raindrop & CL07-002 & 0.039 & 0.017 & 0.025 \\
Raindrop & H5-002 & 0.029 & 0.015 & 0.010 \\
Raindrop & H5-030 & 0.076 & 0.052 & 0.042 \\
Raindrop & L2-30 & 0.093 & 0.113 & 0.069 \\
Raindrop & OX01-IOH & 0.135 & 0.021 & 0.028 \\
Raindrop & VA1-CO2 & 0.103 & 0.027 & 0.030 \\
Raindrop & VA1-STIM & 0.058 & 0.027 & 0.014 \\
Rect. flow & CL07-002 & 0.039 & 0.019 & 0.026 \\
Rect. flow & H5-002 & 0.026 & 0.018 & 0.012 \\
Rect. flow & H5-030 & 0.075 & 0.060 & 0.045 \\
Rect. flow & L2-30 & 0.108 & 0.128 & 0.056 \\
Rect. flow & OX01-IOH & 0.126 & 0.024 & 0.029 \\
Rect. flow & VA1-CO2 & 0.108 & 0.038 & 0.034 \\
Rect. flow & VA1-STIM & 0.046 & 0.033 & 0.020 \\
TrigFlow & CL07-002 & 0.038 & 0.017 & 0.026 \\
TrigFlow & H5-002 & 0.027 & 0.018 & 0.012 \\
TrigFlow & H5-030 & 0.074 & 0.058 & 0.045 \\
TrigFlow & L2-30 & 0.110 & 0.117 & 0.058 \\
TrigFlow & OX01-IOH & 0.129 & 0.021 & 0.029 \\
TrigFlow & VA1-CO2 & 0.110 & 0.033 & 0.034 \\
TrigFlow & VA1-STIM & 0.051 & 0.029 & 0.019 \\
Zero-mask+$\Delta$ & CL07-002 & 0.040 & 0.018 & 0.025 \\
Zero-mask+$\Delta$ & H5-002 & 0.025 & 0.017 & 0.011 \\
Zero-mask+$\Delta$ & H5-030 & 0.075 & 0.063 & 0.045 \\
Zero-mask+$\Delta$ & L2-30 & 0.100 & 0.115 & 0.074 \\
Zero-mask+$\Delta$ & OX01-IOH & 0.134 & 0.020 & 0.030 \\
Zero-mask+$\Delta$ & VA1-CO2 & 0.101 & 0.035 & 0.034 \\
Zero-mask+$\Delta$ & VA1-STIM & 0.049 & 0.030 & 0.020 \\
Architecture only & VCS05 & -- & 0.010 & 0.009 \\
Drifting & VCS05 & -- & 0.009 & 0.011 \\
GRIN & VCS05 & -- & 0.010 & 0.010 \\
GRU-D & VCS05 & -- & 0.011 & 0.011 \\
Lead-agn. SSL & VCS05 & -- & 0.015 & 0.011 \\
Pos. kriging & VCS05 & -- & 0.010 & 0.011 \\
Raindrop & VCS05 & -- & 0.009 & 0.010 \\
Rect. flow & VCS05 & -- & 0.013 & 0.011 \\
TrigFlow & VCS05 & -- & 0.014 & 0.010 \\
Zero-mask+$\Delta$ & VCS05 & -- & 0.012 & 0.010 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missingness --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-missingness-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}c@{}}
\toprule
Condition & Task & Fail (\%) \\
\midrule
Architecture only & Shared telemetry & 0.000 \\
Drifting & Shared telemetry & 0.000 \\
GRIN & Shared telemetry & 0.000 \\
GRU-D & Shared telemetry & 0.000 \\
Lead-agn. SSL & Shared telemetry & 0.000 \\
Pos. kriging & Shared telemetry & 0.000 \\
Raindrop & Shared telemetry & 0.000 \\
Rect. flow & Shared telemetry & 0.000 \\
TrigFlow & Shared telemetry & 0.000 \\
Zero-mask+$\Delta$ & Shared telemetry & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_observation_length_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-observation-length-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
10 min & Task mean & 0.198 & 0.087 & 0.268 \\
10 min & Decomp. 60m & 0.276 & -- & -- \\
10 min & Lactate NC & 0.397 & -- & -- \\
10 min & Pending hyperK & 0.066 & -- & -- \\
10 min & Pending anemia & 0.052 & -- & -- \\
15 min & Task mean & 0.221 & 0.096 & 0.266 \\
15 min & Decomp. 60m & 0.317 & -- & -- \\
15 min & Lactate NC & 0.469 & -- & -- \\
15 min & Pending hyperK & 0.052 & -- & -- \\
15 min & Pending anemia & 0.046 & -- & -- \\
5 min & Task mean & 0.181 & 0.103 & 0.238 \\
5 min & Decomp. 60m & 0.264 & -- & -- \\
5 min & Lactate NC & 0.367 & -- & -- \\
5 min & Pending hyperK & 0.046 & -- & -- \\
5 min & Pending anemia & 0.047 & -- & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-observation-length-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & ms/step & Mem. (MiB) & Fail (\%) \\
\midrule
10 min & Shared telemetry & -- & 43212.5 & 0.000 \\
10 min & Decomp. 60m & 19.54 & -- & -- \\
10 min & Lactate NC & 16.87 & -- & -- \\
10 min & Pending hyperK & 19.82 & -- & -- \\
10 min & Pending anemia & 18.95 & -- & -- \\
15 min & Shared telemetry & -- & 28901.5 & 0.000 \\
15 min & Decomp. 60m & 25.99 & -- & -- \\
15 min & Lactate NC & 25.17 & -- & -- \\
15 min & Pending hyperK & 25.96 & -- & -- \\
15 min & Pending anemia & 23.97 & -- & -- \\
5 min & Shared telemetry & -- & 31176.2 & 0.000 \\
5 min & Decomp. 60m & 13.11 & -- & -- \\
5 min & Lactate NC & 14.76 & -- & -- \\
5 min & Pending hyperK & 14.06 & -- & -- \\
5 min & Pending anemia & 14.90 & -- & -- \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_observation_length_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-observation-length-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
10 min & Task mean & 0.119 & 0.164 & 0.322 \\
10 min & Acute det. & 0.090 & 0.118 & 0.331 \\
10 min & AKI 2/3 & 0.161 & 0.060 & 0.223 \\
10 min & Circ. det. & 0.053 & 0.171 & 0.220 \\
10 min & Fluid resp. & 0.358 & 0.090 & 0.427 \\
10 min & Dyn. mort. & 0.021 & 0.151 & 0.206 \\
10 min & Resp. esc. & 0.055 & 0.226 & 0.336 \\
10 min & Sepsis-3 & 0.046 & 0.290 & 0.394 \\
10 min & Vent. lib. & 0.170 & 0.204 & 0.436 \\
20 min & Task mean & 0.118 & 0.154 & 0.319 \\
20 min & Acute det. & 0.085 & 0.102 & 0.319 \\
20 min & AKI 2/3 & 0.158 & 0.088 & 0.231 \\
20 min & Circ. det. & 0.054 & 0.166 & 0.213 \\
20 min & Fluid resp. & 0.353 & 0.073 & 0.421 \\
20 min & Dyn. mort. & 0.022 & 0.162 & 0.209 \\
20 min & Resp. esc. & 0.058 & 0.177 & 0.341 \\
20 min & Sepsis-3 & 0.046 & 0.260 & 0.358 \\
20 min & Vent. lib. & 0.166 & 0.203 & 0.460 \\
60 min & Task mean & 0.123 & 0.167 & 0.328 \\
60 min & Acute det. & 0.102 & 0.111 & 0.305 \\
60 min & AKI 2/3 & 0.165 & 0.052 & 0.221 \\
60 min & Circ. det. & 0.053 & 0.187 & 0.249 \\
60 min & Fluid resp. & 0.358 & 0.087 & 0.416 \\
60 min & Dyn. mort. & 0.020 & 0.140 & 0.195 \\
60 min & Resp. esc. & 0.073 & 0.279 & 0.453 \\
60 min & Sepsis-3 & 0.042 & 0.270 & 0.404 \\
60 min & Vent. lib. & 0.168 & 0.210 & 0.381 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-observation-length-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
10 min & Shared telemetry & 5.240 & 0.230 & 0.000 \\
20 min & Shared telemetry & 5.150 & 0.230 & 0.000 \\
60 min & Shared telemetry & 4.570 & 0.210 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_observation_length_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-observation-length-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
15 min & Task mean & 0.078 & 0.039 & 0.030 \\
15 min & CL07-002 & 0.038 & -- & -- \\
15 min & H5-002 & 0.028 & -- & -- \\
15 min & H5-030 & 0.075 & -- & -- \\
15 min & L2-30 & 0.096 & -- & -- \\
15 min & OX01-IOH & 0.144 & -- & -- \\
15 min & VA1-CO2 & 0.105 & -- & -- \\
15 min & VA1-STIM & 0.061 & -- & -- \\
30 min & Task mean & 0.081 & 0.038 & 0.029 \\
30 min & CL07-002 & 0.038 & -- & -- \\
30 min & H5-002 & 0.025 & -- & -- \\
30 min & H5-030 & 0.074 & -- & -- \\
30 min & L2-30 & 0.099 & -- & -- \\
30 min & OX01-IOH & 0.159 & -- & -- \\
30 min & VA1-CO2 & 0.104 & -- & -- \\
30 min & VA1-STIM & 0.067 & -- & -- \\
5 min & Task mean & 0.076 & 0.041 & 0.030 \\
5 min & CL07-002 & 0.038 & -- & -- \\
5 min & H5-002 & 0.030 & -- & -- \\
5 min & H5-030 & 0.076 & -- & -- \\
5 min & L2-30 & 0.091 & -- & -- \\
5 min & OX01-IOH & 0.132 & -- & -- \\
5 min & VA1-CO2 & 0.109 & -- & -- \\
5 min & VA1-STIM & 0.058 & -- & -- \\
60 min & Task mean & 0.081 & 0.035 & 0.028 \\
60 min & CL07-002 & 0.037 & -- & -- \\
60 min & H5-002 & 0.024 & -- & -- \\
60 min & H5-030 & 0.074 & -- & -- \\
60 min & L2-30 & 0.108 & -- & -- \\
60 min & OX01-IOH & 0.160 & -- & -- \\
60 min & VA1-CO2 & 0.102 & -- & -- \\
60 min & VA1-STIM & 0.063 & -- & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means.}
\label{tab:ees-observation-length-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cc@{}}
\toprule
Condition & Task & ms/sample & Fail (\%) \\
\midrule
15 min & Shared telemetry & 0.420 & 0.000 \\
30 min & Shared telemetry & 0.420 & 0.000 \\
5 min & Shared telemetry & 0.420 & 0.000 \\
60 min & Shared telemetry & 0.420 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_tokenizers_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizers --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-tokenizers-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Conv1D & Decomp. 60m & 0.133 & 0.307 & 0.158 \\
Conv1D & Pending hyperK & 0.042 & 0.287 & 0.220 \\
Conv1D & Lactate NC & 0.359 & 0.100 & 0.544 \\
Conv1D & Pending anemia & 0.057 & 0.324 & 0.383 \\
SeFT & Decomp. 60m & 0.132 & 0.332 & 0.528 \\
SeFT & Pending hyperK & 0.037 & 0.451 & 0.596 \\
SeFT & Lactate NC & 0.365 & 0.120 & 0.525 \\
SeFT & Pending anemia & 0.047 & 0.446 & 0.513 \\
Crossformer & Decomp. 60m & 0.137 & 0.105 & 0.218 \\
Crossformer & Pending hyperK & 0.047 & 0.136 & 0.237 \\
Crossformer & Lactate NC & 0.391 & 0.236 & 0.483 \\
Crossformer & Pending anemia & 0.037 & 0.083 & 0.448 \\
STraTS & Decomp. 60m & 0.127 & 0.366 & 0.422 \\
STraTS & Pending hyperK & 0.036 & 0.496 & 0.781 \\
STraTS & Lactate NC & 0.346 & 0.102 & 0.595 \\
STraTS & Pending anemia & 0.043 & 0.393 & 0.560 \\
iTransformer & Decomp. 60m & 0.135 & 0.154 & 0.265 \\
iTransformer & Pending hyperK & 0.045 & 0.184 & 0.221 \\
iTransformer & Lactate NC & 0.361 & 0.254 & 0.490 \\
iTransformer & Pending anemia & 0.036 & 0.069 & 0.391 \\
FFT & Decomp. 60m & 0.144 & 0.358 & 0.536 \\
FFT & Pending hyperK & 0.047 & 0.333 & 0.509 \\
FFT & Lactate NC & 0.411 & 0.099 & 0.526 \\
FFT & Pending anemia & 0.060 & 0.340 & 0.229 \\
mTAND & Decomp. 60m & 0.133 & 0.269 & 0.537 \\
mTAND & Pending hyperK & 0.041 & 0.492 & 0.590 \\
mTAND & Lactate NC & 0.375 & 0.135 & 0.474 \\
mTAND & Pending anemia & 0.045 & 0.443 & 0.211 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizers --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-tokenizers-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Conv1D & Decomp. 60m & 228.9 & 2.554 & 0.000 \\
Conv1D & Pending hyperK & 231.4 & 2.477 & 0.000 \\
Conv1D & Lactate NC & 114.2 & 22.313 & 0.000 \\
Conv1D & Pending anemia & 175.2 & 3.421 & 0.000 \\
SeFT & Decomp. 60m & 175.9 & 1.963 & 0.000 \\
SeFT & Pending hyperK & 183.5 & 1.964 & 0.000 \\
SeFT & Lactate NC & 77.4 & 15.119 & 0.000 \\
SeFT & Pending anemia & 164.9 & 3.220 & 0.000 \\
Crossformer & Decomp. 60m & 183.7 & 2.050 & 0.000 \\
Crossformer & Pending hyperK & 182.4 & 1.952 & 0.000 \\
Crossformer & Lactate NC & 89.0 & 17.380 & 0.000 \\
Crossformer & Pending anemia & 152.0 & 2.969 & 0.000 \\
STraTS & Decomp. 60m & 175.0 & 1.953 & 0.000 \\
STraTS & Pending hyperK & 185.0 & 1.980 & 0.000 \\
STraTS & Lactate NC & 83.2 & 16.253 & 0.000 \\
STraTS & Pending anemia & 169.9 & 3.318 & 0.000 \\
iTransformer & Decomp. 60m & 167.6 & 1.870 & 0.000 \\
iTransformer & Pending hyperK & 182.2 & 1.950 & 0.000 \\
iTransformer & Lactate NC & 107.0 & 20.905 & 0.000 \\
iTransformer & Pending anemia & 150.9 & 2.947 & 0.000 \\
FFT & Decomp. 60m & 216.2 & 2.413 & 0.000 \\
FFT & Pending hyperK & 227.1 & 2.431 & 0.000 \\
FFT & Lactate NC & 138.0 & 26.954 & 0.000 \\
FFT & Pending anemia & 190.8 & 3.726 & 0.000 \\
mTAND & Decomp. 60m & 586.6 & 6.547 & 0.000 \\
mTAND & Pending hyperK & 622.3 & 6.660 & 0.000 \\
mTAND & Lactate NC & 120.2 & 23.477 & 0.000 \\
mTAND & Pending anemia & 392.0 & 7.657 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_tokenizers_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizers --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-tokenizers-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Conv1D & Acute det. & 0.040 & 0.131 & 0.321 \\
Conv1D & Dyn. mort. & 0.025 & 0.214 & 0.290 \\
Conv1D & Resp. esc. & 0.039 & 0.235 & 0.320 \\
Conv1D & Circ. det. & 0.050 & 0.161 & 0.225 \\
Conv1D & Fluid resp. & 0.323 & 0.112 & 0.458 \\
Conv1D & AKI 2/3 & 0.113 & 0.102 & 0.426 \\
Conv1D & Vent. lib. & 0.156 & 0.236 & 0.378 \\
Conv1D & Sepsis-3 & 0.038 & 0.230 & 0.223 \\
STraTS & Sepsis-3 & 0.040 & 0.161 & 0.263 \\
SeFT & Sepsis-3 & 0.047 & 0.166 & 0.227 \\
mTAND & Sepsis-3 & 0.035 & 0.170 & 0.273 \\
Crossformer & Sepsis-3 & 0.037 & 0.254 & 0.299 \\
iTransformer & Sepsis-3 & 0.037 & 0.307 & 0.272 \\
FFT & Sepsis-3 & 0.041 & 0.107 & 0.189 \\
STraTS & Acute det. & 0.041 & 0.117 & 0.214 \\
SeFT & Acute det. & 0.037 & 0.098 & 0.267 \\
mTAND & Acute det. & 0.036 & 0.123 & 0.204 \\
Crossformer & Acute det. & 0.039 & 0.104 & 0.226 \\
iTransformer & Acute det. & 0.034 & 0.153 & 0.193 \\
FFT & Acute det. & 0.048 & 0.078 & 0.229 \\
STraTS & Dyn. mort. & 0.020 & 0.260 & 0.177 \\
SeFT & Dyn. mort. & 0.030 & 0.197 & 0.165 \\
mTAND & Dyn. mort. & 0.029 & 0.119 & 0.174 \\
Crossformer & Dyn. mort. & 0.018 & 0.383 & 0.167 \\
iTransformer & Dyn. mort. & 0.022 & 0.324 & 0.202 \\
FFT & Dyn. mort. & 0.019 & 0.171 & 0.139 \\
STraTS & Resp. esc. & 0.035 & 0.232 & 0.323 \\
SeFT & Resp. esc. & 0.034 & 0.161 & 0.295 \\
mTAND & Resp. esc. & 0.035 & 0.298 & 0.410 \\
Crossformer & Resp. esc. & 0.044 & 0.245 & 0.283 \\
iTransformer & Resp. esc. & 0.041 & 0.278 & 0.169 \\
FFT & Resp. esc. & 0.042 & 0.150 & 0.233 \\
STraTS & Circ. det. & 0.050 & 0.095 & 0.210 \\
SeFT & Circ. det. & 0.047 & 0.155 & 0.181 \\
mTAND & Circ. det. & 0.050 & 0.157 & 0.161 \\
Crossformer & Circ. det. & 0.050 & 0.173 & 0.142 \\
iTransformer & Circ. det. & 0.045 & 0.131 & 0.133 \\
FFT & Circ. det. & 0.053 & 0.112 & 0.248 \\
STraTS & Fluid resp. & 0.303 & 0.140 & 0.398 \\
SeFT & Fluid resp. & 0.312 & 0.133 & 0.474 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Tokenizers --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
mTAND & Fluid resp. & 0.308 & 0.135 & 0.515 \\
Crossformer & Fluid resp. & 0.319 & 0.135 & 0.398 \\
iTransformer & Fluid resp. & 0.305 & 0.158 & 0.430 \\
FFT & Fluid resp. & 0.313 & 0.136 & 0.422 \\
STraTS & AKI 2/3 & 0.088 & 0.406 & 0.367 \\
SeFT & AKI 2/3 & 0.088 & 0.276 & 0.637 \\
mTAND & AKI 2/3 & 0.091 & 0.265 & 0.191 \\
Crossformer & AKI 2/3 & 0.089 & 0.199 & 0.329 \\
iTransformer & AKI 2/3 & 0.089 & 0.283 & 0.514 \\
FFT & AKI 2/3 & 0.107 & 0.054 & 0.226 \\
STraTS & Vent. lib. & 0.168 & 0.066 & 0.440 \\
SeFT & Vent. lib. & 0.155 & 0.175 & 0.426 \\
mTAND & Vent. lib. & 0.175 & 0.237 & 0.443 \\
Crossformer & Vent. lib. & 0.154 & 0.244 & 0.590 \\
iTransformer & Vent. lib. & 0.148 & 0.185 & 0.516 \\
FFT & Vent. lib. & 0.174 & 0.217 & 0.480 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizers --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-tokenizers-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Conv1D & Acute det. & 127.9 & 3.395 & 0.109 & 0.000 \\
Conv1D & Dyn. mort. & 148.3 & 3.395 & 0.114 & 0.000 \\
Conv1D & Resp. esc. & 139.1 & 3.395 & 0.110 & 0.000 \\
Conv1D & Circ. det. & 134.5 & 3.395 & 0.135 & 0.000 \\
Conv1D & Fluid resp. & 38.7 & 3.395 & 0.668 & 0.000 \\
Conv1D & AKI 2/3 & 158.7 & 3.395 & 0.121 & 0.000 \\
Conv1D & Vent. lib. & 45.5 & 3.395 & 0.489 & 0.000 \\
Conv1D & Sepsis-3 & 76.1 & 3.395 & 0.148 & 0.000 \\
STraTS & Sepsis-3 & 370.8 & 7.535 & 0.720 & 0.000 \\
SeFT & Sepsis-3 & 120.0 & 4.881 & 0.233 & 0.000 \\
mTAND & Sepsis-3 & 691.2 & 17.233 & 1.343 & 0.000 \\
Crossformer & Sepsis-3 & 367.2 & 7.320 & 0.713 & 0.000 \\
iTransformer & Sepsis-3 & 109.2 & 3.638 & 0.212 & 0.000 \\
FFT & Sepsis-3 & 104.7 & 3.402 & 0.203 & 0.000 \\
STraTS & Acute det. & 800.2 & 7.535 & 0.684 & 0.000 \\
SeFT & Acute det. & 233.7 & 4.885 & 0.200 & 0.000 \\
mTAND & Acute det. & 1491.1 & 17.240 & 1.275 & 0.000 \\
Crossformer & Acute det. & 790.4 & 7.320 & 0.676 & 0.000 \\
iTransformer & Acute det. & 197.7 & 3.617 & 0.169 & 0.000 \\
FFT & Acute det. & 184.5 & 3.409 & 0.158 & 0.000 \\
STraTS & Dyn. mort. & 888.2 & 7.535 & 0.681 & 0.000 \\
SeFT & Dyn. mort. & 249.6 & 4.885 & 0.191 & 0.000 \\
mTAND & Dyn. mort. & 1683.2 & 17.247 & 1.290 & 0.000 \\
Crossformer & Dyn. mort. & 870.4 & 7.327 & 0.667 & 0.000 \\
iTransformer & Dyn. mort. & 215.2 & 3.626 & 0.165 & 0.000 \\
FFT & Dyn. mort. & 206.3 & 3.416 & 0.158 & 0.000 \\
STraTS & Resp. esc. & 856.6 & 7.535 & 0.674 & 0.000 \\
SeFT & Resp. esc. & 245.3 & 4.883 & 0.193 & 0.000 \\
mTAND & Resp. esc. & 1608.9 & 17.233 & 1.267 & 0.000 \\
Crossformer & Resp. esc. & 842.9 & 7.320 & 0.664 & 0.000 \\
iTransformer & Resp. esc. & 203.3 & 3.646 & 0.160 & 0.000 \\
FFT & Resp. esc. & 194.4 & 3.402 & 0.153 & 0.000 \\
STraTS & Circ. det. & 685.6 & 7.535 & 0.690 & 0.000 \\
SeFT & Circ. det. & 204.7 & 4.881 & 0.206 & 0.000 \\
mTAND & Circ. det. & 1292.4 & 17.233 & 1.300 & 0.000 \\
Crossformer & Circ. det. & 677.4 & 7.320 & 0.681 & 0.000 \\
iTransformer & Circ. det. & 170.2 & 3.582 & 0.171 & 0.000 \\
FFT & Circ. det. & 163.4 & 3.402 & 0.164 & 0.000 \\
STraTS & Fluid resp. & 68.4 & 7.535 & 1.183 & 0.000 \\
SeFT & Fluid resp. & 43.3 & 4.881 & 0.749 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Tokenizers --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
mTAND & Fluid resp. & 101.9 & 17.233 & 1.761 & 0.000 \\
Crossformer & Fluid resp. & 68.7 & 7.320 & 1.188 & 0.000 \\
iTransformer & Fluid resp. & 40.0 & 3.638 & 0.691 & 0.000 \\
FFT & Fluid resp. & 40.0 & 3.402 & 0.691 & 0.000 \\
STraTS & AKI 2/3 & 884.3 & 7.535 & 0.675 & 0.000 \\
SeFT & AKI 2/3 & 242.8 & 4.878 & 0.185 & 0.000 \\
mTAND & AKI 2/3 & 1656.8 & 17.233 & 1.265 & 0.000 \\
Crossformer & AKI 2/3 & 869.1 & 7.320 & 0.664 & 0.000 \\
iTransformer & AKI 2/3 & 208.2 & 3.582 & 0.159 & 0.000 \\
FFT & AKI 2/3 & 201.3 & 3.402 & 0.154 & 0.000 \\
STraTS & Vent. lib. & 93.1 & 7.535 & 1.001 & 0.000 \\
SeFT & Vent. lib. & 50.1 & 4.881 & 0.539 & 0.000 \\
mTAND & Vent. lib. & 147.1 & 17.233 & 1.581 & 0.000 \\
Crossformer & Vent. lib. & 94.6 & 7.320 & 1.017 & 0.000 \\
iTransformer & Vent. lib. & 46.6 & 3.582 & 0.501 & 0.000 \\
FFT & Vent. lib. & 46.3 & 3.402 & 0.498 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_tokenizers_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizers --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-tokenizers-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Conv1D & CL07-002 & 0.039 & 0.013 & 0.027 \\
Conv1D & H5-002 & 0.032 & 0.014 & 0.009 \\
Conv1D & H5-030 & 0.079 & 0.053 & 0.039 \\
Conv1D & L2-30 & 0.101 & 0.110 & 0.061 \\
Conv1D & OX01-IOH & 0.133 & 0.021 & 0.028 \\
Conv1D & VA1-CO2 & 0.106 & 0.029 & 0.027 \\
Conv1D & VA1-STIM & 0.060 & 0.028 & 0.015 \\
Conv1D & VCS05 & 0.609 & 0.010 & 0.009 \\
SeFT & CL07-002 & 0.032 & 0.020 & 0.032 \\
SeFT & H5-002 & 0.022 & 0.013 & 0.011 \\
SeFT & H5-030 & 0.074 & 0.059 & 0.039 \\
SeFT & L2-30 & 0.103 & 0.160 & 0.045 \\
SeFT & OX01-IOH & 0.125 & 0.026 & 0.031 \\
SeFT & VA1-CO2 & 0.107 & 0.036 & 0.031 \\
SeFT & VA1-STIM & 0.052 & 0.027 & 0.013 \\
SeFT & VCS05 & 0.352 & 0.016 & 0.012 \\
Crossformer & CL07-002 & 0.036 & 0.015 & 0.030 \\
Crossformer & H5-002 & 0.021 & 0.014 & 0.012 \\
Crossformer & H5-030 & 0.072 & 0.043 & 0.049 \\
Crossformer & L2-30 & 0.094 & 0.116 & 0.064 \\
Crossformer & OX01-IOH & 0.096 & 0.031 & 0.036 \\
Crossformer & VA1-CO2 & 0.072 & 0.030 & 0.038 \\
Crossformer & VA1-STIM & 0.042 & 0.019 & 0.020 \\
Crossformer & VCS05 & 0.583 & 0.009 & 0.011 \\
STraTS & CL07-002 & 0.037 & 0.018 & 0.029 \\
STraTS & H5-002 & 0.025 & 0.016 & 0.009 \\
STraTS & H5-030 & 0.074 & 0.056 & 0.038 \\
STraTS & L2-30 & 0.096 & 0.147 & 0.050 \\
STraTS & OX01-IOH & 0.132 & 0.024 & 0.029 \\
STraTS & VA1-CO2 & 0.121 & 0.034 & 0.025 \\
STraTS & VA1-STIM & 0.058 & 0.026 & 0.012 \\
STraTS & VCS05 & 0.447 & 0.014 & 0.012 \\
iTransformer & CL07-002 & 0.039 & 0.017 & 0.028 \\
iTransformer & H5-002 & 0.018 & 0.011 & 0.013 \\
iTransformer & H5-030 & 0.066 & 0.039 & 0.052 \\
iTransformer & L2-30 & 0.079 & 0.077 & 0.082 \\
iTransformer & OX01-IOH & 0.079 & 0.037 & 0.043 \\
iTransformer & VA1-CO2 & 0.076 & 0.034 & 0.039 \\
iTransformer & VA1-STIM & 0.041 & 0.019 & 0.020 \\
iTransformer & VCS05 & 0.545 & 0.011 & 0.012 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Tokenizers --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
FFT & CL07-002 & 0.038 & 0.020 & 0.029 \\
FFT & H5-002 & 0.032 & 0.014 & 0.008 \\
FFT & H5-030 & 0.081 & 0.049 & 0.038 \\
FFT & L2-30 & 0.138 & 0.082 & 0.043 \\
FFT & OX01-IOH & 0.083 & 0.028 & 0.043 \\
FFT & VA1-CO2 & 0.102 & 0.031 & 0.025 \\
FFT & VA1-STIM & 0.060 & 0.024 & 0.015 \\
FFT & VCS05 & 0.607 & 0.009 & 0.011 \\
mTAND & CL07-002 & 0.040 & 0.017 & 0.027 \\
mTAND & H5-002 & 0.023 & 0.020 & 0.013 \\
mTAND & H5-030 & 0.068 & 0.059 & 0.045 \\
mTAND & L2-30 & 0.088 & 0.127 & 0.059 \\
mTAND & OX01-IOH & 0.135 & 0.023 & 0.030 \\
mTAND & VA1-CO2 & 0.106 & 0.038 & 0.034 \\
mTAND & VA1-STIM & 0.041 & 0.030 & 0.021 \\
mTAND & VCS05 & 0.504 & 0.013 & 0.012 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizers --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-tokenizers-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Conv1D & Shared telemetry & 32.0 & 0.414 & 0.000 \\
SeFT & Shared telemetry & 33.8 & 0.437 & 0.000 \\
Crossformer & Shared telemetry & 32.7 & 0.424 & 0.000 \\
STraTS & Shared telemetry & -- & -- & 0.000 \\
iTransformer & Shared telemetry & -- & -- & 0.000 \\
FFT & Shared telemetry & -- & -- & 0.000 \\
mTAND & Shared telemetry & -- & -- & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_training_subjects_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Predictive values are development-validation results.}
\label{tab:ees-training-subjects-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}c@{}}
\toprule
Condition & Task & AUPRC \\
\midrule
Grad. match (10\%) & Lactate NC & 0.343 \\
Diversity (20\%) & Pending anemia & 0.055 \\
NLDR (50\%) & Pending hyperK & 0.051 \\
Grad. match (20\%) & Lactate NC & 0.331 \\
Task anchor (50\%) & Pending anemia & 0.054 \\
Diversity (50\%) & Pending anemia & 0.055 \\
Noise filter (10\%) & Lactate NC & 0.406 \\
Div. cluster (10\%) & Pending hyperK & 0.044 \\
Task anchor (10\%) & Pending anemia & 0.057 \\
Div. cluster (20\%) & Pending hyperK & 0.047 \\
Diversity (50\%) & Lactate NC & 0.383 \\
Task anchor (20\%) & Pending anemia & 0.061 \\
Grad. match (20\%) & Pending anemia & 0.048 \\
Div. cluster (50\%) & Pending anemia & 0.049 \\
NLDR (20\%) & Pending hyperK & 0.047 \\
NLDR (10\%) & Pending anemia & 0.054 \\
Noise filter (10\%) & Pending anemia & 0.049 \\
Diversity (20\%) & Lactate NC & 0.316 \\
Div. cluster (50\%) & Pending hyperK & 0.062 \\
NLDR (20\%) & Lactate NC & 0.415 \\
Noise filter (50\%) & Pending anemia & 0.048 \\
Grad. match (10\%) & Pending anemia & 0.048 \\
NLDR (50\%) & Lactate NC & 0.330 \\
Div. cluster (10\%) & Lactate NC & 0.336 \\
Noise filter (20\%) & Pending anemia & 0.045 \\
Diversity (50\%) & Pending hyperK & 0.054 \\
Diversity (10\%) & Pending hyperK & 0.048 \\
Grad. match (50\%) & Lactate NC & 0.314 \\
Grad. match (50\%) & Pending hyperK & 0.072 \\
NLDR (20\%) & Pending anemia & 0.046 \\
Grad. match (50\%) & Pending anemia & 0.046 \\
Noise filter (20\%) & Lactate NC & 0.313 \\
Noise filter (50\%) & Lactate NC & 0.309 \\
Diversity (10\%) & Pending anemia & 0.045 \\
Div. cluster (50\%) & Lactate NC & 0.317 \\
Diversity (20\%) & Pending hyperK & 0.076 \\
Div. cluster (20\%) & Pending anemia & 0.043 \\
Div. cluster (10\%) & Pending anemia & 0.045 \\
Train. dyn. (10\%) & Pending hyperK & 0.042 \\
Train. dyn. (50\%) & Lactate NC & 0.305 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Predictive values are development-validation results. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}c@{}}
\toprule
Condition & Task & AUPRC \\
\midrule
Task anchor (50\%) & Pending hyperK & 0.041 \\
Train. dyn. (20\%) & Pending hyperK & 0.059 \\
Train. dyn. (50\%) & Pending hyperK & 0.041 \\
Grad. match (10\%) & Pending hyperK & 0.039 \\
Diversity (10\%) & Lactate NC & 0.299 \\
Noise filter (20\%) & Decomp. 60m & 0.164 \\
Noise filter (50\%) & Pending hyperK & 0.052 \\
Grad. match (20\%) & Pending hyperK & 0.039 \\
NLDR (10\%) & Lactate NC & 0.307 \\
Noise filter (50\%) & Decomp. 60m & 0.158 \\
Train. dyn. (20\%) & Decomp. 60m & 0.162 \\
Train. dyn. (20\%) & Pending anemia & 0.041 \\
Train. dyn. (10\%) & Pending anemia & 0.042 \\
Train. dyn. (50\%) & Decomp. 60m & 0.141 \\
Train. dyn. (50\%) & Pending anemia & 0.041 \\
Diversity (50\%) & Decomp. 60m & 0.148 \\
Train. dyn. (20\%) & Lactate NC & 0.292 \\
Div. cluster (20\%) & Lactate NC & 0.307 \\
Grad. match (20\%) & Decomp. 60m & 0.144 \\
Noise filter (20\%) & Pending hyperK & 0.050 \\
NLDR (10\%) & Pending hyperK & 0.046 \\
Grad. match (10\%) & Decomp. 60m & 0.140 \\
Task anchor (10\%) & Pending hyperK & 0.051 \\
Noise filter (10\%) & Decomp. 60m & 0.142 \\
Div. cluster (50\%) & Decomp. 60m & 0.149 \\
Train. dyn. (10\%) & Lactate NC & 0.287 \\
Task anchor (20\%) & Pending hyperK & 0.044 \\
NLDR (50\%) & Pending anemia & 0.040 \\
Diversity (20\%) & Decomp. 60m & 0.135 \\
Div. cluster (10\%) & Decomp. 60m & 0.149 \\
Task anchor (50\%) & Lactate NC & 0.305 \\
NLDR (50\%) & Decomp. 60m & 0.132 \\
Task anchor (10\%) & Lactate NC & 0.303 \\
Task anchor (20\%) & Lactate NC & 0.296 \\
Div. cluster (20\%) & Decomp. 60m & 0.125 \\
NLDR (10\%) & Decomp. 60m & 0.130 \\
Task anchor (20\%) & Decomp. 60m & 0.134 \\
Noise filter (10\%) & Pending hyperK & 0.050 \\
Train. dyn. (10\%) & Decomp. 60m & 0.126 \\
Task anchor (10\%) & Decomp. 60m & 0.121 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MC-MED. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Predictive values are development-validation results. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}c@{}}
\toprule
Condition & Task & AUPRC \\
\midrule
NLDR (20\%) & Decomp. 60m & 0.122 \\
Grad. match (50\%) & Decomp. 60m & 0.128 \\
Diversity (10\%) & Decomp. 60m & 0.121 \\
Task anchor (50\%) & Decomp. 60m & 0.132 \\
Full cohort (100\%) & Decomp. 60m & 0.145 \\
Full cohort (100\%) & Lactate NC & 0.309 \\
Full cohort (100\%) & Pending hyperK & 0.074 \\
Full cohort (100\%) & Pending anemia & 0.050 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Predictive values are development-validation results.}
\label{tab:ees-training-subjects-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Grad. match (10\%) & Lactate NC & 46.7 & 86.551 & 0.000 \\
Diversity (20\%) & Pending anemia & 92.4 & 9.005 & 0.000 \\
NLDR (50\%) & Pending hyperK & 152.1 & 3.228 & 0.000 \\
Grad. match (20\%) & Lactate NC & 49.2 & 45.592 & 0.000 \\
Task anchor (50\%) & Pending anemia & 101.4 & 3.953 & 0.000 \\
Diversity (50\%) & Pending anemia & 139.1 & 5.423 & 0.000 \\
Noise filter (10\%) & Lactate NC & 94.7 & 175.454 & 0.000 \\
Div. cluster (10\%) & Pending hyperK & 87.1 & 9.210 & 0.000 \\
Task anchor (10\%) & Pending anemia & 86.5 & 16.859 & 0.000 \\
Div. cluster (20\%) & Pending hyperK & 88.7 & 4.663 & 0.000 \\
Diversity (50\%) & Lactate NC & 100.6 & 37.254 & 0.000 \\
Task anchor (20\%) & Pending anemia & 91.0 & 8.869 & 0.000 \\
Grad. match (20\%) & Pending anemia & 84.8 & 8.262 & 0.000 \\
Div. cluster (50\%) & Pending anemia & 141.9 & 5.518 & 0.000 \\
NLDR (20\%) & Pending hyperK & 91.4 & 4.844 & 0.000 \\
NLDR (10\%) & Pending anemia & 83.7 & 16.322 & 0.000 \\
Noise filter (10\%) & Pending anemia & 87.3 & 17.022 & 0.000 \\
Diversity (20\%) & Lactate NC & 47.5 & 43.961 & 0.000 \\
Div. cluster (50\%) & Pending hyperK & 150.6 & 3.183 & 0.000 \\
NLDR (20\%) & Lactate NC & 44.3 & 41.059 & 0.000 \\
Noise filter (50\%) & Pending anemia & 93.6 & 3.649 & 0.000 \\
Grad. match (10\%) & Pending anemia & 82.2 & 16.020 & 0.000 \\
NLDR (50\%) & Lactate NC & 96.6 & 35.776 & 0.000 \\
Div. cluster (10\%) & Lactate NC & 96.1 & 152.471 & 0.000 \\
Noise filter (20\%) & Pending anemia & 135.9 & 13.242 & 0.000 \\
Diversity (50\%) & Pending hyperK & 151.3 & 3.209 & 0.000 \\
Diversity (10\%) & Pending hyperK & 87.7 & 9.304 & 0.000 \\
Grad. match (50\%) & Lactate NC & 95.1 & 35.234 & 0.000 \\
Grad. match (50\%) & Pending hyperK & 149.0 & 3.163 & 0.000 \\
NLDR (20\%) & Pending anemia & 86.1 & 8.390 & 0.000 \\
Grad. match (50\%) & Pending anemia & 143.1 & 5.578 & 0.000 \\
Noise filter (20\%) & Lactate NC & 45.4 & 42.007 & 0.000 \\
Noise filter (50\%) & Lactate NC & 44.8 & 16.576 & 0.000 \\
Diversity (10\%) & Pending anemia & 105.1 & 20.488 & 0.000 \\
Div. cluster (50\%) & Lactate NC & 97.5 & 35.722 & 0.000 \\
Diversity (20\%) & Pending hyperK & 104.2 & 5.532 & 0.000 \\
Div. cluster (20\%) & Pending anemia & 86.4 & 8.268 & 0.000 \\
Div. cluster (10\%) & Pending anemia & 84.2 & 15.711 & 0.000 \\
Train. dyn. (10\%) & Pending hyperK & 84.3 & 8.950 & 0.000 \\
Train. dyn. (50\%) & Lactate NC & 48.0 & 17.780 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Predictive values are development-validation results. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Task anchor (50\%) & Pending hyperK & 105.1 & 2.232 & 0.000 \\
Train. dyn. (20\%) & Pending hyperK & 90.0 & 4.775 & 0.000 \\
Train. dyn. (50\%) & Pending hyperK & 106.0 & 2.251 & 0.000 \\
Grad. match (10\%) & Pending hyperK & 89.8 & 9.518 & 0.000 \\
Diversity (10\%) & Lactate NC & 48.3 & 89.535 & 0.000 \\
Noise filter (20\%) & Decomp. 60m & 115.8 & 6.421 & 0.000 \\
Noise filter (50\%) & Pending hyperK & 101.8 & 2.162 & 0.000 \\
Grad. match (20\%) & Pending hyperK & 90.5 & 4.796 & 0.000 \\
NLDR (10\%) & Lactate NC & 49.5 & 91.712 & 0.000 \\
Noise filter (50\%) & Decomp. 60m & 109.4 & 2.426 & 0.000 \\
Train. dyn. (20\%) & Decomp. 60m & 87.6 & 4.858 & 0.000 \\
Train. dyn. (20\%) & Pending anemia & 84.3 & 8.221 & 0.000 \\
Train. dyn. (10\%) & Pending anemia & 82.3 & 16.051 & 0.000 \\
Train. dyn. (50\%) & Decomp. 60m & 128.1 & 2.841 & 0.000 \\
Train. dyn. (50\%) & Pending anemia & 97.6 & 3.806 & 0.000 \\
Diversity (50\%) & Decomp. 60m & 196.1 & 4.351 & 0.000 \\
Train. dyn. (20\%) & Lactate NC & 93.7 & 86.769 & 0.000 \\
Div. cluster (20\%) & Lactate NC & 46.5 & 40.104 & 0.000 \\
Grad. match (20\%) & Decomp. 60m & 91.1 & 5.050 & 0.000 \\
Noise filter (20\%) & Pending hyperK & 92.7 & 4.920 & 0.000 \\
NLDR (10\%) & Pending hyperK & 90.8 & 9.609 & 0.000 \\
Grad. match (10\%) & Decomp. 60m & 88.0 & 9.753 & 0.000 \\
Task anchor (10\%) & Pending hyperK & 135.5 & 14.380 & 0.000 \\
Noise filter (10\%) & Decomp. 60m & 89.5 & 9.926 & 0.000 \\
Div. cluster (50\%) & Decomp. 60m & 150.0 & 3.317 & 0.000 \\
Train. dyn. (10\%) & Lactate NC & 47.8 & 88.609 & 0.000 \\
Task anchor (20\%) & Pending hyperK & 89.0 & 4.722 & 0.000 \\
NLDR (50\%) & Pending anemia & 137.6 & 5.365 & 0.000 \\
Diversity (20\%) & Decomp. 60m & 90.4 & 5.012 & 0.000 \\
Div. cluster (10\%) & Decomp. 60m & 91.1 & 9.812 & 0.000 \\
Task anchor (50\%) & Lactate NC & 48.6 & 17.999 & 0.000 \\
NLDR (50\%) & Decomp. 60m & 146.8 & 3.257 & 0.000 \\
Task anchor (10\%) & Lactate NC & 50.5 & 93.432 & 0.000 \\
Task anchor (20\%) & Lactate NC & 49.4 & 45.734 & 0.000 \\
Div. cluster (20\%) & Decomp. 60m & 135.7 & 7.441 & 0.000 \\
NLDR (10\%) & Decomp. 60m & 87.7 & 9.720 & 0.000 \\
Task anchor (20\%) & Decomp. 60m & 91.5 & 5.077 & 0.000 \\
Noise filter (10\%) & Pending hyperK & 86.7 & 9.203 & 0.000 \\
Train. dyn. (10\%) & Decomp. 60m & 95.8 & 10.617 & 0.000 \\
Task anchor (10\%) & Decomp. 60m & 94.6 & 10.484 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MC-MED. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. Predictive values are development-validation results. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
NLDR (20\%) & Decomp. 60m & 110.3 & 6.118 & 0.000 \\
Grad. match (50\%) & Decomp. 60m & 200.9 & 4.456 & 0.000 \\
Diversity (10\%) & Decomp. 60m & 87.7 & 9.710 & 0.000 \\
Task anchor (50\%) & Decomp. 60m & 99.8 & 2.215 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_training_subjects_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-training-subjects-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Noise filter (10\%) & Acute det. & 0.037 & 0.187 & 0.227 \\
Noise filter (20\%) & Acute det. & 0.038 & 0.149 & 0.234 \\
Noise filter (30\%) & Acute det. & 0.039 & 0.191 & 0.339 \\
Diversity (10\%) & Acute det. & 0.032 & 0.227 & 0.360 \\
Diversity (20\%) & Acute det. & 0.035 & 0.187 & 0.321 \\
Diversity (30\%) & Acute det. & 0.033 & 0.242 & 0.340 \\
Div. cluster (10\%) & Acute det. & 0.031 & 0.129 & 0.314 \\
Div. cluster (20\%) & Acute det. & 0.031 & 0.190 & 0.430 \\
Div. cluster (30\%) & Acute det. & 0.031 & 0.199 & 0.442 \\
NLDR (10\%) & Acute det. & 0.034 & 0.142 & 0.241 \\
NLDR (20\%) & Acute det. & 0.034 & 0.141 & 0.279 \\
NLDR (30\%) & Acute det. & 0.034 & 0.198 & 0.364 \\
Grad. match (10\%) & Acute det. & 0.033 & 0.197 & 0.282 \\
Grad. match (20\%) & Acute det. & 0.033 & 0.133 & 0.234 \\
Grad. match (30\%) & Acute det. & 0.031 & 0.230 & 0.373 \\
Train. dyn. (10\%) & Acute det. & 0.036 & 0.204 & 0.236 \\
Train. dyn. (20\%) & Acute det. & 0.032 & 0.140 & 0.303 \\
Train. dyn. (30\%) & Acute det. & 0.031 & 0.178 & 0.336 \\
Task anchor (10\%) & Acute det. & 0.028 & 0.436 & 0.467 \\
Task anchor (20\%) & Acute det. & 0.027 & 0.338 & 0.431 \\
Task anchor (30\%) & Acute det. & 0.027 & 0.380 & 0.526 \\
Noise filter (10\%) & Dyn. mort. & 0.017 & 0.214 & 0.087 \\
Noise filter (20\%) & Dyn. mort. & 0.019 & 0.351 & 0.143 \\
Noise filter (30\%) & Dyn. mort. & 0.024 & 0.372 & 0.154 \\
Diversity (10\%) & Dyn. mort. & 0.017 & 0.323 & 0.208 \\
Diversity (20\%) & Dyn. mort. & 0.018 & 0.220 & 0.244 \\
Diversity (30\%) & Dyn. mort. & 0.018 & 0.306 & 0.297 \\
Div. cluster (10\%) & Dyn. mort. & 0.020 & 0.260 & 0.160 \\
Div. cluster (20\%) & Dyn. mort. & 0.017 & 0.248 & 0.249 \\
Div. cluster (30\%) & Dyn. mort. & 0.019 & 0.291 & 0.406 \\
NLDR (10\%) & Dyn. mort. & 0.017 & 0.317 & 0.197 \\
NLDR (20\%) & Dyn. mort. & 0.018 & 0.128 & 0.313 \\
NLDR (30\%) & Dyn. mort. & 0.020 & 0.306 & 0.179 \\
Grad. match (10\%) & Dyn. mort. & 0.016 & 0.214 & 0.232 \\
Grad. match (20\%) & Dyn. mort. & 0.014 & 0.272 & 0.239 \\
Grad. match (30\%) & Dyn. mort. & 0.015 & 0.262 & 0.349 \\
Train. dyn. (10\%) & Dyn. mort. & 0.016 & 0.014 & 0.013 \\
Train. dyn. (20\%) & Dyn. mort. & 0.017 & 0.244 & 0.118 \\
Train. dyn. (30\%) & Dyn. mort. & 0.019 & 0.239 & 0.143 \\
Task anchor (10\%) & Dyn. mort. & 0.015 & 0.481 & 0.392 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Task anchor (20\%) & Dyn. mort. & 0.014 & 0.527 & 0.440 \\
Task anchor (30\%) & Dyn. mort. & 0.013 & 0.425 & 0.382 \\
Noise filter (10\%) & Resp. esc. & 0.032 & 0.287 & 0.440 \\
Noise filter (20\%) & Resp. esc. & 0.032 & 0.344 & 0.382 \\
Noise filter (30\%) & Resp. esc. & 0.034 & 0.275 & 0.621 \\
Diversity (10\%) & Resp. esc. & 0.032 & 0.282 & 0.426 \\
Diversity (20\%) & Resp. esc. & 0.032 & 0.257 & 0.518 \\
Diversity (30\%) & Resp. esc. & 0.033 & 0.238 & 0.362 \\
Div. cluster (10\%) & Resp. esc. & 0.033 & 0.228 & 0.214 \\
Div. cluster (20\%) & Resp. esc. & 0.033 & 0.319 & 0.506 \\
Div. cluster (30\%) & Resp. esc. & 0.034 & 0.226 & 0.357 \\
NLDR (10\%) & Resp. esc. & 0.031 & 0.251 & 0.387 \\
NLDR (20\%) & Resp. esc. & 0.032 & 0.258 & 0.372 \\
NLDR (30\%) & Resp. esc. & 0.032 & 0.208 & 0.294 \\
Grad. match (10\%) & Resp. esc. & 0.032 & 0.243 & 0.329 \\
Grad. match (20\%) & Resp. esc. & 0.033 & 0.296 & 0.426 \\
Grad. match (30\%) & Resp. esc. & 0.036 & 0.255 & 0.367 \\
Train. dyn. (10\%) & Resp. esc. & 0.027 & 0.326 & 0.204 \\
Train. dyn. (20\%) & Resp. esc. & 0.028 & 0.204 & 0.365 \\
Train. dyn. (30\%) & Resp. esc. & 0.030 & 0.215 & 0.513 \\
Task anchor (10\%) & Resp. esc. & 0.032 & 0.249 & 0.324 \\
Task anchor (20\%) & Resp. esc. & 0.033 & 0.332 & 0.303 \\
Task anchor (30\%) & Resp. esc. & 0.033 & 0.305 & 0.425 \\
Noise filter (10\%) & Circ. det. & 0.048 & 0.342 & 0.118 \\
Noise filter (20\%) & Circ. det. & 0.045 & 0.230 & 0.167 \\
Noise filter (30\%) & Circ. det. & 0.048 & 0.237 & 0.139 \\
Diversity (10\%) & Circ. det. & 0.036 & 0.263 & 0.178 \\
Diversity (20\%) & Circ. det. & 0.036 & 0.220 & 0.200 \\
Diversity (30\%) & Circ. det. & 0.039 & 0.240 & 0.219 \\
Div. cluster (10\%) & Circ. det. & 0.044 & 0.261 & 0.192 \\
Div. cluster (20\%) & Circ. det. & 0.054 & 0.219 & 0.237 \\
Div. cluster (30\%) & Circ. det. & 0.048 & 0.228 & 0.265 \\
NLDR (10\%) & Circ. det. & 0.041 & 0.217 & 0.162 \\
NLDR (20\%) & Circ. det. & 0.051 & 0.313 & 0.154 \\
NLDR (30\%) & Circ. det. & 0.049 & 0.273 & 0.136 \\
Grad. match (10\%) & Circ. det. & 0.034 & 0.110 & 0.175 \\
Grad. match (20\%) & Circ. det. & 0.031 & 0.219 & 0.386 \\
Grad. match (30\%) & Circ. det. & 0.035 & 0.099 & 0.272 \\
Train. dyn. (10\%) & Circ. det. & 0.044 & 0.406 & 0.178 \\
Train. dyn. (20\%) & Circ. det. & 0.044 & 0.428 & 0.219 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Train. dyn. (30\%) & Circ. det. & 0.042 & 0.370 & 0.160 \\
Task anchor (10\%) & Circ. det. & 0.028 & 0.471 & 0.515 \\
Task anchor (20\%) & Circ. det. & 0.024 & 0.433 & 0.479 \\
Task anchor (30\%) & Circ. det. & 0.022 & 0.401 & 0.524 \\
Noise filter (10\%) & Fluid resp. & 0.303 & 0.175 & 0.478 \\
Noise filter (20\%) & Fluid resp. & 0.313 & 0.160 & 0.512 \\
Noise filter (30\%) & Fluid resp. & 0.319 & 0.123 & 0.494 \\
Diversity (10\%) & Fluid resp. & 0.316 & 0.141 & 0.454 \\
Diversity (20\%) & Fluid resp. & 0.324 & 0.139 & 0.445 \\
Diversity (30\%) & Fluid resp. & 0.314 & 0.122 & 0.440 \\
Div. cluster (10\%) & Fluid resp. & 0.330 & 0.132 & 0.458 \\
Div. cluster (20\%) & Fluid resp. & 0.335 & 0.139 & 0.512 \\
Div. cluster (30\%) & Fluid resp. & 0.324 & 0.148 & 0.538 \\
NLDR (10\%) & Fluid resp. & 0.311 & 0.147 & 0.544 \\
NLDR (20\%) & Fluid resp. & 0.310 & 0.132 & 0.468 \\
NLDR (30\%) & Fluid resp. & 0.312 & 0.086 & 0.466 \\
Grad. match (10\%) & Fluid resp. & 0.312 & 0.117 & 0.397 \\
Grad. match (20\%) & Fluid resp. & 0.316 & 0.102 & 0.360 \\
Grad. match (30\%) & Fluid resp. & 0.311 & 0.118 & 0.462 \\
Train. dyn. (10\%) & Fluid resp. & 0.319 & 0.096 & 0.285 \\
Train. dyn. (20\%) & Fluid resp. & 0.307 & 0.142 & 0.305 \\
Train. dyn. (30\%) & Fluid resp. & 0.310 & 0.160 & 0.374 \\
Task anchor (10\%) & Fluid resp. & 0.310 & 0.238 & 0.370 \\
Task anchor (20\%) & Fluid resp. & 0.309 & 0.293 & 0.396 \\
Task anchor (30\%) & Fluid resp. & 0.316 & 0.199 & 0.401 \\
Noise filter (10\%) & AKI 2/3 & 0.106 & 0.218 & 0.520 \\
Noise filter (20\%) & AKI 2/3 & 0.108 & 0.095 & 0.298 \\
Noise filter (30\%) & AKI 2/3 & 0.105 & 0.200 & 0.523 \\
Diversity (10\%) & AKI 2/3 & 0.108 & 0.162 & 0.188 \\
Diversity (20\%) & AKI 2/3 & 0.105 & 0.221 & 0.375 \\
Diversity (30\%) & AKI 2/3 & 0.107 & 0.172 & 0.387 \\
Div. cluster (10\%) & AKI 2/3 & 0.112 & 0.173 & 0.278 \\
Div. cluster (20\%) & AKI 2/3 & 0.108 & 0.152 & 0.172 \\
Div. cluster (30\%) & AKI 2/3 & 0.116 & 0.122 & 0.311 \\
NLDR (10\%) & AKI 2/3 & 0.100 & 0.175 & 0.316 \\
NLDR (20\%) & AKI 2/3 & 0.104 & 0.153 & 0.262 \\
NLDR (30\%) & AKI 2/3 & 0.103 & 0.116 & 0.204 \\
Grad. match (10\%) & AKI 2/3 & 0.103 & 0.126 & 0.113 \\
Grad. match (20\%) & AKI 2/3 & 0.102 & 0.108 & 0.120 \\
Grad. match (30\%) & AKI 2/3 & 0.098 & 0.130 & 0.118 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Train. dyn. (10\%) & AKI 2/3 & 0.105 & 0.416 & 0.304 \\
Train. dyn. (20\%) & AKI 2/3 & 0.108 & 0.359 & 0.237 \\
Train. dyn. (30\%) & AKI 2/3 & 0.105 & 0.295 & 0.224 \\
Task anchor (10\%) & AKI 2/3 & 0.092 & 0.475 & 0.658 \\
Task anchor (20\%) & AKI 2/3 & 0.097 & 0.398 & 0.508 \\
Task anchor (30\%) & AKI 2/3 & 0.090 & 0.265 & 0.429 \\
Noise filter (10\%) & Vent. lib. & 0.147 & 0.226 & 0.462 \\
Noise filter (20\%) & Vent. lib. & 0.146 & 0.328 & 0.668 \\
Noise filter (30\%) & Vent. lib. & 0.141 & 0.261 & 0.552 \\
Diversity (10\%) & Vent. lib. & 0.151 & 0.288 & 0.550 \\
Diversity (20\%) & Vent. lib. & 0.161 & 0.313 & 0.650 \\
Diversity (30\%) & Vent. lib. & 0.152 & 0.341 & 0.703 \\
Div. cluster (10\%) & Vent. lib. & 0.141 & 0.336 & 0.607 \\
Div. cluster (20\%) & Vent. lib. & 0.151 & 0.205 & 0.279 \\
Div. cluster (30\%) & Vent. lib. & 0.153 & 0.277 & 0.427 \\
NLDR (10\%) & Vent. lib. & 0.152 & 0.282 & 0.562 \\
NLDR (20\%) & Vent. lib. & 0.158 & 0.227 & 0.482 \\
NLDR (30\%) & Vent. lib. & 0.152 & 0.236 & 0.523 \\
Grad. match (10\%) & Vent. lib. & 0.137 & 0.282 & 0.581 \\
Grad. match (20\%) & Vent. lib. & 0.140 & 0.269 & 0.498 \\
Grad. match (30\%) & Vent. lib. & 0.139 & 0.223 & 0.492 \\
Train. dyn. (10\%) & Vent. lib. & 0.142 & 0.253 & 0.362 \\
Train. dyn. (20\%) & Vent. lib. & 0.134 & 0.284 & 0.487 \\
Train. dyn. (30\%) & Vent. lib. & 0.144 & 0.319 & 0.525 \\
Task anchor (10\%) & Vent. lib. & 0.140 & 0.142 & 0.216 \\
Task anchor (20\%) & Vent. lib. & 0.146 & 0.200 & 0.281 \\
Task anchor (30\%) & Vent. lib. & 0.154 & 0.250 & 0.264 \\
Noise filter (10\%) & Sepsis-3 & 0.033 & 0.316 & 0.136 \\
Noise filter (20\%) & Sepsis-3 & 0.031 & 0.088 & 0.304 \\
Noise filter (30\%) & Sepsis-3 & 0.032 & 0.258 & 0.198 \\
Diversity (10\%) & Sepsis-3 & 0.033 & 0.301 & 0.357 \\
Diversity (20\%) & Sepsis-3 & 0.040 & 0.361 & 0.335 \\
Diversity (30\%) & Sepsis-3 & 0.037 & 0.260 & 0.345 \\
Div. cluster (10\%) & Sepsis-3 & 0.031 & 0.267 & 0.196 \\
Div. cluster (20\%) & Sepsis-3 & 0.033 & 0.232 & 0.231 \\
Div. cluster (30\%) & Sepsis-3 & 0.037 & 0.314 & 0.355 \\
NLDR (10\%) & Sepsis-3 & 0.034 & 0.238 & 0.140 \\
NLDR (20\%) & Sepsis-3 & 0.032 & 0.283 & 0.319 \\
NLDR (30\%) & Sepsis-3 & 0.035 & 0.226 & 0.153 \\
Grad. match (10\%) & Sepsis-3 & 0.032 & 0.255 & 0.380 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Grad. match (20\%) & Sepsis-3 & 0.036 & 0.292 & 0.190 \\
Grad. match (30\%) & Sepsis-3 & 0.030 & 0.316 & 0.519 \\
Train. dyn. (10\%) & Sepsis-3 & 0.025 & 0.041 & 0.027 \\
Train. dyn. (20\%) & Sepsis-3 & 0.025 & 0.084 & 0.130 \\
Train. dyn. (30\%) & Sepsis-3 & 0.023 & 0.176 & 0.063 \\
Task anchor (10\%) & Sepsis-3 & 0.021 & 0.491 & 0.492 \\
Task anchor (20\%) & Sepsis-3 & 0.023 & 0.445 & 0.388 \\
Task anchor (30\%) & Sepsis-3 & 0.024 & 0.482 & 0.466 \\
Full cohort (100\%) & Acute det. & 0.040 & 0.131 & 0.321 \\
Full cohort (100\%) & Dyn. mort. & 0.025 & 0.214 & 0.290 \\
Full cohort (100\%) & Resp. esc. & 0.039 & 0.235 & 0.320 \\
Full cohort (100\%) & Circ. det. & 0.050 & 0.161 & 0.225 \\
Full cohort (100\%) & Fluid resp. & 0.323 & 0.112 & 0.458 \\
Full cohort (100\%) & AKI 2/3 & 0.113 & 0.102 & 0.426 \\
Full cohort (100\%) & Vent. lib. & 0.156 & 0.236 & 0.378 \\
Full cohort (100\%) & Sepsis-3 & 0.038 & 0.230 & 0.223 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-training-subjects-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Noise filter (10\%) & Acute det. & 30.5 & 3.391 & 0.261 & 0.000 \\
Noise filter (20\%) & Acute det. & 42.8 & 3.391 & 0.183 & 0.000 \\
Noise filter (30\%) & Acute det. & 55.6 & 3.391 & 0.158 & 0.000 \\
Diversity (10\%) & Acute det. & 29.6 & 3.391 & 0.253 & 0.000 \\
Diversity (20\%) & Acute det. & 43.7 & 3.391 & 0.186 & 0.000 \\
Diversity (30\%) & Acute det. & 57.4 & 3.391 & 0.164 & 0.000 \\
Div. cluster (10\%) & Acute det. & 33.8 & 3.391 & 0.260 & 0.000 \\
Div. cluster (20\%) & Acute det. & 46.5 & 3.391 & 0.188 & 0.000 \\
Div. cluster (30\%) & Acute det. & 60.0 & 3.391 & 0.166 & 0.000 \\
NLDR (10\%) & Acute det. & 31.3 & 3.391 & 0.267 & 0.000 \\
NLDR (20\%) & Acute det. & 43.4 & 3.391 & 0.185 & 0.000 \\
NLDR (30\%) & Acute det. & 56.9 & 3.391 & 0.162 & 0.000 \\
Grad. match (10\%) & Acute det. & 30.8 & 3.391 & 0.263 & 0.000 \\
Grad. match (20\%) & Acute det. & 44.1 & 3.391 & 0.188 & 0.000 \\
Grad. match (30\%) & Acute det. & 57.1 & 3.391 & 0.163 & 0.000 \\
Train. dyn. (10\%) & Acute det. & 30.7 & 3.391 & 0.262 & 0.000 \\
Train. dyn. (20\%) & Acute det. & 43.9 & 3.391 & 0.188 & 0.000 \\
Train. dyn. (30\%) & Acute det. & 58.6 & 3.391 & 0.167 & 0.000 \\
Task anchor (10\%) & Acute det. & 30.1 & 3.391 & 0.257 & 0.000 \\
Task anchor (20\%) & Acute det. & 43.7 & 3.391 & 0.186 & 0.000 \\
Task anchor (30\%) & Acute det. & 57.2 & 3.391 & 0.163 & 0.000 \\
Noise filter (10\%) & Dyn. mort. & 65.9 & 3.805 & 0.505 & 0.000 \\
Noise filter (20\%) & Dyn. mort. & 91.9 & 3.805 & 0.352 & 0.000 \\
Noise filter (30\%) & Dyn. mort. & 114.4 & 3.780 & 0.292 & 0.000 \\
Diversity (10\%) & Dyn. mort. & 35.8 & 3.391 & 0.274 & 0.000 \\
Diversity (20\%) & Dyn. mort. & 51.0 & 3.392 & 0.194 & 0.000 \\
Diversity (30\%) & Dyn. mort. & 68.0 & 3.391 & 0.174 & 0.000 \\
Div. cluster (10\%) & Dyn. mort. & 39.9 & 3.391 & 0.260 & 0.000 \\
Div. cluster (20\%) & Dyn. mort. & 56.8 & 3.391 & 0.194 & 0.000 \\
Div. cluster (30\%) & Dyn. mort. & 70.2 & 3.391 & 0.172 & 0.000 \\
NLDR (10\%) & Dyn. mort. & 38.3 & 3.391 & 0.293 & 0.000 \\
NLDR (20\%) & Dyn. mort. & 53.4 & 3.391 & 0.205 & 0.000 \\
NLDR (30\%) & Dyn. mort. & 78.8 & 3.416 & 0.201 & 0.000 \\
Grad. match (10\%) & Dyn. mort. & 60.2 & 3.780 & 0.457 & 0.000 \\
Grad. match (20\%) & Dyn. mort. & 51.7 & 3.391 & 0.198 & 0.000 \\
Grad. match (30\%) & Dyn. mort. & 68.2 & 3.391 & 0.174 & 0.000 \\
Train. dyn. (10\%) & Dyn. mort. & 68.8 & 3.780 & 0.523 & 0.000 \\
Train. dyn. (20\%) & Dyn. mort. & 58.7 & 3.416 & 0.225 & 0.000 \\
Train. dyn. (30\%) & Dyn. mort. & 73.4 & 3.416 & 0.187 & 0.000 \\
Task anchor (10\%) & Dyn. mort. & 36.8 & 3.391 & 0.281 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Task anchor (20\%) & Dyn. mort. & 54.0 & 3.391 & 0.206 & 0.000 \\
Task anchor (30\%) & Dyn. mort. & 78.8 & 3.416 & 0.201 & 0.000 \\
Noise filter (10\%) & Resp. esc. & 32.6 & 3.391 & 0.256 & 0.000 \\
Noise filter (20\%) & Resp. esc. & 48.2 & 3.391 & 0.189 & 0.000 \\
Noise filter (30\%) & Resp. esc. & 58.6 & 3.391 & 0.154 & 0.000 \\
Diversity (10\%) & Resp. esc. & 33.0 & 3.391 & 0.258 & 0.000 \\
Diversity (20\%) & Resp. esc. & 47.1 & 3.391 & 0.185 & 0.000 \\
Diversity (30\%) & Resp. esc. & 63.4 & 3.391 & 0.166 & 0.000 \\
Div. cluster (10\%) & Resp. esc. & 33.8 & 3.391 & 0.250 & 0.000 \\
Div. cluster (20\%) & Resp. esc. & 49.6 & 3.391 & 0.185 & 0.000 \\
Div. cluster (30\%) & Resp. esc. & 63.3 & 3.391 & 0.159 & 0.000 \\
NLDR (10\%) & Resp. esc. & 33.6 & 3.393 & 0.264 & 0.000 \\
NLDR (20\%) & Resp. esc. & 47.0 & 3.392 & 0.185 & 0.000 \\
NLDR (30\%) & Resp. esc. & 59.4 & 3.391 & 0.156 & 0.000 \\
Grad. match (10\%) & Resp. esc. & 32.9 & 3.391 & 0.258 & 0.000 \\
Grad. match (20\%) & Resp. esc. & 46.1 & 3.391 & 0.181 & 0.000 \\
Grad. match (30\%) & Resp. esc. & 61.8 & 3.391 & 0.162 & 0.000 \\
Train. dyn. (10\%) & Resp. esc. & 32.9 & 3.391 & 0.257 & 0.000 \\
Train. dyn. (20\%) & Resp. esc. & 46.8 & 3.391 & 0.184 & 0.000 \\
Train. dyn. (30\%) & Resp. esc. & 61.4 & 3.391 & 0.161 & 0.000 \\
Task anchor (10\%) & Resp. esc. & 32.3 & 3.391 & 0.253 & 0.000 \\
Task anchor (20\%) & Resp. esc. & 47.0 & 3.391 & 0.185 & 0.000 \\
Task anchor (30\%) & Resp. esc. & 61.4 & 3.391 & 0.160 & 0.000 \\
Noise filter (10\%) & Circ. det. & 31.3 & 3.391 & 0.314 & 0.000 \\
Noise filter (20\%) & Circ. det. & 40.8 & 3.391 & 0.205 & 0.000 \\
Noise filter (30\%) & Circ. det. & 53.5 & 3.391 & 0.179 & 0.000 \\
Diversity (10\%) & Circ. det. & 29.9 & 3.391 & 0.298 & 0.000 \\
Diversity (20\%) & Circ. det. & 41.5 & 3.391 & 0.208 & 0.000 \\
Diversity (30\%) & Circ. det. & 54.3 & 3.391 & 0.182 & 0.000 \\
Div. cluster (10\%) & Circ. det. & 32.5 & 3.391 & 0.256 & 0.000 \\
Div. cluster (20\%) & Circ. det. & 43.3 & 3.391 & 0.191 & 0.000 \\
Div. cluster (30\%) & Circ. det. & 53.9 & 3.391 & 0.168 & 0.000 \\
NLDR (10\%) & Circ. det. & 29.6 & 3.391 & 0.297 & 0.000 \\
NLDR (20\%) & Circ. det. & 40.5 & 3.391 & 0.203 & 0.000 \\
NLDR (30\%) & Circ. det. & 52.1 & 3.391 & 0.173 & 0.000 \\
Grad. match (10\%) & Circ. det. & 29.9 & 3.391 & 0.299 & 0.000 \\
Grad. match (20\%) & Circ. det. & 40.3 & 3.391 & 0.203 & 0.000 \\
Grad. match (30\%) & Circ. det. & 51.0 & 3.391 & 0.171 & 0.000 \\
Train. dyn. (10\%) & Circ. det. & 29.4 & 3.391 & 0.294 & 0.000 \\
Train. dyn. (20\%) & Circ. det. & 40.6 & 3.391 & 0.204 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Train. dyn. (30\%) & Circ. det. & 51.8 & 3.391 & 0.172 & 0.000 \\
Task anchor (10\%) & Circ. det. & 30.2 & 3.391 & 0.302 & 0.000 \\
Task anchor (20\%) & Circ. det. & 39.7 & 3.391 & 0.200 & 0.000 \\
Task anchor (30\%) & Circ. det. & 51.2 & 3.391 & 0.169 & 0.000 \\
Noise filter (10\%) & Fluid resp. & 4.9 & 3.200 & 0.853 & 0.000 \\
Noise filter (20\%) & Fluid resp. & 6.1 & 3.196 & 0.519 & 0.000 \\
Noise filter (30\%) & Fluid resp. & 6.2 & 3.172 & 0.359 & 0.000 \\
Diversity (10\%) & Fluid resp. & 5.1 & 3.176 & 0.873 & 0.000 \\
Diversity (20\%) & Fluid resp. & 5.6 & 3.197 & 0.482 & 0.000 \\
Diversity (30\%) & Fluid resp. & 6.3 & 3.203 & 0.363 & 0.000 \\
Div. cluster (10\%) & Fluid resp. & 5.5 & 3.169 & 0.824 & 0.000 \\
Div. cluster (20\%) & Fluid resp. & 5.8 & 3.172 & 0.473 & 0.000 \\
Div. cluster (30\%) & Fluid resp. & 6.8 & 3.204 & 0.373 & 0.000 \\
NLDR (10\%) & Fluid resp. & 5.0 & 3.210 & 0.862 & 0.000 \\
NLDR (20\%) & Fluid resp. & 5.7 & 3.177 & 0.491 & 0.000 \\
NLDR (30\%) & Fluid resp. & 6.2 & 3.185 & 0.357 & 0.000 \\
Grad. match (10\%) & Fluid resp. & 5.1 & 3.209 & 0.887 & 0.000 \\
Grad. match (20\%) & Fluid resp. & 5.4 & 3.216 & 0.470 & 0.000 \\
Grad. match (30\%) & Fluid resp. & 6.3 & 3.141 & 0.361 & 0.000 \\
Train. dyn. (10\%) & Fluid resp. & 4.9 & 3.196 & 0.835 & 0.000 \\
Train. dyn. (20\%) & Fluid resp. & 5.5 & 3.196 & 0.478 & 0.000 \\
Train. dyn. (30\%) & Fluid resp. & 6.3 & 3.177 & 0.361 & 0.000 \\
Task anchor (10\%) & Fluid resp. & 4.8 & 3.196 & 0.835 & 0.000 \\
Task anchor (20\%) & Fluid resp. & 5.7 & 3.177 & 0.494 & 0.000 \\
Task anchor (30\%) & Fluid resp. & 6.3 & 3.199 & 0.363 & 0.000 \\
Noise filter (10\%) & AKI 2/3 & 32.3 & 3.391 & 0.247 & 0.000 \\
Noise filter (20\%) & AKI 2/3 & 47.8 & 3.391 & 0.182 & 0.000 \\
Noise filter (30\%) & AKI 2/3 & 60.2 & 3.391 & 0.153 & 0.000 \\
Diversity (10\%) & AKI 2/3 & 32.0 & 3.391 & 0.244 & 0.000 \\
Diversity (20\%) & AKI 2/3 & 46.7 & 3.391 & 0.178 & 0.000 \\
Diversity (30\%) & AKI 2/3 & 61.6 & 3.391 & 0.157 & 0.000 \\
Div. cluster (10\%) & AKI 2/3 & 34.0 & 3.391 & 0.228 & 0.000 \\
Div. cluster (20\%) & AKI 2/3 & 46.6 & 3.391 & 0.173 & 0.000 \\
Div. cluster (30\%) & AKI 2/3 & 62.1 & 3.391 & 0.152 & 0.000 \\
NLDR (10\%) & AKI 2/3 & 32.8 & 3.392 & 0.249 & 0.000 \\
NLDR (20\%) & AKI 2/3 & 48.3 & 3.391 & 0.182 & 0.000 \\
NLDR (30\%) & AKI 2/3 & 62.8 & 3.391 & 0.160 & 0.000 \\
Grad. match (10\%) & AKI 2/3 & 32.3 & 3.391 & 0.246 & 0.000 \\
Grad. match (20\%) & AKI 2/3 & 46.9 & 3.391 & 0.177 & 0.000 \\
Grad. match (30\%) & AKI 2/3 & 61.2 & 3.391 & 0.155 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Train. dyn. (10\%) & AKI 2/3 & 33.7 & 3.391 & 0.256 & 0.000 \\
Train. dyn. (20\%) & AKI 2/3 & 46.9 & 3.391 & 0.179 & 0.000 \\
Train. dyn. (30\%) & AKI 2/3 & 62.5 & 3.391 & 0.159 & 0.000 \\
Task anchor (10\%) & AKI 2/3 & 35.0 & 3.391 & 0.261 & 0.000 \\
Task anchor (20\%) & AKI 2/3 & 46.8 & 3.391 & 0.178 & 0.000 \\
Task anchor (30\%) & AKI 2/3 & 62.4 & 3.391 & 0.158 & 0.000 \\
Noise filter (10\%) & Vent. lib. & 5.5 & 3.190 & 0.589 & 0.000 \\
Noise filter (20\%) & Vent. lib. & 7.1 & 3.234 & 0.381 & 0.000 \\
Noise filter (30\%) & Vent. lib. & 8.3 & 3.277 & 0.296 & 0.000 \\
Diversity (10\%) & Vent. lib. & 5.7 & 3.175 & 0.612 & 0.000 \\
Diversity (20\%) & Vent. lib. & 7.3 & 3.242 & 0.391 & 0.000 \\
Diversity (30\%) & Vent. lib. & 8.3 & 3.201 & 0.297 & 0.000 \\
Div. cluster (10\%) & Vent. lib. & 6.2 & 2.475 & 0.556 & 0.000 \\
Div. cluster (20\%) & Vent. lib. & 7.5 & 3.221 & 0.369 & 0.000 \\
Div. cluster (30\%) & Vent. lib. & 8.2 & 3.219 & 0.282 & 0.000 \\
NLDR (10\%) & Vent. lib. & 5.9 & 3.176 & 0.637 & 0.000 \\
NLDR (20\%) & Vent. lib. & 6.5 & 2.939 & 0.350 & 0.000 \\
NLDR (30\%) & Vent. lib. & 7.8 & 3.130 & 0.280 & 0.000 \\
Grad. match (10\%) & Vent. lib. & 5.8 & 3.216 & 0.618 & 0.000 \\
Grad. match (20\%) & Vent. lib. & 6.5 & 3.208 & 0.350 & 0.000 \\
Grad. match (30\%) & Vent. lib. & 7.7 & 3.235 & 0.274 & 0.000 \\
Train. dyn. (10\%) & Vent. lib. & 5.5 & 2.272 & 0.587 & 0.000 \\
Train. dyn. (20\%) & Vent. lib. & 6.6 & 3.208 & 0.354 & 0.000 \\
Train. dyn. (30\%) & Vent. lib. & 7.9 & 3.244 & 0.283 & 0.000 \\
Task anchor (10\%) & Vent. lib. & 6.3 & 3.161 & 0.671 & 0.000 \\
Task anchor (20\%) & Vent. lib. & 7.0 & 3.237 & 0.375 & 0.000 \\
Task anchor (30\%) & Vent. lib. & 7.8 & 3.230 & 0.279 & 0.000 \\
Noise filter (10\%) & Sepsis-3 & 17.2 & 3.391 & 0.334 & 0.000 \\
Noise filter (20\%) & Sepsis-3 & 23.2 & 3.391 & 0.225 & 0.000 \\
Noise filter (30\%) & Sepsis-3 & 29.2 & 3.391 & 0.189 & 0.000 \\
Diversity (10\%) & Sepsis-3 & 17.2 & 3.392 & 0.332 & 0.000 \\
Diversity (20\%) & Sepsis-3 & 22.9 & 3.391 & 0.222 & 0.000 \\
Diversity (30\%) & Sepsis-3 & 28.2 & 3.391 & 0.182 & 0.000 \\
Div. cluster (10\%) & Sepsis-3 & 17.9 & 3.391 & 0.308 & 0.000 \\
Div. cluster (20\%) & Sepsis-3 & 23.8 & 3.393 & 0.224 & 0.000 \\
Div. cluster (30\%) & Sepsis-3 & 29.0 & 3.391 & 0.182 & 0.000 \\
NLDR (10\%) & Sepsis-3 & 17.3 & 3.391 & 0.335 & 0.000 \\
NLDR (20\%) & Sepsis-3 & 22.9 & 3.391 & 0.223 & 0.000 \\
NLDR (30\%) & Sepsis-3 & 28.7 & 3.391 & 0.183 & 0.000 \\
Grad. match (10\%) & Sepsis-3 & 17.2 & 3.391 & 0.333 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Condition & Task & Time (s) & Mem. (\%) & ms/sample & Fail (\%) \\
\midrule
Grad. match (20\%) & Sepsis-3 & 22.5 & 3.393 & 0.218 & 0.000 \\
Grad. match (30\%) & Sepsis-3 & 28.0 & 3.391 & 0.181 & 0.000 \\
Train. dyn. (10\%) & Sepsis-3 & 17.2 & 3.391 & 0.334 & 0.000 \\
Train. dyn. (20\%) & Sepsis-3 & 22.7 & 3.398 & 0.221 & 0.000 \\
Train. dyn. (30\%) & Sepsis-3 & 28.2 & 3.391 & 0.183 & 0.000 \\
Task anchor (10\%) & Sepsis-3 & 17.1 & 3.391 & 0.332 & 0.000 \\
Task anchor (20\%) & Sepsis-3 & 23.5 & 3.391 & 0.223 & 0.000 \\
Task anchor (30\%) & Sepsis-3 & 28.4 & 3.391 & 0.184 & 0.000 \\
Full cohort (100\%) & Acute det. & 127.9 & 3.395 & 0.109 & 0.000 \\
Full cohort (100\%) & Dyn. mort. & 148.3 & 3.395 & 0.114 & 0.000 \\
Full cohort (100\%) & Resp. esc. & 139.1 & 3.395 & 0.110 & 0.000 \\
Full cohort (100\%) & Circ. det. & 134.5 & 3.395 & 0.135 & 0.000 \\
Full cohort (100\%) & Fluid resp. & 38.7 & 3.395 & 0.668 & 0.000 \\
Full cohort (100\%) & AKI 2/3 & 158.7 & 3.395 & 0.121 & 0.000 \\
Full cohort (100\%) & Vent. lib. & 45.5 & 3.395 & 0.489 & 0.000 \\
Full cohort (100\%) & Sepsis-3 & 76.1 & 3.395 & 0.148 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/ees_training_subjects_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-training-subjects-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Baseline (5\%) & CL07-002 & 0.036 & 0.026 & 0.035 \\
Baseline (5\%) & H5-002 & 0.022 & 0.014 & 0.012 \\
Baseline (5\%) & H5-030 & 0.067 & 0.062 & 0.060 \\
Baseline (5\%) & L2-30 & 0.082 & 0.137 & 0.116 \\
Baseline (5\%) & OX01-IOH & 0.087 & 0.042 & 0.048 \\
Baseline (5\%) & VA1-CO2 & 0.081 & 0.039 & 0.039 \\
Baseline (5\%) & VA1-STIM & 0.050 & 0.029 & 0.021 \\
Baseline (5\%) & VCS05 & 0.501 & 0.010 & 0.016 \\
Baseline (10\%) & CL07-002 & 0.037 & 0.020 & 0.030 \\
Baseline (10\%) & H5-002 & 0.023 & 0.014 & 0.011 \\
Baseline (10\%) & H5-030 & 0.069 & 0.060 & 0.049 \\
Baseline (10\%) & L2-30 & 0.082 & 0.105 & 0.090 \\
Baseline (10\%) & OX01-IOH & 0.097 & 0.028 & 0.038 \\
Baseline (10\%) & VA1-CO2 & 0.086 & 0.033 & 0.033 \\
Baseline (10\%) & VA1-STIM & 0.052 & 0.025 & 0.016 \\
Baseline (10\%) & VCS05 & 0.532 & 0.012 & 0.015 \\
Baseline (20\%) & CL07-002 & 0.038 & 0.017 & 0.029 \\
Baseline (20\%) & H5-002 & 0.024 & 0.013 & 0.011 \\
Baseline (20\%) & H5-030 & 0.070 & 0.056 & 0.045 \\
Baseline (20\%) & L2-30 & 0.097 & 0.100 & 0.068 \\
Baseline (20\%) & OX01-IOH & 0.107 & 0.023 & 0.034 \\
Baseline (20\%) & VA1-CO2 & 0.090 & 0.030 & 0.030 \\
Baseline (20\%) & VA1-STIM & 0.057 & 0.028 & 0.015 \\
Baseline (20\%) & VCS05 & 0.560 & 0.008 & 0.013 \\
Diversity (5\%) & CL07-002 & 0.033 & 0.048 & 0.043 \\
Diversity (5\%) & H5-002 & 0.024 & 0.032 & 0.015 \\
Diversity (5\%) & H5-030 & 0.067 & 0.103 & 0.055 \\
Diversity (5\%) & L2-30 & 0.075 & 0.151 & 0.151 \\
Diversity (5\%) & OX01-IOH & 0.098 & 0.046 & 0.041 \\
Diversity (5\%) & VA1-CO2 & 0.071 & 0.073 & 0.059 \\
Diversity (5\%) & VA1-STIM & 0.042 & 0.064 & 0.036 \\
Diversity (5\%) & VCS05 & 0.459 & 0.014 & 0.015 \\
Diversity (10\%) & CL07-002 & 0.036 & 0.031 & 0.030 \\
Diversity (10\%) & H5-002 & 0.027 & 0.027 & 0.013 \\
Diversity (10\%) & H5-030 & 0.070 & 0.106 & 0.050 \\
Diversity (10\%) & L2-30 & 0.074 & 0.143 & 0.134 \\
Diversity (10\%) & OX01-IOH & 0.111 & 0.049 & 0.035 \\
Diversity (10\%) & VA1-CO2 & 0.074 & 0.062 & 0.039 \\
Diversity (10\%) & VA1-STIM & 0.050 & 0.076 & 0.027 \\
Diversity (10\%) & VCS05 & 0.518 & 0.012 & 0.016 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Diversity (20\%) & CL07-002 & 0.037 & 0.024 & 0.029 \\
Diversity (20\%) & H5-002 & 0.023 & 0.027 & 0.010 \\
Diversity (20\%) & H5-030 & 0.074 & 0.108 & 0.041 \\
Diversity (20\%) & L2-30 & 0.078 & 0.111 & 0.117 \\
Diversity (20\%) & OX01-IOH & 0.114 & 0.043 & 0.034 \\
Diversity (20\%) & VA1-CO2 & 0.090 & 0.069 & 0.030 \\
Diversity (20\%) & VA1-STIM & 0.056 & 0.074 & 0.028 \\
Diversity (20\%) & VCS05 & 0.539 & 0.012 & 0.015 \\
Div. cluster (5\%) & CL07-002 & 0.037 & 0.032 & 0.033 \\
Div. cluster (5\%) & H5-002 & 0.020 & 0.009 & 0.013 \\
Div. cluster (5\%) & H5-030 & 0.064 & 0.061 & 0.061 \\
Div. cluster (5\%) & L2-30 & 0.088 & 0.151 & 0.098 \\
Div. cluster (5\%) & OX01-IOH & 0.098 & 0.032 & 0.040 \\
Div. cluster (5\%) & VA1-CO2 & 0.072 & 0.050 & 0.043 \\
Div. cluster (5\%) & VA1-STIM & 0.044 & 0.039 & 0.023 \\
Div. cluster (5\%) & VCS05 & 0.468 & 0.017 & 0.018 \\
Div. cluster (10\%) & CL07-002 & 0.038 & 0.021 & 0.030 \\
Div. cluster (10\%) & H5-002 & 0.024 & 0.011 & 0.012 \\
Div. cluster (10\%) & H5-030 & 0.065 & 0.066 & 0.053 \\
Div. cluster (10\%) & L2-30 & 0.094 & 0.105 & 0.079 \\
Div. cluster (10\%) & OX01-IOH & 0.109 & 0.028 & 0.036 \\
Div. cluster (10\%) & VA1-CO2 & 0.079 & 0.041 & 0.032 \\
Div. cluster (10\%) & VA1-STIM & 0.048 & 0.039 & 0.018 \\
Div. cluster (10\%) & VCS05 & 0.519 & 0.013 & 0.017 \\
Div. cluster (20\%) & CL07-002 & 0.037 & 0.017 & 0.028 \\
Div. cluster (20\%) & H5-002 & 0.026 & 0.015 & 0.011 \\
Div. cluster (20\%) & H5-030 & 0.068 & 0.071 & 0.049 \\
Div. cluster (20\%) & L2-30 & 0.117 & 0.101 & 0.065 \\
Div. cluster (20\%) & OX01-IOH & 0.120 & 0.028 & 0.033 \\
Div. cluster (20\%) & VA1-CO2 & 0.085 & 0.040 & 0.031 \\
Div. cluster (20\%) & VA1-STIM & 0.052 & 0.037 & 0.017 \\
Div. cluster (20\%) & VCS05 & 0.549 & 0.011 & 0.013 \\
Full cohort (100\%) & CL07-002 & 0.039 & 0.015 & 0.027 \\
Full cohort (100\%) & H5-002 & 0.032 & 0.014 & 0.009 \\
Full cohort (100\%) & H5-030 & 0.079 & 0.057 & 0.039 \\
Full cohort (100\%) & L2-30 & 0.107 & 0.120 & 0.062 \\
Full cohort (100\%) & OX01-IOH & 0.131 & 0.021 & 0.027 \\
Full cohort (100\%) & VA1-CO2 & 0.107 & 0.029 & 0.027 \\
Full cohort (100\%) & VA1-STIM & 0.062 & 0.032 & 0.014 \\
Full cohort (100\%) & VCS05 & 0.607 & 0.009 & 0.009 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Grad. match (5\%) & CL07-002 & 0.039 & 0.036 & 0.041 \\
Grad. match (5\%) & H5-002 & 0.022 & 0.010 & 0.011 \\
Grad. match (5\%) & H5-030 & 0.074 & 0.014 & 0.045 \\
Grad. match (5\%) & L2-30 & 0.087 & 0.209 & 0.283 \\
Grad. match (5\%) & OX01-IOH & 0.084 & 0.029 & 0.048 \\
Grad. match (5\%) & VA1-CO2 & 0.068 & 0.024 & 0.042 \\
Grad. match (5\%) & VA1-STIM & 0.048 & 0.047 & 0.025 \\
Grad. match (5\%) & VCS05 & 0.550 & 0.015 & 0.010 \\
Grad. match (10\%) & CL07-002 & 0.038 & 0.014 & 0.026 \\
Grad. match (10\%) & H5-002 & 0.024 & 0.011 & 0.010 \\
Grad. match (10\%) & H5-030 & 0.075 & 0.011 & 0.045 \\
Grad. match (10\%) & L2-30 & 0.082 & 0.226 & 0.359 \\
Grad. match (10\%) & OX01-IOH & 0.101 & 0.012 & 0.039 \\
Grad. match (10\%) & VA1-CO2 & 0.072 & 0.026 & 0.036 \\
Grad. match (10\%) & VA1-STIM & 0.051 & 0.022 & 0.015 \\
Grad. match (10\%) & VCS05 & 0.572 & 0.015 & 0.009 \\
Grad. match (20\%) & CL07-002 & 0.038 & 0.012 & 0.028 \\
Grad. match (20\%) & H5-002 & 0.028 & 0.010 & 0.009 \\
Grad. match (20\%) & H5-030 & 0.085 & 0.011 & 0.038 \\
Grad. match (20\%) & L2-30 & 0.069 & 0.187 & 0.324 \\
Grad. match (20\%) & OX01-IOH & 0.118 & 0.013 & 0.036 \\
Grad. match (20\%) & VA1-CO2 & 0.091 & 0.039 & 0.028 \\
Grad. match (20\%) & VA1-STIM & 0.056 & 0.015 & 0.013 \\
Grad. match (20\%) & VCS05 & 0.589 & 0.014 & 0.009 \\
NLDR (5\%) & CL07-002 & 0.037 & 0.036 & 0.033 \\
NLDR (5\%) & H5-002 & 0.020 & 0.018 & 0.017 \\
NLDR (5\%) & H5-030 & 0.065 & 0.060 & 0.070 \\
NLDR (5\%) & L2-30 & 0.100 & 0.136 & 0.125 \\
NLDR (5\%) & OX01-IOH & 0.089 & 0.042 & 0.046 \\
NLDR (5\%) & VA1-CO2 & 0.080 & 0.044 & 0.036 \\
NLDR (5\%) & VA1-STIM & 0.043 & 0.034 & 0.025 \\
NLDR (5\%) & VCS05 & 0.464 & 0.015 & 0.017 \\
NLDR (10\%) & CL07-002 & 0.038 & 0.020 & 0.029 \\
NLDR (10\%) & H5-002 & 0.023 & 0.017 & 0.013 \\
NLDR (10\%) & H5-030 & 0.064 & 0.081 & 0.054 \\
NLDR (10\%) & L2-30 & 0.086 & 0.110 & 0.111 \\
NLDR (10\%) & OX01-IOH & 0.101 & 0.031 & 0.037 \\
NLDR (10\%) & VA1-CO2 & 0.088 & 0.033 & 0.033 \\
NLDR (10\%) & VA1-STIM & 0.052 & 0.042 & 0.018 \\
NLDR (10\%) & VCS05 & 0.510 & 0.011 & 0.013 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
NLDR (20\%) & CL07-002 & 0.036 & 0.016 & 0.029 \\
NLDR (20\%) & H5-002 & 0.025 & 0.017 & 0.010 \\
NLDR (20\%) & H5-030 & 0.065 & 0.085 & 0.048 \\
NLDR (20\%) & L2-30 & 0.085 & 0.094 & 0.077 \\
NLDR (20\%) & OX01-IOH & 0.111 & 0.024 & 0.033 \\
NLDR (20\%) & VA1-CO2 & 0.090 & 0.035 & 0.030 \\
NLDR (20\%) & VA1-STIM & 0.055 & 0.045 & 0.016 \\
NLDR (20\%) & VCS05 & 0.537 & 0.012 & 0.015 \\
Noise filter (5\%) & CL07-002 & 0.041 & 0.027 & 0.037 \\
Noise filter (5\%) & H5-002 & 0.021 & 0.011 & 0.014 \\
Noise filter (5\%) & H5-030 & 0.068 & 0.020 & 0.051 \\
Noise filter (5\%) & L2-30 & 0.083 & 0.093 & 0.097 \\
Noise filter (5\%) & OX01-IOH & 0.079 & 0.031 & 0.045 \\
Noise filter (5\%) & VA1-CO2 & 0.067 & 0.021 & 0.039 \\
Noise filter (5\%) & VA1-STIM & 0.047 & 0.022 & 0.016 \\
Noise filter (5\%) & VCS05 & 0.395 & 0.022 & 0.017 \\
Noise filter (10\%) & CL07-002 & 0.037 & 0.012 & 0.030 \\
Noise filter (10\%) & H5-002 & 0.020 & 0.009 & 0.013 \\
Noise filter (10\%) & H5-030 & 0.068 & 0.010 & 0.048 \\
Noise filter (10\%) & L2-30 & 0.081 & 0.074 & 0.083 \\
Noise filter (10\%) & OX01-IOH & 0.094 & 0.013 & 0.037 \\
Noise filter (10\%) & VA1-CO2 & 0.078 & 0.015 & 0.035 \\
Noise filter (10\%) & VA1-STIM & 0.058 & 0.019 & 0.013 \\
Noise filter (10\%) & VCS05 & 0.530 & 0.010 & 0.011 \\
Noise filter (20\%) & CL07-002 & 0.039 & 0.011 & 0.027 \\
Noise filter (20\%) & H5-002 & 0.025 & 0.012 & 0.010 \\
Noise filter (20\%) & H5-030 & 0.079 & 0.011 & 0.040 \\
Noise filter (20\%) & L2-30 & 0.095 & 0.061 & 0.053 \\
Noise filter (20\%) & OX01-IOH & 0.113 & 0.011 & 0.033 \\
Noise filter (20\%) & VA1-CO2 & 0.091 & 0.027 & 0.029 \\
Noise filter (20\%) & VA1-STIM & 0.062 & 0.020 & 0.013 \\
Noise filter (20\%) & VCS05 & 0.558 & 0.009 & 0.011 \\
Task anchor (5\%) & CL07-002 & 0.037 & 0.047 & 0.040 \\
Task anchor (5\%) & H5-002 & 0.021 & 0.035 & 0.013 \\
Task anchor (5\%) & H5-030 & 0.067 & 0.179 & 0.052 \\
Task anchor (5\%) & L2-30 & 0.088 & 0.506 & 0.658 \\
Task anchor (5\%) & OX01-IOH & 0.078 & 0.057 & 0.069 \\
Task anchor (5\%) & VA1-CO2 & 0.101 & 0.071 & 0.036 \\
Task anchor (5\%) & VA1-STIM & 0.048 & 0.049 & 0.023 \\
Task anchor (5\%) & VCS05 & 0.485 & 0.029 & 0.014 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- VitalDB. Predictive and confidence values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & AUPRC & ECE & AURC \\
\midrule
Task anchor (10\%) & CL07-002 & 0.038 & 0.038 & 0.032 \\
Task anchor (10\%) & H5-002 & 0.023 & 0.040 & 0.012 \\
Task anchor (10\%) & H5-030 & 0.071 & 0.160 & 0.044 \\
Task anchor (10\%) & L2-30 & 0.108 & 0.302 & 0.442 \\
Task anchor (10\%) & OX01-IOH & 0.088 & 0.057 & 0.041 \\
Task anchor (10\%) & VA1-CO2 & 0.095 & 0.074 & 0.033 \\
Task anchor (10\%) & VA1-STIM & 0.054 & 0.054 & 0.019 \\
Task anchor (10\%) & VCS05 & 0.504 & 0.024 & 0.013 \\
Task anchor (20\%) & CL07-002 & 0.040 & 0.034 & 0.028 \\
Task anchor (20\%) & H5-002 & 0.025 & 0.036 & 0.011 \\
Task anchor (20\%) & H5-030 & 0.071 & 0.111 & 0.044 \\
Task anchor (20\%) & L2-30 & 0.104 & 0.121 & 0.204 \\
Task anchor (20\%) & OX01-IOH & 0.104 & 0.044 & 0.034 \\
Task anchor (20\%) & VA1-CO2 & 0.104 & 0.061 & 0.029 \\
Task anchor (20\%) & VA1-STIM & 0.056 & 0.056 & 0.017 \\
Task anchor (20\%) & VCS05 & 0.539 & 0.012 & 0.013 \\
Train. dyn. (5\%) & CL07-002 & 0.039 & 0.060 & 0.048 \\
Train. dyn. (5\%) & H5-002 & 0.022 & 0.035 & 0.012 \\
Train. dyn. (5\%) & H5-030 & 0.062 & 0.110 & 0.170 \\
Train. dyn. (5\%) & L2-30 & 0.087 & 0.804 & 0.907 \\
Train. dyn. (5\%) & OX01-IOH & 0.109 & 0.081 & 0.046 \\
Train. dyn. (5\%) & VA1-CO2 & 0.071 & 0.079 & 0.045 \\
Train. dyn. (5\%) & VA1-STIM & 0.051 & 0.098 & 0.044 \\
Train. dyn. (5\%) & VCS05 & 0.446 & 0.018 & 0.013 \\
Train. dyn. (10\%) & CL07-002 & 0.040 & 0.030 & 0.030 \\
Train. dyn. (10\%) & H5-002 & 0.021 & 0.022 & 0.011 \\
Train. dyn. (10\%) & H5-030 & 0.063 & 0.088 & 0.071 \\
Train. dyn. (10\%) & L2-30 & 0.103 & 0.473 & 0.786 \\
Train. dyn. (10\%) & OX01-IOH & 0.103 & 0.044 & 0.038 \\
Train. dyn. (10\%) & VA1-CO2 & 0.081 & 0.057 & 0.034 \\
Train. dyn. (10\%) & VA1-STIM & 0.055 & 0.079 & 0.018 \\
Train. dyn. (10\%) & VCS05 & 0.470 & 0.012 & 0.013 \\
Train. dyn. (20\%) & CL07-002 & 0.040 & 0.020 & 0.029 \\
Train. dyn. (20\%) & H5-002 & 0.022 & 0.015 & 0.010 \\
Train. dyn. (20\%) & H5-030 & 0.063 & 0.076 & 0.052 \\
Train. dyn. (20\%) & L2-30 & 0.120 & 0.130 & 0.362 \\
Train. dyn. (20\%) & OX01-IOH & 0.102 & 0.027 & 0.034 \\
Train. dyn. (20\%) & VA1-CO2 & 0.089 & 0.032 & 0.032 \\
Train. dyn. (20\%) & VA1-STIM & 0.055 & 0.046 & 0.016 \\
Train. dyn. (20\%) & VCS05 & 0.524 & 0.010 & 0.015 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- VitalDB. Training-cost and failure values for the corresponding EES figure; entries are the plotted means. This figure-matched export is separate from the updated summary tables.}
\label{tab:ees-training-subjects-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.2cm}>{\raggedright\arraybackslash}p{2.5cm}ccc@{}}
\toprule
Condition & Task & Time (s) & ms/sample & Fail (\%) \\
\midrule
Baseline (5\%) & Shared telemetry & 32.1 & 0.416 & 0.000 \\
Baseline (10\%) & Shared telemetry & 31.9 & 0.413 & 0.000 \\
Baseline (20\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
Diversity (5\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
Diversity (10\%) & Shared telemetry & 31.9 & 0.413 & 0.000 \\
Diversity (20\%) & Shared telemetry & 32.2 & 0.417 & 0.000 \\
Div. cluster (5\%) & Shared telemetry & 32.0 & 0.415 & 0.000 \\
Div. cluster (10\%) & Shared telemetry & 31.9 & 0.413 & 0.000 \\
Div. cluster (20\%) & Shared telemetry & 32.1 & 0.415 & 0.000 \\
Full cohort (100\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
Grad. match (5\%) & Shared telemetry & 31.9 & 0.414 & 0.000 \\
Grad. match (10\%) & Shared telemetry & 31.9 & 0.413 & 0.000 \\
Grad. match (20\%) & Shared telemetry & 31.9 & 0.413 & 0.000 \\
NLDR (5\%) & Shared telemetry & 31.8 & 0.411 & 0.000 \\
NLDR (10\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
NLDR (20\%) & Shared telemetry & 32.0 & 0.415 & 0.000 \\
Noise filter (5\%) & Shared telemetry & 31.9 & 0.414 & 0.000 \\
Noise filter (10\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
Noise filter (20\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
Task anchor (5\%) & Shared telemetry & 31.9 & 0.414 & 0.000 \\
Task anchor (10\%) & Shared telemetry & 32.1 & 0.415 & 0.000 \\
Task anchor (20\%) & Shared telemetry & 32.0 & 0.415 & 0.000 \\
Train. dyn. (5\%) & Shared telemetry & 32.0 & 0.414 & 0.000 \\
Train. dyn. (10\%) & Shared telemetry & 32.1 & 0.416 & 0.000 \\
Train. dyn. (20\%) & Shared telemetry & 32.0 & 0.415 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/experiment_count.tex <==
\begin{table}[!t]
\centering
\small
\setlength{\tabcolsep}{7pt}
\caption{Conservative model-fit counts implied by the reported grids, including specified learning-rate searches, seeds, and folds, with shared conditions counted once.}
\label{tab:experiment-count}
\begin{tabular}{@{}lrrrr@{}}
\toprule
Comparison & MIMIC-III & VitalDB & MC-MED & Total \\
\midrule
Representation & 4,240 & 34,875 & 2,460 & 41,575 \\
Additional histories & 120 & 5,625 & 40 & 5,785 \\
Additional forecast gaps & -- & 700 & -- & 700 \\
Channel selection & 240 & 16,875 & 120 & 17,235 \\
Missing-input handling & 360 & 10,125 & 180 & 10,665 \\
Subject selection & 840 & 7,875 & 420 & 9,135 \\
Fusion and EHR-only models & 360 & 2,250 & 120 & 2,730 \\
\midrule
Total & 6,160 & 78,325 & 3,340 & 87,825 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_01_representation_encoders.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architecture summaries --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-01-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
BiLSTM & \ms{0.656}{0.005} & \ms{0.606}{0.006} & \ms{0.104}{0.003} & 0.189 & 0.343 \\
DLinear & \ms{0.647}{0.006} & \ms{0.595}{0.003} & \ms{0.101}{0.002} & 0.194 & 0.381 \\
FITS & \ms{0.645}{0.006} & \ms{0.596}{0.009} & \ms{0.104}{0.004} & 0.199 & 0.341 \\
InceptionTime & \ms{0.655}{0.002} & \ms{0.602}{0.006} & \ms{0.105}{0.002} & 0.151 & 0.370 \\
Mamba-3 & \ms{0.657}{0.005} & \ms{0.603}{0.005} & \ms{0.104}{0.001} & 0.209 & 0.379 \\
ResNet1D & \ms{0.654}{0.006} & \ms{0.599}{0.006} & \ms{0.103}{0.004} & 0.165 & 0.354 \\
S4 & \ms{0.647}{0.005} & \ms{0.597}{0.006} & \ms{0.101}{0.004} & 0.149 & 0.357 \\
TCN & \ms{0.652}{0.006} & \ms{0.600}{0.006} & \ms{0.103}{0.003} & 0.138 & 0.319 \\
Transformer & \ms{0.649}{0.004} & \ms{0.607}{0.003} & \ms{0.106}{0.001} & 0.206 & 0.308 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architecture summaries --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-01-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}cccc@{}}
\toprule
Configuration & Time (s) & Memory & ms/sample & Failures (\%) \\
\midrule
BiLSTM & 117.3 & 3.9\,\% & 0.36 & 0.0 \\
DLinear & 109.5 & 3.5\,\% & 0.24 & 0.0 \\
FITS & 103.7 & 3.5\,\% & 0.23 & 0.0 \\
InceptionTime & 127.7 & 3.4\,\% & 0.27 & 0.0 \\
Mamba-3 & 401.4 & 4.6\,\% & 0.51 & 0.0 \\
ResNet1D & 101.4 & 3.4\,\% & 0.23 & 0.0 \\
S4 & 129.8 & 3.7\,\% & 0.27 & 0.0 \\
TCN & 114.0 & 3.5\,\% & 0.25 & 0.0 \\
Transformer & 116.4 & 3.5\,\% & 0.25 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architecture summaries --- VitalDB. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-01-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
BiLSTM & \ms{0.636}{0.004} & \ms{0.627}{0.001} & \ms{0.075}{0.001} & \ms{0.036}{0.001} & \ms{0.031}{0.001} \\
DLinear & \ms{0.636}{0.002} & \ms{0.629}{0.003} & \ms{0.076}{0.002} & \ms{0.040}{0.002} & \ms{0.031}{0.001} \\
FITS & \ms{0.635}{0.002} & \ms{0.627}{0.001} & \ms{0.076}{0.001} & \ms{0.041}{0.002} & \ms{0.031}{0.001} \\
InceptionTime & \ms{0.636}{0.003} & \ms{0.618}{0.003} & \ms{0.074}{0.002} & \ms{0.041}{0.003} & \ms{0.033}{0.002} \\
Mamba-3 & \ms{0.641}{0.002} & \ms{0.625}{0.002} & \ms{0.075}{0.002} & \ms{0.038}{0.003} & \ms{0.031}{0.001} \\
ResNet1D & \ms{0.642}{0.000} & \ms{0.623}{0.001} & \ms{0.077}{0.001} & \ms{0.043}{0.001} & \ms{0.029}{0.000} \\
S4 & \ms{0.641}{0.003} & \ms{0.629}{0.002} & \ms{0.075}{0.001} & \ms{0.039}{0.003} & \ms{0.031}{0.001} \\
TCN & \ms{0.638}{0.002} & \ms{0.620}{0.003} & \ms{0.074}{0.002} & \ms{0.038}{0.001} & \ms{0.033}{0.002} \\
Transformer & \ms{0.640}{0.002} & \ms{0.631}{0.004} & \ms{0.078}{0.002} & \ms{0.038}{0.002} & \ms{0.029}{0.001} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architecture summaries --- VitalDB. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-01-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & ms/sample & Failures (\%) \\
\midrule
BiLSTM & 30.1 & 0.39 & 0.0 \\
DLinear & 31.9 & 0.41 & 0.0 \\
FITS & 30.7 & 0.40 & 0.0 \\
InceptionTime & 33.5 & 0.43 & 0.0 \\
Mamba-3 & 41.0 & 0.53 & 0.0 \\
ResNet1D & 30.0 & 0.39 & 0.0 \\
S4 & 32.4 & 0.42 & 0.0 \\
TCN & 31.8 & 0.41 & 0.0 \\
Transformer & 32.0 & 0.41 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architecture summaries --- MC-MED. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-01-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
BiLSTM & \ms{0.579}{0.012} & \ms{0.566}{0.006} & \ms{0.179}{0.004} & \ms{0.094}{0.019} & \ms{0.350}{0.063} \\
DLinear & \ms{0.572}{0.006} & \ms{0.567}{0.004} & \ms{0.179}{0.004} & \ms{0.123}{0.051} & \ms{0.278}{0.059} \\
FITS & \ms{0.571}{0.010} & \ms{0.563}{0.008} & \ms{0.177}{0.003} & \ms{0.124}{0.039} & \ms{0.299}{0.087} \\
InceptionTime & \ms{0.601}{0.014} & \ms{0.567}{0.011} & \ms{0.177}{0.008} & \ms{0.171}{0.052} & \ms{0.333}{0.106} \\
Mamba-3 & \ms{0.573}{0.009} & \ms{0.563}{0.014} & \ms{0.181}{0.006} & \ms{0.098}{0.027} & \ms{0.287}{0.084} \\
ResNet1D & \ms{0.590}{0.013} & \ms{0.568}{0.013} & \ms{0.180}{0.004} & \ms{0.080}{0.016} & \ms{0.241}{0.058} \\
S4 & \ms{0.574}{0.005} & \ms{0.540}{0.005} & \ms{0.165}{0.003} & \ms{0.070}{0.012} & \ms{0.330}{0.041} \\
TCN & \ms{0.602}{0.010} & \ms{0.560}{0.014} & \ms{0.175}{0.004} & \ms{0.128}{0.029} & \ms{0.265}{0.028} \\
Transformer & \ms{0.579}{0.014} & \ms{0.567}{0.004} & \ms{0.182}{0.004} & \ms{0.079}{0.016} & \ms{0.296}{0.057} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Architecture summaries --- MC-MED. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-01-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
BiLSTM & 17.7 & 33996\,MiB & 0.0 \\
DLinear & 21.4 & 33658\,MiB & 0.0 \\
FITS & 16.3 & 33300\,MiB & 0.0 \\
InceptionTime & 14.5 & 32260\,MiB & 0.0 \\
Mamba-3 & 60.8 & 39008\,MiB & 0.0 \\
ResNet1D & 8.2 & 31609\,MiB & 0.0 \\
S4 & 21.5 & 32066\,MiB & 0.0 \\
TCN & 11.9 & 31664\,MiB & 0.0 \\
Transformer & 20.7 & 32063\,MiB & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_02_representation_frontends.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizer summaries --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-02-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Conv1D & \ms{0.648}{0.003} & \ms{0.611}{0.004} & \ms{0.108}{0.001} & -- & -- \\
Crossformer & \ms{0.639}{0.005} & \ms{0.611}{0.004} & \ms{0.106}{0.002} & 0.217 & 0.304 \\
FFT & \ms{0.653}{0.001} & \ms{0.608}{0.007} & \ms{0.108}{0.005} & 0.128 & 0.271 \\
iTransformer & \ms{0.634}{0.004} & \ms{0.608}{0.005} & \ms{0.103}{0.002} & 0.227 & 0.303 \\
mTAND & \ms{0.641}{0.003} & \ms{0.607}{0.007} & \ms{0.107}{0.005} & 0.188 & 0.296 \\
SeFT & \ms{0.649}{0.003} & \ms{0.615}{0.005} & \ms{0.107}{0.004} & 0.170 & 0.334 \\
STraTS & \ms{0.651}{0.004} & \ms{0.609}{0.007} & \ms{0.107}{0.001} & 0.185 & 0.299 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizer summaries --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-02-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}cccc@{}}
\toprule
Configuration & Time (s) & Memory & ms/sample & Failures (\%) \\
\midrule
Conv1D & -- & -- & -- & -- \\
Crossformer & 572.6 & 7.3\,\% & 0.78 & 0.0 \\
FFT & 142.6 & 3.4\,\% & 0.27 & 0.0 \\
iTransformer & 148.8 & 3.6\,\% & 0.28 & 0.0 \\
mTAND & 1084.1 & 17.2\,\% & 1.39 & 0.0 \\
SeFT & 173.7 & 4.9\,\% & 0.31 & 0.0 \\
STraTS & 580.9 & 7.5\,\% & 0.79 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizer summaries --- VitalDB. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-02-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Crossformer & \ms{0.573}{0.005} & \ms{0.583}{0.002} & \ms{0.062}{0.002} & \ms{0.038}{0.002} & \ms{0.036}{0.001} \\
FFT & \ms{0.631}{0.004} & \ms{0.625}{0.003} & \ms{0.076}{0.003} & \ms{0.035}{0.001} & \ms{0.029}{0.000} \\
iTransformer & \ms{0.558}{0.002} & \ms{0.559}{0.003} & \ms{0.057}{0.001} & \ms{0.034}{0.002} & \ms{0.040}{0.001} \\
mTAND & \ms{0.592}{0.004} & \ms{0.584}{0.003} & \ms{0.071}{0.001} & \ms{0.045}{0.003} & \ms{0.033}{0.000} \\
Conv1D & \ms{0.640}{0.002} & \ms{0.631}{0.004} & \ms{0.078}{0.002} & \ms{0.038}{0.002} & \ms{0.029}{0.001} \\
SeFT & \ms{0.602}{0.004} & \ms{0.612}{0.003} & \ms{0.073}{0.002} & \ms{0.049}{0.002} & \ms{0.029}{0.000} \\
STraTS & \ms{0.627}{0.003} & \ms{0.627}{0.003} & \ms{0.078}{0.001} & \ms{0.046}{0.003} & \ms{0.028}{0.000} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizer summaries --- VitalDB. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-02-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & ms/sample & Failures (\%) \\
\midrule
Crossformer & 32.7 & 0.42 & 0.0 \\
FFT & -- & -- & 0.0 \\
iTransformer & -- & -- & 0.0 \\
mTAND & -- & -- & 0.0 \\
Conv1D & 32.0 & 0.41 & 0.0 \\
SeFT & 33.8 & 0.44 & 0.0 \\
STraTS & -- & -- & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizer summaries --- MC-MED. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-02-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Conv2D & \ms{0.572}{0.010} & \ms{0.560}{0.006} & \ms{0.175}{0.004} & \ms{0.077}{0.025} & \ms{0.327}{0.053} \\
Crossformer & \ms{0.560}{0.009} & \ms{0.570}{0.010} & \ms{0.180}{0.007} & \ms{0.088}{0.033} & \ms{0.272}{0.031} \\
FFT & \ms{0.532}{0.004} & \ms{0.509}{0.005} & \ms{0.162}{0.004} & \ms{0.222}{0.059} & \ms{0.300}{0.120} \\
iTransformer & \ms{0.510}{0.007} & \ms{0.507}{0.011} & \ms{0.151}{0.006} & \ms{0.144}{0.008} & \ms{0.259}{0.049} \\
mTAND & \ms{0.502}{0.014} & \ms{0.498}{0.022} & \ms{0.146}{0.011} & \ms{0.362}{0.025} & \ms{0.544}{0.200} \\
SeFT & \ms{0.510}{0.012} & \ms{0.482}{0.012} & \ms{0.143}{0.004} & \ms{0.332}{0.056} & \ms{0.506}{0.223} \\
STraTS & \ms{0.551}{0.013} & \ms{0.509}{0.015} & \ms{0.156}{0.010} & \ms{0.277}{0.055} & \ms{0.461}{0.134} \\
Conv1D & \ms{0.582}{0.011} & \ms{0.574}{0.006} & 0.183 & 0.083 & 0.301 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Tokenizer summaries --- MC-MED. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-02-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
Conv2D & 26.9 & 33142\,MiB & 0.0 \\
Crossformer & 21.8 & 32390\,MiB & 0.0 \\
FFT & 22.9 & 33180\,MiB & 0.0 \\
iTransformer & 3.9 & 30141\,MiB & 0.0 \\
mTAND & 140.9 & 32674\,MiB & 0.0 \\
SeFT & 4.2 & 30526\,MiB & 0.0 \\
STraTS & 32.9 & 34699\,MiB & 0.0 \\
Conv1D & -- & -- & -- \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_02b_representation_all_pairs.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Crossed encoder--tokenizer grid --- VitalDB. Updated export; values retain the supplied mean and SD precision. Only configurations present in the numerical export are listed.}
\label{tab:export-02b-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
BiLSTM / Crossformer & \ms{0.603}{0.005} & \ms{0.615}{0.003} & \ms{0.071}{0.001} & \ms{0.041}{0.003} & \ms{0.030}{0.001} \\
BiLSTM / Conv1D & \ms{0.636}{0.004} & \ms{0.627}{0.001} & \ms{0.075}{0.001} & \ms{0.036}{0.001} & \ms{0.031}{0.001} \\
BiLSTM / SeFT & \ms{0.603}{0.002} & \ms{0.610}{0.001} & \ms{0.072}{0.001} & \ms{0.047}{0.001} & \ms{0.029}{0.000} \\
DLinear / Crossformer & \ms{0.605}{0.003} & \ms{0.611}{0.002} & \ms{0.068}{0.001} & \ms{0.045}{0.002} & \ms{0.032}{0.002} \\
DLinear / Conv1D & \ms{0.636}{0.002} & \ms{0.629}{0.003} & \ms{0.076}{0.002} & \ms{0.040}{0.002} & \ms{0.031}{0.001} \\
DLinear / SeFT & \ms{0.609}{0.003} & \ms{0.616}{0.001} & \ms{0.076}{0.001} & \ms{0.047}{0.002} & \ms{0.029}{0.001} \\
FITS / Crossformer & \ms{0.597}{0.002} & \ms{0.606}{0.001} & \ms{0.068}{0.001} & \ms{0.040}{0.002} & \ms{0.031}{0.001} \\
FITS / Conv1D & \ms{0.635}{0.002} & \ms{0.627}{0.001} & \ms{0.076}{0.001} & \ms{0.041}{0.002} & \ms{0.031}{0.001} \\
FITS / SeFT & \ms{0.610}{0.004} & \ms{0.616}{0.001} & \ms{0.075}{0.003} & \ms{0.049}{0.001} & \ms{0.029}{0.000} \\
InceptionTime / Crossformer & \ms{0.614}{0.003} & \ms{0.621}{0.003} & \ms{0.072}{0.002} & \ms{0.047}{0.003} & \ms{0.032}{0.003} \\
InceptionTime / Conv1D & \ms{0.636}{0.003} & \ms{0.618}{0.003} & \ms{0.074}{0.002} & \ms{0.041}{0.003} & \ms{0.033}{0.002} \\
InceptionTime / SeFT & \ms{0.610}{0.003} & \ms{0.617}{0.004} & \ms{0.077}{0.001} & \ms{0.049}{0.003} & \ms{0.030}{0.001} \\
Mamba-3 / sel.\,SSM / Crossformer & \ms{0.587}{0.001} & \ms{0.594}{0.005} & \ms{0.064}{0.003} & \ms{0.040}{0.002} & \ms{0.034}{0.001} \\
Mamba-3 / sel.\,SSM / Conv1D & \ms{0.641}{0.002} & \ms{0.625}{0.002} & \ms{0.075}{0.002} & \ms{0.038}{0.003} & \ms{0.031}{0.001} \\
Mamba-3 / sel.\,SSM / SeFT & \ms{0.610}{0.004} & \ms{0.617}{0.001} & \ms{0.075}{0.001} & \ms{0.048}{0.002} & \ms{0.029}{0.000} \\
ResNet1D / Crossformer & \ms{0.612}{0.003} & \ms{0.614}{0.002} & \ms{0.070}{0.000} & \ms{0.040}{0.002} & \ms{0.030}{0.000} \\
ResNet1D / Conv1D & \ms{0.642}{0.000} & \ms{0.623}{0.001} & \ms{0.077}{0.001} & \ms{0.043}{0.001} & \ms{0.029}{0.000} \\
ResNet1D / SeFT & \ms{0.618}{0.004} & \ms{0.619}{0.003} & \ms{0.076}{0.002} & \ms{0.043}{0.002} & \ms{0.029}{0.001} \\
S4 / Crossformer & \ms{0.629}{0.002} & \ms{0.627}{0.003} & \ms{0.079}{0.001} & \ms{0.041}{0.003} & \ms{0.029}{0.001} \\
S4 / Conv1D & \ms{0.641}{0.003} & \ms{0.629}{0.002} & \ms{0.075}{0.001} & \ms{0.039}{0.003} & \ms{0.031}{0.001} \\
S4 / SeFT & \ms{0.614}{0.004} & \ms{0.617}{0.002} & \ms{0.075}{0.001} & \ms{0.047}{0.002} & \ms{0.029}{0.000} \\
TCN / Crossformer & \ms{0.607}{0.004} & \ms{0.620}{0.002} & \ms{0.073}{0.002} & \ms{0.035}{0.002} & \ms{0.029}{0.001} \\
TCN / Conv1D & \ms{0.638}{0.002} & \ms{0.620}{0.003} & \ms{0.074}{0.002} & \ms{0.038}{0.001} & \ms{0.033}{0.002} \\
TCN / SeFT & \ms{0.616}{0.002} & \ms{0.620}{0.002} & \ms{0.076}{0.002} & \ms{0.043}{0.003} & \ms{0.029}{0.000} \\
Transformer / Crossformer & \ms{0.573}{0.005} & \ms{0.583}{0.002} & \ms{0.062}{0.002} & \ms{0.038}{0.002} & \ms{0.036}{0.001} \\
Transformer / FFT & \ms{0.631}{0.004} & \ms{0.625}{0.003} & \ms{0.076}{0.003} & \ms{0.035}{0.001} & \ms{0.029}{0.000} \\
Transformer / iTransformer & \ms{0.558}{0.002} & \ms{0.559}{0.003} & \ms{0.057}{0.001} & \ms{0.034}{0.002} & \ms{0.040}{0.001} \\
Transformer / mTAND & \ms{0.592}{0.004} & \ms{0.584}{0.003} & \ms{0.071}{0.001} & \ms{0.045}{0.003} & \ms{0.033}{0.000} \\
Transformer / Conv1D & \ms{0.640}{0.002} & \ms{0.631}{0.004} & \ms{0.078}{0.002} & \ms{0.038}{0.002} & \ms{0.029}{0.001} \\
Transformer / SeFT & \ms{0.602}{0.004} & \ms{0.612}{0.003} & \ms{0.073}{0.002} & \ms{0.049}{0.002} & \ms{0.029}{0.000} \\
Transformer / STraTS & \ms{0.627}{0.003} & \ms{0.627}{0.003} & \ms{0.078}{0.001} & \ms{0.046}{0.003} & \ms{0.028}{0.000} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Crossed encoder--tokenizer grid --- MC-MED. Updated export; values retain the supplied mean and SD precision. Only configurations present in the numerical export are listed.}
\label{tab:export-02b-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
BiLSTM / Conv1D & \ms{0.579}{0.012} & \ms{0.566}{0.006} & \ms{0.179}{0.004} & \ms{0.094}{0.019} & \ms{0.350}{0.063} \\
BiLSTM / Conv2D & \ms{0.579}{0.012} & \ms{0.566}{0.006} & \ms{0.179}{0.004} & \ms{0.094}{0.019} & \ms{0.350}{0.063} \\
BiLSTM / FFT & \ms{0.522}{0.003} & \ms{0.495}{0.011} & \ms{0.153}{0.003} & \ms{0.226}{0.052} & \ms{0.373}{0.151} \\
DLinear / Conv1D & \ms{0.569}{0.008} & \ms{0.557}{0.005} & \ms{0.178}{0.004} & \ms{0.087}{0.016} & \ms{0.317}{0.051} \\
DLinear / Conv2D & \ms{0.569}{0.008} & \ms{0.557}{0.005} & \ms{0.178}{0.004} & \ms{0.087}{0.016} & \ms{0.317}{0.051} \\
DLinear / FFT & \ms{0.519}{0.008} & \ms{0.512}{0.009} & \ms{0.157}{0.003} & \ms{0.216}{0.045} & \ms{0.395}{0.097} \\
FITS / Conv1D & \ms{0.567}{0.008} & \ms{0.559}{0.003} & \ms{0.175}{0.005} & \ms{0.087}{0.018} & \ms{0.335}{0.049} \\
FITS / Conv2D & \ms{0.567}{0.008} & \ms{0.559}{0.003} & \ms{0.175}{0.005} & \ms{0.087}{0.018} & \ms{0.336}{0.050} \\
FITS / FFT & \ms{0.520}{0.005} & \ms{0.499}{0.006} & \ms{0.155}{0.002} & \ms{0.194}{0.044} & \ms{0.365}{0.140} \\
InceptionTime / Conv1D & \ms{0.601}{0.014} & \ms{0.567}{0.011} & \ms{0.177}{0.008} & \ms{0.171}{0.052} & \ms{0.333}{0.106} \\
InceptionTime / Conv2D & \ms{0.601}{0.014} & \ms{0.567}{0.011} & \ms{0.177}{0.008} & \ms{0.171}{0.052} & \ms{0.333}{0.106} \\
InceptionTime / FFT & \ms{0.524}{0.011} & \ms{0.532}{0.008} & \ms{0.159}{0.004} & \ms{0.140}{0.025} & \ms{0.307}{0.070} \\
Mamba-3 / sel.\,SSM / Conv1D & \ms{0.571}{0.004} & \ms{0.565}{0.007} & \ms{0.174}{0.002} & \ms{0.066}{0.021} & \ms{0.329}{0.023} \\
Mamba-3 / sel.\,SSM / Conv2D & \ms{0.571}{0.004} & \ms{0.565}{0.007} & \ms{0.174}{0.002} & \ms{0.066}{0.021} & \ms{0.329}{0.023} \\
Mamba-3 / sel.\,SSM / FFT & \ms{0.513}{0.006} & \ms{0.513}{0.020} & \ms{0.155}{0.003} & \ms{0.216}{0.026} & \ms{0.372}{0.112} \\
ResNet1D / Conv1D & \ms{0.590}{0.010} & \ms{0.567}{0.011} & \ms{0.181}{0.004} & \ms{0.103}{0.020} & \ms{0.238}{0.060} \\
ResNet1D / Conv2D & \ms{0.590}{0.010} & \ms{0.567}{0.011} & \ms{0.181}{0.004} & \ms{0.103}{0.020} & \ms{0.238}{0.060} \\
ResNet1D / FFT & \ms{0.528}{0.009} & \ms{0.536}{0.013} & \ms{0.159}{0.004} & \ms{0.176}{0.035} & \ms{0.332}{0.149} \\
S4 / Conv1D & \ms{0.574}{0.005} & \ms{0.540}{0.005} & \ms{0.165}{0.003} & \ms{0.070}{0.012} & \ms{0.330}{0.041} \\
S4 / Conv2D & \ms{0.574}{0.005} & \ms{0.540}{0.005} & \ms{0.165}{0.003} & \ms{0.070}{0.012} & \ms{0.330}{0.041} \\
S4 / FFT & \ms{0.513}{0.008} & \ms{0.500}{0.014} & \ms{0.152}{0.005} & \ms{0.222}{0.024} & \ms{0.386}{0.096} \\
TCN / Conv1D & \ms{0.602}{0.010} & \ms{0.560}{0.014} & \ms{0.175}{0.004} & \ms{0.128}{0.029} & \ms{0.265}{0.028} \\
TCN / Conv2D & \ms{0.602}{0.010} & \ms{0.560}{0.014} & \ms{0.175}{0.004} & \ms{0.128}{0.029} & \ms{0.265}{0.028} \\
TCN / FFT & \ms{0.529}{0.007} & \ms{0.529}{0.011} & \ms{0.156}{0.011} & \ms{0.119}{0.025} & \ms{0.354}{0.045} \\
Transformer / Conv2D & \ms{0.572}{0.010} & \ms{0.560}{0.006} & \ms{0.175}{0.004} & \ms{0.077}{0.025} & \ms{0.327}{0.053} \\
Transformer / Crossformer & \ms{0.560}{0.009} & \ms{0.570}{0.010} & \ms{0.180}{0.007} & \ms{0.088}{0.033} & \ms{0.272}{0.031} \\
Transformer / FFT & \ms{0.532}{0.004} & \ms{0.509}{0.005} & \ms{0.162}{0.004} & \ms{0.222}{0.059} & \ms{0.300}{0.120} \\
Transformer / iTransformer & \ms{0.510}{0.007} & \ms{0.507}{0.011} & \ms{0.151}{0.006} & \ms{0.144}{0.008} & \ms{0.259}{0.049} \\
Transformer / mTAND & \ms{0.502}{0.014} & \ms{0.498}{0.022} & \ms{0.146}{0.011} & \ms{0.362}{0.025} & \ms{0.544}{0.200} \\
Transformer / SeFT & \ms{0.510}{0.012} & \ms{0.482}{0.012} & \ms{0.143}{0.004} & \ms{0.332}{0.056} & \ms{0.506}{0.223} \\
Transformer / STraTS & \ms{0.551}{0.013} & \ms{0.509}{0.015} & \ms{0.156}{0.010} & \ms{0.277}{0.055} & \ms{0.461}{0.134} \\
Transformer / Conv1D & \ms{0.582}{0.011} & \ms{0.574}{0.006} & 0.183 & 0.083 & 0.301 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_04_forecast_gap.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast-gap results --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-04-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Sepsis-3; 2\,h & \ms{0.714}{0.004} & \ms{0.629}{0.007} & \ms{0.036}{0.001} & \ms{0.311}{0.071} & \ms{0.379}{0.049} \\
AKI 2/3; 3\,h & \ms{0.680}{0.011} & \ms{0.686}{0.017} & \ms{0.151}{0.010} & \ms{0.169}{0.026} & \ms{0.344}{0.072} \\
Dyn. mort.; 3\,h & \ms{0.595}{0.017} & \ms{0.545}{0.011} & \ms{0.027}{0.002} & \ms{0.181}{0.033} & \ms{0.259}{0.080} \\
Sepsis-3; 4\,h & \ms{0.710}{0.010} & \ms{0.619}{0.010} & \ms{0.032}{0.001} & \ms{0.265}{0.043} & \ms{0.307}{0.084} \\
AKI 2/3; 6\,h & \ms{0.685}{0.022} & \ms{0.697}{0.028} & \ms{0.140}{0.012} & \ms{0.193}{0.039} & \ms{0.313}{0.165} \\
Sepsis-3; 6\,h & \ms{0.686}{0.006} & \ms{0.629}{0.004} & \ms{0.030}{0.002} & \ms{0.220}{0.035} & \ms{0.266}{0.047} \\
AKI 2/3; 12\,h & \ms{0.666}{0.011} & \ms{0.685}{0.009} & \ms{0.120}{0.001} & \ms{0.222}{0.066} & \ms{0.292}{0.061} \\
Dyn. mort.; 12\,h & \ms{0.553}{0.019} & \ms{0.539}{0.011} & \ms{0.017}{0.001} & \ms{0.342}{0.036} & \ms{0.253}{0.172} \\
Dyn. mort.; 24\,h & \ms{0.523}{0.022} & \ms{0.537}{0.009} & \ms{0.018}{0.001} & \ms{0.249}{0.045} & \ms{0.355}{0.051} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast-gap results --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-04-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}cccc@{}}
\toprule
Configuration & Time (s) & Memory & ms/sample & Failures (\%) \\
\midrule
Sepsis-3; 2\,h & 49.3 & 7.6\,\% & 0.10 & 0.0 \\
AKI 2/3; 3\,h & 294.5 & 3.8\,\% & 0.24 & 0.0 \\
Dyn. mort.; 3\,h & 323.8 & 3.8\,\% & 0.25 & 0.0 \\
Sepsis-3; 4\,h & 46.4 & 7.3\,\% & 0.10 & 0.0 \\
AKI 2/3; 6\,h & 279.8 & 3.8\,\% & 0.24 & 0.0 \\
Sepsis-3; 6\,h & 47.1 & 7.1\,\% & 0.10 & 0.0 \\
AKI 2/3; 12\,h & 250.9 & 3.8\,\% & 0.25 & 0.0 \\
Dyn. mort.; 12\,h & 314.0 & 3.8\,\% & 0.24 & 0.0 \\
Dyn. mort.; 24\,h & 252.8 & 3.8\,\% & 0.20 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast-gap results --- VitalDB. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-04-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Macro; 5\,min & \ms{0.658}{0.007} & \ms{0.662}{0.004} & \ms{0.100}{0.001} & \ms{0.033}{0.002} & \ms{0.027}{0.001} \\
CL07-002; 5\,min & \ms{0.589}{0.020} & \ms{0.552}{0.012} & \ms{0.044}{0.002} & \ms{0.016}{0.005} & \ms{0.029}{0.002} \\
H5-002; 5\,min & \ms{0.680}{0.009} & \ms{0.651}{0.002} & \ms{0.034}{0.002} & \ms{0.008}{0.003} & \ms{0.010}{0.000} \\
H5-030; 5\,min & \ms{0.555}{0.009} & \ms{0.592}{0.007} & \ms{0.072}{0.003} & \ms{0.061}{0.004} & \ms{0.039}{0.001} \\
L2-30; 5\,min & \ms{0.631}{0.006} & \ms{0.582}{0.010} & \ms{0.112}{0.009} & \ms{0.084}{0.008} & \ms{0.061}{0.003} \\
OX01-IOH; 5\,min & \ms{0.739}{0.005} & \ms{0.790}{0.001} & \ms{0.223}{0.004} & \ms{0.020}{0.009} & \ms{0.020}{0.000} \\
VA1-CO2; 5\,min & \ms{0.681}{0.002} & \ms{0.689}{0.005} & \ms{0.102}{0.004} & \ms{0.027}{0.005} & \ms{0.024}{0.001} \\
VA1-STIM; 5\,min & \ms{0.730}{0.015} & \ms{0.775}{0.006} & \ms{0.114}{0.004} & \ms{0.017}{0.003} & \ms{0.009}{0.000} \\
Macro; 15\,min & \ms{0.639}{0.001} & \ms{0.621}{0.004} & \ms{0.071}{0.001} & \ms{0.035}{0.004} & \ms{0.029}{0.001} \\
CL07-002; 15\,min & \ms{0.570}{0.012} & \ms{0.551}{0.016} & \ms{0.036}{0.002} & \ms{0.015}{0.007} & \ms{0.025}{0.001} \\
H5-002; 15\,min & \ms{0.659}{0.010} & \ms{0.626}{0.012} & \ms{0.022}{0.002} & \ms{0.017}{0.002} & \ms{0.008}{0.000} \\
H5-030; 15\,min & \ms{0.566}{0.007} & \ms{0.607}{0.005} & \ms{0.077}{0.002} & \ms{0.048}{0.006} & \ms{0.039}{0.001} \\
L2-30; 15\,min & \ms{0.634}{0.006} & \ms{0.577}{0.009} & \ms{0.114}{0.005} & \ms{0.087}{0.012} & \ms{0.058}{0.004} \\
OX01-IOH; 15\,min & \ms{0.695}{0.007} & \ms{0.682}{0.003} & \ms{0.101}{0.005} & \ms{0.022}{0.003} & \ms{0.027}{0.001} \\
VA1-CO2; 15\,min & \ms{0.666}{0.006} & \ms{0.664}{0.007} & \ms{0.100}{0.004} & \ms{0.029}{0.007} & \ms{0.028}{0.001} \\
VA1-STIM; 15\,min & \ms{0.686}{0.005} & \ms{0.641}{0.013} & \ms{0.048}{0.002} & \ms{0.026}{0.006} & \ms{0.015}{0.001} \\
Macro; 30\,min & \ms{0.640}{0.002} & \ms{0.624}{0.002} & \ms{0.077}{0.002} & \ms{0.034}{0.003} & \ms{0.030}{0.001} \\
CL07-002; 30\,min & \ms{0.546}{0.008} & \ms{0.548}{0.009} & \ms{0.034}{0.001} & \ms{0.021}{0.005} & \ms{0.021}{0.001} \\
H5-002; 30\,min & \ms{0.666}{0.005} & \ms{0.650}{0.009} & \ms{0.027}{0.005} & \ms{0.013}{0.002} & \ms{0.008}{0.000} \\
H5-030; 30\,min & \ms{0.597}{0.012} & \ms{0.615}{0.006} & \ms{0.073}{0.003} & \ms{0.053}{0.008} & \ms{0.035}{0.001} \\
L2-30; 30\,min & \ms{0.629}{0.010} & \ms{0.622}{0.002} & \ms{0.137}{0.007} & \ms{0.072}{0.017} & \ms{0.067}{0.004} \\
OX01-IOH; 30\,min & \ms{0.685}{0.007} & \ms{0.660}{0.008} & \ms{0.113}{0.006} & \ms{0.032}{0.006} & \ms{0.028}{0.001} \\
VA1-CO2; 30\,min & \ms{0.669}{0.006} & \ms{0.640}{0.011} & \ms{0.099}{0.007} & \ms{0.024}{0.005} & \ms{0.034}{0.002} \\
VA1-STIM; 30\,min & \ms{0.690}{0.009} & \ms{0.630}{0.008} & \ms{0.053}{0.002} & \ms{0.021}{0.002} & \ms{0.018}{0.001} \\
Macro; 45\,min & \ms{0.639}{0.006} & \ms{0.619}{0.004} & \ms{0.068}{0.000} & \ms{0.030}{0.002} & \ms{0.030}{0.000} \\
CL07-002; 45\,min & \ms{0.569}{0.013} & \ms{0.559}{0.016} & \ms{0.029}{0.002} & \ms{0.021}{0.003} & \ms{0.018}{0.001} \\
H5-002; 45\,min & \ms{0.650}{0.015} & \ms{0.670}{0.010} & \ms{0.025}{0.001} & \ms{0.015}{0.005} & \ms{0.006}{0.000} \\
H5-030; 45\,min & \ms{0.587}{0.006} & \ms{0.607}{0.010} & \ms{0.080}{0.002} & \ms{0.042}{0.006} & \ms{0.039}{0.001} \\
L2-30; 45\,min & \ms{0.632}{0.011} & \ms{0.607}{0.007} & \ms{0.111}{0.005} & \ms{0.066}{0.009} & \ms{0.062}{0.003} \\
OX01-IOH; 45\,min & \ms{0.657}{0.003} & \ms{0.653}{0.006} & \ms{0.104}{0.005} & \ms{0.023}{0.004} & \ms{0.032}{0.001} \\
VA1-CO2; 45\,min & \ms{0.676}{0.005} & \ms{0.633}{0.002} & \ms{0.082}{0.002} & \ms{0.026}{0.003} & \ms{0.031}{0.001} \\
VA1-STIM; 45\,min & \ms{0.703}{0.006} & \ms{0.603}{0.009} & \ms{0.047}{0.003} & \ms{0.019}{0.006} & \ms{0.022}{0.001} \\
Macro; 60\,min & \ms{0.620}{0.005} & \ms{0.624}{0.004} & \ms{0.071}{0.002} & \ms{0.034}{0.003} & \ms{0.029}{0.001} \\
CL07-002; 60\,min & \ms{0.555}{0.014} & \ms{0.535}{0.006} & \ms{0.036}{0.005} & \ms{0.018}{0.002} & \ms{0.023}{0.002} \\
H5-002; 60\,min & \ms{0.622}{0.018} & \ms{0.652}{0.010} & \ms{0.022}{0.001} & \ms{0.014}{0.004} & \ms{0.006}{0.000} \\
H5-030; 60\,min & \ms{0.592}{0.004} & \ms{0.631}{0.009} & \ms{0.078}{0.002} & \ms{0.046}{0.014} & \ms{0.032}{0.001} \\
L2-30; 60\,min & \ms{0.644}{0.008} & \ms{0.589}{0.006} & \ms{0.086}{0.002} & \ms{0.070}{0.006} & \ms{0.064}{0.004} \\
OX01-IOH; 60\,min & \ms{0.637}{0.007} & \ms{0.611}{0.007} & \ms{0.103}{0.006} & \ms{0.029}{0.007} & \ms{0.037}{0.001} \\
VA1-CO2; 60\,min & \ms{0.655}{0.008} & \ms{0.609}{0.014} & \ms{0.090}{0.011} & \ms{0.030}{0.006} & \ms{0.033}{0.002} \\
VA1-STIM; 60\,min & \ms{0.634}{0.018} & \ms{0.743}{0.014} & \ms{0.087}{0.008} & \ms{0.029}{0.006} & \ms{0.011}{0.001} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Forecast-gap results --- VitalDB. Updated export; values retain the supplied mean and SD precision. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Macro; 75\,min & \ms{0.619}{0.006} & \ms{0.632}{0.004} & \ms{0.082}{0.004} & \ms{0.035}{0.004} & \ms{0.029}{0.001} \\
CL07-002; 75\,min & \ms{0.560}{0.014} & \ms{0.567}{0.014} & \ms{0.035}{0.003} & \ms{0.026}{0.007} & \ms{0.019}{0.001} \\
H5-002; 75\,min & \ms{0.629}{0.019} & \ms{0.650}{0.012} & \ms{0.022}{0.004} & \ms{0.015}{0.002} & \ms{0.007}{0.001} \\
H5-030; 75\,min & \ms{0.593}{0.008} & \ms{0.598}{0.007} & \ms{0.065}{0.002} & \ms{0.033}{0.007} & \ms{0.035}{0.002} \\
L2-30; 75\,min & \ms{0.649}{0.005} & \ms{0.555}{0.012} & \ms{0.085}{0.011} & \ms{0.071}{0.014} & \ms{0.068}{0.006} \\
OX01-IOH; 75\,min & \ms{0.619}{0.007} & \ms{0.650}{0.010} & \ms{0.127}{0.008} & \ms{0.029}{0.004} & \ms{0.034}{0.002} \\
VA1-CO2; 75\,min & \ms{0.643}{0.014} & \ms{0.655}{0.018} & \ms{0.124}{0.005} & \ms{0.041}{0.007} & \ms{0.029}{0.004} \\
VA1-STIM; 75\,min & \ms{0.636}{0.008} & \ms{0.750}{0.028} & \ms{0.113}{0.018} & \ms{0.030}{0.007} & \ms{0.013}{0.002} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast-gap results --- MC-MED. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-04-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Decomp. 60m; 0\,min & \ms{0.675}{0.005} & \ms{0.647}{0.003} & \ms{0.264}{0.002} & \ms{0.068}{0.031} & \ms{0.279}{0.065} \\
Pending hyperK; 0\,min & \ms{0.578}{0.028} & \ms{0.567}{0.035} & \ms{0.046}{0.004} & \ms{0.051}{0.027} & \ms{0.202}{0.143} \\
Pending anemia; 0\,min & \ms{0.538}{0.032} & \ms{0.556}{0.014} & \ms{0.047}{0.002} & \ms{0.035}{0.015} & \ms{0.050}{0.020} \\
Decomp. 60m; 10\,min & \ms{0.636}{0.014} & \ms{0.629}{0.016} & \ms{0.214}{0.009} & \ms{0.066}{0.035} & \ms{0.201}{0.066} \\
Pending hyperK; 15\,min & \ms{0.573}{0.015} & \ms{0.567}{0.030} & \ms{0.046}{0.009} & \ms{0.072}{0.039} & \ms{0.323}{0.126} \\
Pending anemia; 15\,min & \ms{0.573}{0.047} & \ms{0.566}{0.016} & \ms{0.070}{0.003} & \ms{0.046}{0.022} & \ms{0.133}{0.063} \\
Decomp. 60m; 30\,min & \ms{0.664}{0.019} & \ms{0.626}{0.017} & \ms{0.157}{0.010} & \ms{0.073}{0.031} & \ms{0.229}{0.088} \\
Lactate NC; 30\,min & \ms{0.567}{0.022} & \ms{0.499}{0.020} & \ms{0.367}{0.015} & \ms{0.258}{0.028} & \ms{0.423}{0.067} \\
Lactate NC; 60\,min & \ms{0.534}{0.023} & \ms{0.489}{0.016} & \ms{0.385}{0.011} & \ms{0.153}{0.034} & \ms{0.419}{0.046} \\
Pending hyperK; 60\,min & \ms{0.555}{0.023} & \ms{0.532}{0.017} & \ms{0.077}{0.013} & \ms{0.081}{0.068} & \ms{0.257}{0.173} \\
Pending anemia; 60\,min & \ms{0.544}{0.053} & \ms{0.544}{0.057} & \ms{0.200}{0.031} & \ms{0.078}{0.018} & \ms{0.200}{0.086} \\
Lactate NC; 90\,min & \ms{0.577}{0.039} & \ms{0.532}{0.014} & \ms{0.399}{0.017} & \ms{0.247}{0.037} & \ms{0.390}{0.047} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast-gap results --- MC-MED. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-04-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
Decomp. 60m; 0\,min & 2.9 & 39238\,MiB & 0.0 \\
Pending hyperK; 0\,min & 15.9 & 46850\,MiB & 0.0 \\
Pending anemia; 0\,min & 13.7 & 28876\,MiB & 0.0 \\
Decomp. 60m; 10\,min & 5.5 & 35301\,MiB & 0.0 \\
Pending hyperK; 15\,min & 7.5 & 46461\,MiB & 0.0 \\
Pending anemia; 15\,min & 5.5 & 21562\,MiB & 0.0 \\
Decomp. 60m; 30\,min & 3.8 & 28188\,MiB & 0.0 \\
Lactate NC; 30\,min & 2.0 & 9741\,MiB & 0.0 \\
Lactate NC; 60\,min & 1.5 & 9606\,MiB & 0.0 \\
Pending hyperK; 60\,min & 6.4 & 21782\,MiB & 0.0 \\
Pending anemia; 60\,min & 0.6 & 8324\,MiB & 0.0 \\
Lactate NC; 90\,min & 1.6 & 8381\,MiB & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_05_subject_selection.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training-budget summaries --- MIMIC-III. Updated export; values retain the supplied mean and SD precision. Budgets refer to training windows on MIMIC-III and subjects on VitalDB and MC-MED.}
\label{tab:export-05-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Diversity (10\,\%) & \ms{0.596}{0.004} & \ms{0.571}{0.008} & \ms{0.098}{0.003} & \ms{0.240}{0.014} & \ms{0.338}{0.057} \\
Diversity (20\,\%) & \ms{0.611}{0.011} & \ms{0.583}{0.002} & \ms{0.102}{0.002} & \ms{0.236}{0.012} & \ms{0.368}{0.030} \\
Diversity (30\,\%) & \ms{0.609}{0.008} & \ms{0.586}{0.007} & \ms{0.101}{0.002} & \ms{0.237}{0.012} & \ms{0.381}{0.044} \\
Diversity cluster (10\,\%) & \ms{0.607}{0.002} & \ms{0.578}{0.003} & \ms{0.101}{0.002} & \ms{0.238}{0.018} & \ms{0.338}{0.056} \\
Diversity cluster (20\,\%) & \ms{0.611}{0.004} & \ms{0.583}{0.004} & \ms{0.101}{0.002} & \ms{0.236}{0.022} & \ms{0.347}{0.051} \\
Diversity cluster (30\,\%) & \ms{0.620}{0.002} & \ms{0.587}{0.003} & \ms{0.101}{0.003} & \ms{0.226}{0.009} & \ms{0.363}{0.028} \\
Full cohort (100\,\%) & \ms{0.635}{0.001} & \ms{0.606}{0.002} & \ms{0.107}{0.001} & \ms{0.189}{0.019} & \ms{0.344}{0.019} \\
Gradient match (10\,\%) & \ms{0.599}{0.006} & \ms{0.577}{0.003} & \ms{0.098}{0.001} & \ms{0.202}{0.014} & \ms{0.341}{0.024} \\
Gradient match (20\,\%) & \ms{0.604}{0.007} & \ms{0.576}{0.001} & \ms{0.099}{0.001} & \ms{0.219}{0.009} & \ms{0.348}{0.026} \\
Gradient match (30\,\%) & \ms{0.602}{0.004} & \ms{0.571}{0.005} & \ms{0.097}{0.002} & \ms{0.216}{0.015} & \ms{0.366}{0.049} \\
NLDR (10\,\%) & \ms{0.606}{0.003} & \ms{0.580}{0.002} & \ms{0.098}{0.001} & \ms{0.234}{0.011} & \ms{0.330}{0.029} \\
NLDR (20\,\%) & \ms{0.620}{0.002} & \ms{0.589}{0.004} & \ms{0.101}{0.002} & \ms{0.207}{0.021} & \ms{0.322}{0.016} \\
NLDR (30\,\%) & \ms{0.623}{0.003} & \ms{0.588}{0.004} & \ms{0.101}{0.002} & \ms{0.216}{0.016} & \ms{0.334}{0.025} \\
Noise filter (10\,\%) & \ms{0.594}{0.004} & \ms{0.572}{0.003} & \ms{0.099}{0.003} & \ms{0.250}{0.029} & \ms{0.333}{0.050} \\
Noise filter (20\,\%) & \ms{0.607}{0.006} & \ms{0.579}{0.004} & \ms{0.098}{0.001} & \ms{0.224}{0.013} & \ms{0.347}{0.040} \\
Noise filter (30\,\%) & \ms{0.608}{0.004} & \ms{0.583}{0.003} & \ms{0.100}{0.003} & \ms{0.226}{0.013} & \ms{0.348}{0.055} \\
Random (10\,\%) & \ms{0.607}{0.004} & \ms{0.574}{0.004} & \ms{0.098}{0.003} & \ms{0.246}{0.011} & \ms{0.354}{0.007} \\
Random (20\,\%) & \ms{0.618}{0.003} & \ms{0.586}{0.004} & \ms{0.102}{0.003} & \ms{0.218}{0.026} & \ms{0.319}{0.030} \\
Random (30\,\%) & \ms{0.625}{0.006} & \ms{0.590}{0.003} & \ms{0.102}{0.001} & \ms{0.241}{0.015} & \ms{0.346}{0.016} \\
Task anchor (10\,\%) & \ms{0.502}{0.005} & \ms{0.504}{0.008} & \ms{0.090}{0.002} & \ms{0.340}{0.009} & \ms{0.422}{0.022} \\
Task anchor (20\,\%) & \ms{0.506}{0.005} & \ms{0.501}{0.003} & \ms{0.090}{0.002} & \ms{0.331}{0.012} & \ms{0.421}{0.036} \\
Task anchor (30\,\%) & \ms{0.510}{0.001} & \ms{0.496}{0.002} & \ms{0.087}{0.001} & \ms{0.309}{0.012} & \ms{0.435}{0.017} \\
Training dynamics (10\,\%) & \ms{0.589}{0.005} & \ms{0.552}{0.002} & \ms{0.094}{0.001} & \ms{0.219}{0.017} & \ms{0.242}{0.034} \\
Training dynamics (20\,\%) & \ms{0.592}{0.002} & \ms{0.556}{0.003} & \ms{0.093}{0.002} & \ms{0.271}{0.014} & \ms{0.287}{0.037} \\
Training dynamics (30\,\%) & \ms{0.571}{0.004} & \ms{0.555}{0.001} & \ms{0.094}{0.001} & \ms{0.241}{0.019} & \ms{0.309}{0.045} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training-budget summaries --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-05-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}cccc@{}}
\toprule
Configuration & Time (s) & Memory & ms/sample & Failures (\%) \\
\midrule
Diversity (10\,\%) & 23.5 & 3.3\,\% & 0.39 & 0.0 \\
Diversity (20\,\%) & 33.2 & 3.4\,\% & 0.26 & 0.0 \\
Diversity (30\,\%) & 43.4 & 3.3\,\% & 0.21 & 0.0 \\
Diversity cluster (10\,\%) & 25.4 & 3.2\,\% & 0.37 & 0.0 \\
Diversity cluster (20\,\%) & 35.0 & 3.3\,\% & 0.25 & 0.0 \\
Diversity cluster (30\,\%) & 44.2 & 3.4\,\% & 0.21 & 0.0 \\
Full cohort (100\,\%) & 108.6 & 3.4\,\% & 0.24 & 0.0 \\
Gradient match (10\,\%) & 26.8 & 3.4\,\% & 0.42 & 0.0 \\
Gradient match (20\,\%) & 33.0 & 3.4\,\% & 0.25 & 0.0 \\
Gradient match (30\,\%) & 42.6 & 3.3\,\% & 0.21 & 0.0 \\
NLDR (10\,\%) & 24.2 & 3.3\,\% & 0.40 & 0.0 \\
NLDR (20\,\%) & 33.5 & 3.3\,\% & 0.25 & 0.0 \\
NLDR (30\,\%) & 44.1 & 3.3\,\% & 0.21 & 0.0 \\
Noise filter (10\,\%) & 27.5 & 3.4\,\% & 0.42 & 0.0 \\
Noise filter (20\,\%) & 38.5 & 3.4\,\% & 0.28 & 0.0 \\
Noise filter (30\,\%) & 48.2 & 3.4\,\% & 0.22 & 0.0 \\
Random (10\,\%) & -- & -- & -- & -- \\
Random (20\,\%) & -- & -- & -- & -- \\
Random (30\,\%) & -- & -- & -- & -- \\
Task anchor (10\,\%) & 24.1 & 3.3\,\% & 0.40 & 0.0 \\
Task anchor (20\,\%) & 33.4 & 3.4\,\% & 0.26 & 0.0 \\
Task anchor (30\,\%) & 44.2 & 3.4\,\% & 0.21 & 0.0 \\
Training dynamics (10\,\%) & 27.9 & 3.3\,\% & 0.42 & 0.0 \\
Training dynamics (20\,\%) & 34.0 & 3.4\,\% & 0.25 & 0.0 \\
Training dynamics (30\,\%) & 43.8 & 3.4\,\% & 0.21 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training-budget summaries --- VitalDB. Updated export; values retain the supplied mean and SD precision. Budgets refer to training windows on MIMIC-III and subjects on VitalDB and MC-MED.}
\label{tab:export-05-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Diversity (5\,\%) & \ms{0.556}{0.002} & \ms{0.555}{0.002} & \ms{0.056}{0.001} & \ms{0.075}{0.002} & \ms{0.057}{0.001} \\
Diversity (10\,\%) & \ms{0.572}{0.001} & \ms{0.570}{0.002} & \ms{0.059}{0.001} & \ms{0.068}{0.001} & \ms{0.049}{0.001} \\
Diversity (20\,\%) & \ms{0.590}{0.002} & \ms{0.582}{0.002} & \ms{0.063}{0.001} & \ms{0.067}{0.001} & \ms{0.043}{0.001} \\
Diversity cluster (5\,\%) & \ms{0.559}{0.003} & \ms{0.561}{0.002} & \ms{0.058}{0.001} & \ms{0.053}{0.001} & \ms{0.046}{0.001} \\
Diversity cluster (10\,\%) & \ms{0.576}{0.002} & \ms{0.572}{0.001} & \ms{0.061}{0.001} & \ms{0.048}{0.002} & \ms{0.040}{0.001} \\
Diversity cluster (20\,\%) & \ms{0.590}{0.002} & \ms{0.584}{0.001} & \ms{0.066}{0.001} & \ms{0.046}{0.001} & \ms{0.036}{0.001} \\
Full cohort (100\,\%) & \ms{0.615}{0.002} & \ms{0.613}{0.001} & \ms{0.072}{0.001} & \ms{0.039}{0.002} & \ms{0.032}{0.001} \\
Gradient match (5\,\%) & \ms{0.561}{0.001} & \ms{0.565}{0.002} & \ms{0.057}{0.000} & \ms{0.051}{0.001} & \ms{0.065}{0.002} \\
Gradient match (10\,\%) & \ms{0.578}{0.002} & \ms{0.579}{0.003} & \ms{0.060}{0.001} & \ms{0.044}{0.001} & \ms{0.069}{0.002} \\
Gradient match (20\,\%) & \ms{0.594}{0.002} & \ms{0.594}{0.002} & \ms{0.065}{0.001} & \ms{0.042}{0.002} & \ms{0.065}{0.002} \\
NLDR (5\,\%) & \ms{0.559}{0.002} & \ms{0.557}{0.001} & \ms{0.058}{0.000} & \ms{0.055}{0.002} & \ms{0.049}{0.001} \\
NLDR (10\,\%) & \ms{0.573}{0.001} & \ms{0.572}{0.002} & \ms{0.061}{0.001} & \ms{0.049}{0.001} & \ms{0.045}{0.002} \\
NLDR (20\,\%) & \ms{0.589}{0.001} & \ms{0.585}{0.001} & \ms{0.063}{0.001} & \ms{0.046}{0.002} & \ms{0.038}{0.002} \\
Noise filter (5\,\%) & \ms{0.552}{0.002} & \ms{0.557}{0.003} & \ms{0.056}{0.001} & \ms{0.036}{0.003} & \ms{0.042}{0.002} \\
Noise filter (10\,\%) & \ms{0.569}{0.002} & \ms{0.567}{0.001} & \ms{0.059}{0.000} & \ms{0.027}{0.001} & \ms{0.039}{0.002} \\
Noise filter (20\,\%) & \ms{0.589}{0.001} & \ms{0.593}{0.001} & \ms{0.066}{0.001} & \ms{0.025}{0.001} & \ms{0.033}{0.000} \\
Random (5\,\%) & \ms{0.565}{0.004} & \ms{0.559}{0.003} & \ms{0.057}{0.002} & \ms{0.053}{0.004} & \ms{0.049}{0.003} \\
Random (10\,\%) & \ms{0.581}{0.004} & \ms{0.573}{0.005} & \ms{0.060}{0.001} & \ms{0.043}{0.002} & \ms{0.041}{0.001} \\
Random (20\,\%) & \ms{0.594}{0.003} & \ms{0.585}{0.004} & \ms{0.064}{0.002} & \ms{0.041}{0.002} & \ms{0.036}{0.001} \\
Task anchor (5\,\%) & \ms{0.569}{0.002} & \ms{0.559}{0.001} & \ms{0.059}{0.001} & \ms{0.129}{0.001} & \ms{0.117}{0.003} \\
Task anchor (10\,\%) & \ms{0.583}{0.001} & \ms{0.575}{0.002} & \ms{0.063}{0.001} & \ms{0.100}{0.003} & \ms{0.086}{0.002} \\
Task anchor (20\,\%) & \ms{0.593}{0.001} & \ms{0.586}{0.003} & \ms{0.066}{0.001} & \ms{0.071}{0.001} & \ms{0.054}{0.001} \\
Training dynamics (5\,\%) & \ms{0.569}{0.001} & \ms{0.568}{0.002} & \ms{0.059}{0.001} & \ms{0.191}{0.001} & \ms{0.178}{0.002} \\
Training dynamics (10\,\%) & \ms{0.580}{0.002} & \ms{0.577}{0.001} & \ms{0.061}{0.001} & \ms{0.117}{0.002} & \ms{0.136}{0.002} \\
Training dynamics (20\,\%) & \ms{0.591}{0.001} & \ms{0.585}{0.001} & \ms{0.065}{0.001} & \ms{0.055}{0.003} & \ms{0.071}{0.001} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training-budget summaries --- VitalDB. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-05-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & ms/sample & Failures (\%) \\
\midrule
Diversity (5\,\%) & 32.0 & 0.41 & 0.0 \\
Diversity (10\,\%) & 31.9 & 0.41 & 0.0 \\
Diversity (20\,\%) & 32.2 & 0.42 & 0.0 \\
Diversity cluster (5\,\%) & 32.0 & 0.42 & 0.0 \\
Diversity cluster (10\,\%) & 31.9 & 0.41 & 0.0 \\
Diversity cluster (20\,\%) & 32.1 & 0.42 & 0.0 \\
Full cohort (100\,\%) & 32.0 & 0.41 & 0.0 \\
Gradient match (5\,\%) & 31.9 & 0.41 & 0.0 \\
Gradient match (10\,\%) & 31.9 & 0.41 & 0.0 \\
Gradient match (20\,\%) & 31.9 & 0.41 & 0.0 \\
NLDR (5\,\%) & 31.8 & 0.41 & 0.0 \\
NLDR (10\,\%) & 31.9 & 0.41 & 0.0 \\
NLDR (20\,\%) & 32.0 & 0.41 & 0.0 \\
Noise filter (5\,\%) & 31.9 & 0.41 & 0.0 \\
Noise filter (10\,\%) & 32.0 & 0.41 & 0.0 \\
Noise filter (20\,\%) & 32.0 & 0.41 & 0.0 \\
Random (5\,\%) & 32.1 & 0.42 & 0.0 \\
Random (10\,\%) & 31.9 & 0.41 & 0.0 \\
Random (20\,\%) & 32.0 & 0.41 & 0.0 \\
Task anchor (5\,\%) & 31.9 & 0.41 & 0.0 \\
Task anchor (10\,\%) & 32.0 & 0.42 & 0.0 \\
Task anchor (20\,\%) & 32.0 & 0.42 & 0.0 \\
Training dynamics (5\,\%) & 32.0 & 0.41 & 0.0 \\
Training dynamics (10\,\%) & 32.1 & 0.42 & 0.0 \\
Training dynamics (20\,\%) & 32.0 & 0.41 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training-budget summaries --- MC-MED. Updated export; values retain the supplied mean and SD precision. Budgets refer to training windows on MIMIC-III and subjects on VitalDB and MC-MED.}
\label{tab:export-05-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Diversity (10\,\%) & \ms{0.552}{0.015} & \ms{0.531}{0.019} & \ms{0.168}{0.002} & \ms{0.229}{0.064} & \ms{0.465}{0.106} \\
Diversity (20\,\%) & \ms{0.555}{0.014} & \ms{0.554}{0.010} & \ms{0.171}{0.004} & \ms{0.133}{0.016} & \ms{0.356}{0.092} \\
Diversity (50\,\%) & \ms{0.566}{0.004} & \ms{0.567}{0.012} & \ms{0.179}{0.007} & \ms{0.106}{0.032} & \ms{0.354}{0.091} \\
Diversity cluster (10\,\%) & \ms{0.568}{0.014} & \ms{0.548}{0.013} & \ms{0.172}{0.002} & \ms{0.146}{0.051} & \ms{0.469}{0.137} \\
Diversity cluster (20\,\%) & \ms{0.560}{0.010} & \ms{0.554}{0.015} & \ms{0.173}{0.004} & \ms{0.128}{0.050} & \ms{0.356}{0.133} \\
Diversity cluster (50\,\%) & \ms{0.568}{0.013} & \ms{0.558}{0.008} & \ms{0.175}{0.004} & \ms{0.101}{0.021} & \ms{0.305}{0.086} \\
Full cohort (100\,\%) & \ms{0.579}{0.014} & \ms{0.567}{0.004} & \ms{0.182}{0.004} & \ms{0.079}{0.016} & \ms{0.296}{0.057} \\
Gradient match (10\,\%) & \ms{0.497}{0.005} & \ms{0.520}{0.017} & \ms{0.152}{0.003} & \ms{0.319}{0.064} & \ms{0.440}{0.159} \\
Gradient match (20\,\%) & \ms{0.517}{0.013} & \ms{0.502}{0.016} & \ms{0.151}{0.005} & \ms{0.335}{0.063} & \ms{0.532}{0.204} \\
Gradient match (50\,\%) & \ms{0.541}{0.008} & \ms{0.542}{0.014} & \ms{0.172}{0.004} & \ms{0.126}{0.030} & \ms{0.323}{0.063} \\
NLDR (10\,\%) & \ms{0.560}{0.017} & \ms{0.531}{0.015} & \ms{0.162}{0.006} & \ms{0.152}{0.041} & \ms{0.398}{0.053} \\
NLDR (20\,\%) & \ms{0.567}{0.007} & \ms{0.537}{0.014} & \ms{0.166}{0.005} & \ms{0.127}{0.022} & \ms{0.274}{0.096} \\
NLDR (50\,\%) & \ms{0.581}{0.020} & \ms{0.559}{0.019} & \ms{0.172}{0.005} & \ms{0.132}{0.029} & \ms{0.350}{0.099} \\
Noise filter (10\,\%) & \ms{0.524}{0.019} & \ms{0.541}{0.019} & \ms{0.163}{0.008} & \ms{0.197}{0.039} & \ms{0.374}{0.160} \\
Noise filter (20\,\%) & \ms{0.547}{0.018} & \ms{0.550}{0.013} & \ms{0.164}{0.007} & \ms{0.126}{0.013} & \ms{0.364}{0.061} \\
Noise filter (50\,\%) & \ms{0.566}{0.008} & \ms{0.552}{0.004} & \ms{0.168}{0.003} & \ms{0.157}{0.022} & \ms{0.472}{0.125} \\
Random (10\,\%) & \ms{0.550}{0.020} & \ms{0.546}{0.019} & \ms{0.166}{0.005} & \ms{0.170}{0.057} & \ms{0.284}{0.126} \\
Random (20\,\%) & \ms{0.561}{0.010} & \ms{0.541}{0.021} & \ms{0.171}{0.008} & \ms{0.160}{0.022} & \ms{0.366}{0.047} \\
Random (50\,\%) & \ms{0.572}{0.011} & \ms{0.559}{0.013} & \ms{0.176}{0.005} & \ms{0.127}{0.048} & \ms{0.296}{0.080} \\
Task anchor (10\,\%) & \ms{0.538}{0.015} & \ms{0.490}{0.004} & \ms{0.149}{0.002} & \ms{0.182}{0.021} & \ms{0.413}{0.112} \\
Task anchor (20\,\%) & \ms{0.516}{0.010} & \ms{0.494}{0.012} & \ms{0.149}{0.006} & \ms{0.224}{0.060} & \ms{0.467}{0.095} \\
Task anchor (50\,\%) & \ms{0.512}{0.007} & \ms{0.518}{0.004} & \ms{0.161}{0.003} & \ms{0.187}{0.022} & \ms{0.460}{0.069} \\
Training dynamics (10\,\%) & \ms{0.561}{0.014} & \ms{0.561}{0.004} & \ms{0.170}{0.004} & \ms{0.167}{0.054} & \ms{0.380}{0.109} \\
Training dynamics (20\,\%) & \ms{0.567}{0.010} & \ms{0.558}{0.011} & \ms{0.171}{0.005} & \ms{0.140}{0.018} & \ms{0.363}{0.064} \\
Training dynamics (50\,\%) & \ms{0.574}{0.016} & \ms{0.570}{0.006} & \ms{0.175}{0.002} & \ms{0.076}{0.023} & \ms{0.291}{0.056} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training-budget summaries --- MC-MED. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-05-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
Diversity (10\,\%) & 2.2 & 32554\,MiB & 0.0 \\
Diversity (20\,\%) & 5.0 & 32338\,MiB & 0.0 \\
Diversity (50\,\%) & 11.8 & 32630\,MiB & 0.0 \\
Diversity cluster (10\,\%) & 2.5 & 32554\,MiB & 0.0 \\
Diversity cluster (20\,\%) & 4.9 & 32338\,MiB & 0.0 \\
Diversity cluster (50\,\%) & 12.9 & 31479\,MiB & 0.0 \\
Full cohort (100\,\%) & 20.7 & 32063\,MiB & 0.0 \\
Gradient match (10\,\%) & 1.2 & 32494\,MiB & 0.0 \\
Gradient match (20\,\%) & 1.6 & 32414\,MiB & 0.0 \\
Gradient match (50\,\%) & 12.4 & 32338\,MiB & 0.0 \\
NLDR (10\,\%) & 1.5 & 32913\,MiB & 0.0 \\
NLDR (20\,\%) & 4.8 & 32270\,MiB & 0.0 \\
NLDR (50\,\%) & 9.9 & 32646\,MiB & 0.0 \\
Noise filter (10\,\%) & 2.4 & 31806\,MiB & 0.0 \\
Noise filter (20\,\%) & 4.7 & 32600\,MiB & 0.0 \\
Noise filter (50\,\%) & 8.8 & 32166\,MiB & 0.0 \\
Random (10\,\%) & 2.4 & 32968\,MiB & 0.0 \\
Random (20\,\%) & 4.8 & 32610\,MiB & 0.0 \\
Random (50\,\%) & 9.2 & 32968\,MiB & 0.0 \\
Task anchor (10\,\%) & 1.6 & 32070\,MiB & 0.0 \\
Task anchor (20\,\%) & 3.1 & 32070\,MiB & 0.0 \\
Task anchor (50\,\%) & 8.1 & 32353\,MiB & 0.0 \\
Training dynamics (10\,\%) & 2.2 & 32913\,MiB & 0.0 \\
Training dynamics (20\,\%) & 4.5 & 32346\,MiB & 0.0 \\
Training dynamics (50\,\%) & 10.9 & 32697\,MiB & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_06_channel_selection.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel-budget summaries --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-06-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
All channels (62) & \ms{0.635}{0.001} & \ms{0.606}{0.002} & \ms{0.107}{0.001} & -- & -- \\
Lasso (10) & \ms{0.625}{0.006} & \ms{0.599}{0.004} & \ms{0.105}{0.001} & \ms{0.204}{0.029} & \ms{0.347}{0.032} \\
Mutual information (10) & \ms{0.598}{0.007} & \ms{0.573}{0.005} & \ms{0.098}{0.002} & \ms{0.283}{0.032} & \ms{0.357}{0.077} \\
Random (10) & \ms{0.579}{0.008} & \ms{0.558}{0.008} & \ms{0.097}{0.001} & \ms{0.334}{0.033} & \ms{0.451}{0.037} \\
Clinical (10) & \ms{0.633}{0.002} & \ms{0.606}{0.004} & \ms{0.104}{0.002} & \ms{0.202}{0.021} & \ms{0.343}{0.031} \\
Waveform SQI (10) & \ms{0.635}{0.004} & \ms{0.607}{0.003} & \ms{0.106}{0.002} & \ms{0.197}{0.009} & \ms{0.359}{0.031} \\
Temporal MI (10) & \ms{0.595}{0.010} & \ms{0.570}{0.008} & \ms{0.099}{0.003} & \ms{0.285}{0.033} & \ms{0.444}{0.059} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel-budget summaries --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-06-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}cccc@{}}
\toprule
Configuration & Time (s) & Memory & ms/sample & Failures (\%) \\
\midrule
All channels (62) & 108.6 & 3.4\,\% & 0.24 & 0.0 \\
Lasso (10) & 96.4 & 2.4\,\% & 0.16 & 0.0 \\
Mutual information (10) & 97.2 & 2.4\,\% & 0.14 & 0.0 \\
Random (10) & 103.2 & 2.4\,\% & 0.15 & 0.0 \\
Clinical (10) & 100.1 & 2.4\,\% & 0.14 & 0.0 \\
Waveform SQI (10) & 102.1 & 2.4\,\% & 0.14 & 0.0 \\
Temporal MI (10) & 92.8 & 2.4\,\% & 0.14 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel-budget summaries --- VitalDB. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-06-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
All channels (12) & \ms{0.617}{0.001} & \ms{0.612}{0.001} & \ms{0.072}{0.001} & \ms{0.039}{0.001} & \ms{0.032}{0.001} \\
Lasso (2) & \ms{0.571}{0.005} & \ms{0.565}{0.006} & \ms{0.058}{0.001} & \ms{0.044}{0.002} & \ms{0.034}{0.000} \\
Lasso (4) & \ms{0.591}{0.002} & \ms{0.587}{0.005} & \ms{0.066}{0.001} & \ms{0.045}{0.001} & \ms{0.033}{0.001} \\
Lasso (8) & \ms{0.610}{0.002} & \ms{0.605}{0.003} & \ms{0.071}{0.001} & \ms{0.042}{0.001} & \ms{0.032}{0.001} \\
Mutual information (2) & \ms{0.569}{0.006} & \ms{0.563}{0.006} & \ms{0.058}{0.002} & \ms{0.044}{0.001} & \ms{0.035}{0.001} \\
Mutual information (4) & \ms{0.591}{0.004} & \ms{0.584}{0.003} & \ms{0.066}{0.002} & \ms{0.044}{0.001} & \ms{0.033}{0.001} \\
Mutual information (8) & \ms{0.611}{0.001} & \ms{0.604}{0.002} & \ms{0.070}{0.001} & \ms{0.041}{0.003} & \ms{0.032}{0.001} \\
Random (2) & \ms{0.552}{0.005} & \ms{0.546}{0.005} & \ms{0.056}{0.001} & \ms{0.045}{0.001} & \ms{0.036}{0.001} \\
Random (4) & \ms{0.576}{0.004} & \ms{0.568}{0.005} & \ms{0.061}{0.002} & \ms{0.045}{0.001} & \ms{0.035}{0.001} \\
Random (8) & \ms{0.601}{0.005} & \ms{0.596}{0.005} & \ms{0.069}{0.002} & \ms{0.042}{0.001} & \ms{0.033}{0.001} \\
Waveform SQI (2) & \ms{0.542}{0.001} & \ms{0.546}{0.003} & \ms{0.054}{0.001} & \ms{0.047}{0.001} & \ms{0.036}{0.001} \\
Waveform SQI (4) & \ms{0.590}{0.001} & \ms{0.594}{0.001} & \ms{0.071}{0.001} & \ms{0.045}{0.001} & \ms{0.031}{0.000} \\
Waveform SQI (8) & \ms{0.606}{0.002} & \ms{0.602}{0.002} & \ms{0.068}{0.001} & \ms{0.041}{0.001} & \ms{0.033}{0.001} \\
Temporal MI (2) & \ms{0.575}{0.003} & \ms{0.572}{0.003} & \ms{0.060}{0.001} & \ms{0.044}{0.002} & \ms{0.034}{0.001} \\
Temporal MI (4) & \ms{0.594}{0.002} & \ms{0.589}{0.003} & \ms{0.066}{0.002} & \ms{0.044}{0.002} & \ms{0.033}{0.001} \\
Temporal MI (8) & \ms{0.612}{0.002} & \ms{0.607}{0.002} & \ms{0.071}{0.001} & \ms{0.041}{0.002} & \ms{0.032}{0.001} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel-budget summaries --- VitalDB. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-06-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & ms/sample & Failures (\%) \\
\midrule
All channels (12) & -- & -- & -- \\
Lasso (2) & 33.3 & 0.43 & 0.0 \\
Lasso (4) & 33.4 & 0.43 & 0.0 \\
Lasso (8) & 33.6 & 0.44 & 0.0 \\
Mutual information (2) & 33.5 & 0.43 & 0.0 \\
Mutual information (4) & 33.6 & 0.44 & 0.0 \\
Mutual information (8) & 33.5 & 0.43 & 0.0 \\
Random (2) & 33.3 & 0.43 & 0.0 \\
Random (4) & 33.8 & 0.44 & 0.0 \\
Random (8) & 33.2 & 0.43 & 0.0 \\
Waveform SQI (2) & 33.4 & 0.43 & 0.0 \\
Waveform SQI (4) & 33.7 & 0.44 & 0.0 \\
Waveform SQI (8) & 33.4 & 0.43 & 0.0 \\
Temporal MI (2) & 33.6 & 0.44 & 0.0 \\
Temporal MI (4) & 33.5 & 0.43 & 0.0 \\
Temporal MI (8) & 33.3 & 0.43 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_07_missingness.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missing-input summaries --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-07-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Drifting model & \ms{0.631}{0.001} & \ms{0.600}{0.004} & \ms{0.103}{0.001} & \ms{0.182}{0.019} & \ms{0.361}{0.023} \\
GRIN & \ms{0.639}{0.003} & \ms{0.607}{0.003} & \ms{0.106}{0.001} & \ms{0.188}{0.014} & \ms{0.349}{0.039} \\
GRU-D & \ms{0.638}{0.004} & \ms{0.608}{0.004} & \ms{0.107}{0.001} & \ms{0.174}{0.012} & \ms{0.361}{0.033} \\
Lead-agnostic SSL & \ms{0.642}{0.003} & \ms{0.609}{0.003} & \ms{0.106}{0.002} & \ms{0.154}{0.007} & \ms{0.347}{0.018} \\
Positional kriging & \ms{0.637}{0.002} & \ms{0.603}{0.003} & \ms{0.104}{0.002} & \ms{0.189}{0.007} & \ms{0.358}{0.034} \\
Raindrop & \ms{0.638}{0.003} & \ms{0.606}{0.003} & \ms{0.105}{0.001} & \ms{0.162}{0.014} & \ms{0.329}{0.013} \\
Rectified flow & \ms{0.635}{0.003} & \ms{0.603}{0.004} & \ms{0.106}{0.002} & \ms{0.202}{0.010} & \ms{0.357}{0.023} \\
TrigFlow & \ms{0.635}{0.003} & \ms{0.602}{0.003} & \ms{0.105}{0.001} & \ms{0.198}{0.015} & \ms{0.349}{0.023} \\
Zero-mask + $\Delta$ & \ms{0.637}{0.003} & \ms{0.604}{0.003} & \ms{0.105}{0.001} & \ms{0.206}{0.022} & \ms{0.360}{0.050} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missing-input summaries --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-07-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}cccc@{}}
\toprule
Configuration & Time (s) & Memory & ms/sample & Failures (\%) \\
\midrule
Drifting model & 276.0 & 2.9\,\% & 0.30 & 0.0 \\
GRIN & 234.2 & 4.4\,\% & 0.25 & 0.0 \\
GRU-D & 369.3 & 3.5\,\% & 0.40 & 0.0 \\
Lead-agnostic SSL & 406.2 & 5.4\,\% & 0.40 & 0.0 \\
Positional kriging & 172.7 & 4.1\,\% & 0.18 & 0.0 \\
Raindrop & 265.5 & 5.4\,\% & 0.30 & 0.0 \\
Rectified flow & 285.0 & 2.9\,\% & 0.33 & 0.0 \\
TrigFlow & 311.6 & 3.0\,\% & 0.34 & 0.0 \\
Zero-mask + $\Delta$ & 160.0 & 3.5\,\% & 0.16 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missing-input summaries --- VitalDB. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-07-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Native masks & \ms{0.618}{0.001} & \ms{0.613}{0.002} & \ms{0.072}{0.001} & \ms{0.038}{0.001} & \ms{0.032}{0.000} \\
Drifting model & \ms{0.592}{0.002} & \ms{0.587}{0.001} & \ms{0.069}{0.001} & \ms{0.042}{0.001} & \ms{0.033}{0.001} \\
GRIN & \ms{0.593}{0.001} & \ms{0.589}{0.002} & \ms{0.070}{0.001} & \ms{0.042}{0.001} & \ms{0.033}{0.001} \\
GRU-D & \ms{0.590}{0.001} & \ms{0.588}{0.002} & \ms{0.071}{0.001} & \ms{0.041}{0.002} & \ms{0.034}{0.000} \\
Lead-agnostic SSL & \ms{0.591}{0.002} & \ms{0.586}{0.001} & \ms{0.071}{0.000} & \ms{0.043}{0.001} & \ms{0.033}{0.000} \\
Positional kriging & \ms{0.587}{0.002} & \ms{0.581}{0.001} & \ms{0.067}{0.001} & \ms{0.042}{0.002} & \ms{0.034}{0.000} \\
Raindrop & \ms{0.610}{0.002} & \ms{0.613}{0.001} & \ms{0.072}{0.001} & \ms{0.039}{0.001} & \ms{0.033}{0.000} \\
Rectified flow & \ms{0.591}{0.001} & \ms{0.588}{0.001} & \ms{0.069}{0.001} & \ms{0.042}{0.001} & \ms{0.033}{0.001} \\
TrigFlow & \ms{0.593}{0.001} & \ms{0.590}{0.002} & \ms{0.070}{0.001} & \ms{0.041}{0.002} & \ms{0.034}{0.000} \\
Zero-mask + $\Delta$ & \ms{0.590}{0.002} & \ms{0.592}{0.001} & \ms{0.070}{0.001} & \ms{0.041}{0.001} & \ms{0.034}{0.001} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missing-input summaries --- VitalDB. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-07-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}c@{}}
\toprule
Configuration & Failures (\%) \\
\midrule
Native masks & 0.0 \\
Drifting model & 0.0 \\
GRIN & 0.0 \\
GRU-D & 0.0 \\
Lead-agnostic SSL & 0.0 \\
Positional kriging & 0.0 \\
Raindrop & 0.0 \\
Rectified flow & 0.0 \\
TrigFlow & 0.0 \\
Zero-mask + $\Delta$ & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_08_ehr_fusion_main.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Fusion summaries --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-08-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
EHR only & \ms{0.663}{0.003} & \ms{0.636}{0.003} & \ms{0.118}{0.002} & \ms{0.148}{0.023} & \ms{0.372}{0.064} \\
Late concatenation & \ms{0.645}{0.003} & \ms{0.619}{0.006} & \ms{0.112}{0.005} & \ms{0.150}{0.021} & \ms{0.335}{0.054} \\
Tensor fusion & \ms{0.640}{0.007} & \ms{0.610}{0.005} & \ms{0.105}{0.002} & \ms{0.181}{0.009} & \ms{0.336}{0.047} \\
Waveform only & \ms{0.638}{0.008} & \ms{0.604}{0.007} & \ms{0.106}{0.003} & \ms{0.196}{0.013} & \ms{0.366}{0.062} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Fusion summaries --- VitalDB. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-08-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
EHR only & \ms{0.665}{0.003} & \ms{0.690}{0.001} & \ms{0.117}{0.001} & \ms{0.024}{0.002} & \ms{0.024}{0.000} \\
EHR-query attention & \ms{0.663}{0.003} & \ms{0.674}{0.004} & \ms{0.096}{0.001} & \ms{0.029}{0.002} & \ms{0.025}{0.000} \\
Gated & \ms{0.681}{0.004} & \ms{0.709}{0.003} & \ms{0.126}{0.003} & \ms{0.026}{0.002} & \ms{0.021}{0.001} \\
Weighted late fusion & \ms{0.692}{0.003} & \ms{0.711}{0.001} & \ms{0.126}{0.002} & \ms{0.020}{0.001} & \ms{0.021}{0.000} \\
Concatenation & \ms{0.689}{0.001} & \ms{0.712}{0.002} & \ms{0.125}{0.002} & \ms{0.023}{0.002} & \ms{0.021}{0.000} \\
Tensor fusion & \ms{0.684}{0.004} & \ms{0.708}{0.002} & \ms{0.124}{0.002} & \ms{0.024}{0.001} & \ms{0.022}{0.000} \\
Waveform only & \ms{0.639}{0.001} & \ms{0.634}{0.003} & \ms{0.079}{0.002} & \ms{0.034}{0.002} & \ms{0.029}{0.001} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Fusion summaries --- VitalDB. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-08-vitaldb-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & ms/sample & Failures (\%) \\
\midrule
EHR only & 2.0 & 0.03 & 0.0 \\
EHR-query attention & 11.7 & 0.15 & 0.0 \\
Gated & 11.3 & 0.15 & 0.0 \\
Weighted late fusion & 11.2 & 0.15 & 0.0 \\
Concatenation & 10.9 & 0.14 & 0.0 \\
Tensor fusion & 11.2 & 0.15 & 0.0 \\
Waveform only & -- & -- & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Fusion summaries --- MC-MED. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-08-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Co-attention & \ms{0.628}{0.006} & \ms{0.603}{0.010} & \ms{0.186}{0.008} & \ms{0.106}{0.026} & \ms{0.286}{0.059} \\
Co-attention $|$ resnet1d & \ms{0.611}{0.016} & \ms{0.605}{0.011} & \ms{0.179}{0.007} & \ms{0.207}{0.055} & \ms{0.398}{0.167} \\
Early concatenation & \ms{0.604}{0.013} & \ms{0.589}{0.007} & \ms{0.186}{0.007} & \ms{0.096}{0.029} & \ms{0.320}{0.050} \\
Concatenation (early) $|$ resnet1d & \ms{0.607}{0.010} & \ms{0.585}{0.009} & \ms{0.184}{0.003} & \ms{0.102}{0.015} & \ms{0.248}{0.032} \\
EHR only & \ms{0.614}{0.010} & \ms{0.607}{0.006} & \ms{0.182}{0.005} & \ms{0.099}{0.022} & \ms{0.311}{0.047} \\
EHR only $|$ resnet1d & \ms{0.600}{0.004} & \ms{0.595}{0.013} & \ms{0.178}{0.009} & \ms{0.125}{0.021} & \ms{0.303}{0.060} \\
Gated & \ms{0.628}{0.005} & \ms{0.607}{0.004} & \ms{0.189}{0.007} & \ms{0.095}{0.022} & \ms{0.276}{0.046} \\
Gated $|$ resnet1d & \ms{0.603}{0.009} & \ms{0.599}{0.004} & \ms{0.183}{0.006} & \ms{0.157}{0.063} & \ms{0.267}{0.131} \\
Late fusion & \ms{0.628}{0.004} & \ms{0.609}{0.004} & \ms{0.192}{0.005} & \ms{0.115}{0.028} & \ms{0.285}{0.056} \\
Late fusion $|$ resnet1d & \ms{0.614}{0.009} & \ms{0.601}{0.004} & \ms{0.180}{0.006} & \ms{0.152}{0.033} & \ms{0.286}{0.096} \\
Waveform only & \ms{0.579}{0.014} & \ms{0.567}{0.004} & \ms{0.182}{0.004} & \ms{0.079}{0.016} & \ms{0.296}{0.057} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Fusion summaries --- MC-MED. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-08-mcmed-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
Co-attention & 24.4 & 31944\,MiB & 0.0 \\
Co-attention $|$ resnet1d & 6.9 & 31645\,MiB & 0.0 \\
Early concatenation & 21.7 & 32791\,MiB & 0.0 \\
Concatenation (early) $|$ resnet1d & 8.5 & 31588\,MiB & 0.0 \\
EHR only & 6.5 & 3818\,MiB & 0.0 \\
EHR only $|$ resnet1d & 2.3 & 3917\,MiB & 0.0 \\
Gated & 20.6 & 32838\,MiB & 0.0 \\
Gated $|$ resnet1d & 8.4 & 31992\,MiB & 0.0 \\
Late fusion & 19.2 & 32383\,MiB & 0.0 \\
Late fusion $|$ resnet1d & 8.5 & 31694\,MiB & 0.0 \\
Waveform only & 20.7 & 32063\,MiB & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_09_ehr_fusion_expanded_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Expanded MIMIC-III fusion grid --- MIMIC-III. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-09-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Bilinear $|$ Mamba-3/Conv1D & \ms{0.639}{0.008} & \ms{0.608}{0.007} & \ms{0.106}{0.005} & \ms{0.175}{0.024} & \ms{0.387}{0.056} \\
Bilinear $|$ Transformer/Crossformer & \ms{0.638}{0.011} & \ms{0.599}{0.008} & \ms{0.103}{0.003} & \ms{0.171}{0.022} & \ms{0.379}{0.102} \\
Bilinear $|$ Transformer/Conv1D & \ms{0.646}{0.007} & \ms{0.622}{0.010} & \ms{0.111}{0.007} & \ms{0.175}{0.034} & \ms{0.320}{0.039} \\
Concat + product $|$ Mamba-3/Conv1D & \ms{0.639}{0.003} & \ms{0.608}{0.007} & \ms{0.105}{0.004} & \ms{0.186}{0.020} & \ms{0.346}{0.055} \\
Concat + product $|$ Transformer/Crossformer & \ms{0.639}{0.006} & \ms{0.599}{0.003} & \ms{0.102}{0.002} & \ms{0.177}{0.027} & \ms{0.332}{0.043} \\
Concat + product $|$ Transformer/Conv1D & \ms{0.645}{0.009} & \ms{0.609}{0.011} & \ms{0.110}{0.008} & \ms{0.180}{0.038} & \ms{0.351}{0.039} \\
EHR only $|$ Mamba-3/Conv1D & \ms{0.664}{0.005} & \ms{0.635}{0.004} & \ms{0.116}{0.003} & \ms{0.149}{0.021} & \ms{0.301}{0.052} \\
EHR only $|$ Transformer/Crossformer & \ms{0.662}{0.004} & \ms{0.636}{0.003} & \ms{0.120}{0.003} & \ms{0.140}{0.031} & \ms{0.302}{0.024} \\
EHR only $|$ Transformer/Conv1D & \ms{0.660}{0.004} & \ms{0.632}{0.004} & \ms{0.118}{0.004} & \ms{0.169}{0.024} & \ms{0.308}{0.092} \\
Feature attention $|$ Transformer/Crossformer & \ms{0.644}{0.006} & \ms{0.602}{0.009} & \ms{0.102}{0.004} & \ms{0.199}{0.039} & \ms{0.411}{0.051} \\
Feature attention $|$ Transformer/Conv1D & \ms{0.643}{0.005} & \ms{0.614}{0.003} & \ms{0.109}{0.003} & \ms{0.165}{0.017} & \ms{0.323}{0.043} \\
FiLM $|$ Mamba-3/Conv1D & \ms{0.639}{0.009} & \ms{0.608}{0.006} & \ms{0.106}{0.005} & \ms{0.171}{0.021} & \ms{0.362}{0.044} \\
FiLM $|$ Transformer/Crossformer & \ms{0.640}{0.013} & \ms{0.601}{0.009} & \ms{0.102}{0.004} & \ms{0.197}{0.034} & \ms{0.389}{0.021} \\
FiLM $|$ Transformer/Conv1D & \ms{0.643}{0.010} & \ms{0.615}{0.012} & \ms{0.108}{0.005} & \ms{0.174}{0.017} & \ms{0.353}{0.048} \\
Gated $|$ Mamba-3/Conv1D & \ms{0.640}{0.015} & \ms{0.609}{0.007} & \ms{0.106}{0.002} & \ms{0.155}{0.027} & \ms{0.295}{0.043} \\
Gated $|$ Transformer/Crossformer & \ms{0.641}{0.009} & \ms{0.599}{0.005} & \ms{0.103}{0.004} & \ms{0.209}{0.020} & \ms{0.348}{0.054} \\
Gated $|$ Transformer/Conv1D & \ms{0.642}{0.008} & \ms{0.615}{0.007} & \ms{0.109}{0.005} & \ms{0.149}{0.014} & \ms{0.322}{0.051} \\
Weighted mixture $|$ Mamba-3/Conv1D & \ms{0.640}{0.009} & \ms{0.605}{0.007} & \ms{0.105}{0.005} & \ms{0.193}{0.032} & \ms{0.352}{0.045} \\
Weighted mixture $|$ Transformer/Crossformer & \ms{0.643}{0.003} & \ms{0.606}{0.004} & \ms{0.105}{0.002} & \ms{0.194}{0.010} & \ms{0.328}{0.021} \\
Weighted mixture $|$ Transformer/Conv1D & \ms{0.644}{0.006} & \ms{0.608}{0.006} & \ms{0.106}{0.005} & \ms{0.169}{0.019} & \ms{0.342}{0.040} \\
Tensor fusion $|$ Mamba-3/Conv1D & \ms{0.638}{0.007} & \ms{0.607}{0.006} & \ms{0.105}{0.002} & \ms{0.217}{0.018} & \ms{0.363}{0.068} \\
Tensor fusion $|$ Transformer/Crossformer & \ms{0.640}{0.014} & \ms{0.600}{0.014} & \ms{0.104}{0.005} & \ms{0.173}{0.042} & \ms{0.369}{0.036} \\
Tensor fusion $|$ Transformer/Conv1D & \ms{0.639}{0.006} & \ms{0.608}{0.010} & \ms{0.106}{0.005} & \ms{0.171}{0.016} & \ms{0.359}{0.025} \\
Co-attention $|$ Transformer/Crossformer & \ms{0.634}{0.005} & \ms{0.601}{0.004} & \ms{0.103}{0.002} & \ms{0.208}{0.033} & \ms{0.386}{0.059} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Expanded MIMIC-III fusion grid --- MIMIC-III. Updated export; values retain the supplied mean and SD precision. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC & ECE & AURC \\
\midrule
Co-attention $|$ Transformer/Conv1D & \ms{0.641}{0.005} & \ms{0.608}{0.007} & \ms{0.106}{0.005} & \ms{0.157}{0.027} & \ms{0.350}{0.026} \\
Self-attention $|$ Transformer/Crossformer & \ms{0.635}{0.008} & \ms{0.606}{0.008} & \ms{0.105}{0.003} & \ms{0.217}{0.030} & \ms{0.317}{0.035} \\
Self-attention $|$ Transformer/Conv1D & \ms{0.646}{0.005} & \ms{0.612}{0.007} & \ms{0.107}{0.003} & \ms{0.181}{0.023} & \ms{0.308}{0.035} \\
Waveform only $|$ Mamba-3/Conv1D & \ms{0.636}{0.005} & \ms{0.605}{0.007} & \ms{0.107}{0.004} & \ms{0.192}{0.030} & \ms{0.370}{0.051} \\
Waveform only $|$ Transformer/Crossformer & \ms{0.633}{0.004} & \ms{0.605}{0.003} & \ms{0.105}{0.002} & \ms{0.196}{0.037} & \ms{0.331}{0.049} \\
Waveform only $|$ Transformer/Conv1D & \ms{0.635}{0.005} & \ms{0.606}{0.004} & \ms{0.108}{0.003} & \ms{0.178}{0.016} & \ms{0.330}{0.040} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Expanded MIMIC-III fusion grid --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell.}
\label{tab:export-09-mimic-cost}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
Bilinear $|$ Mamba-3/Conv1D & 541.2 & 5050\,MiB & 0.0 \\
Bilinear $|$ Transformer/Crossformer & 439.8 & 7251\,MiB & 0.0 \\
Bilinear $|$ Transformer/Conv1D & 405.6 & 4462\,MiB & 0.0 \\
Concat + product $|$ Mamba-3/Conv1D & 461.3 & 5022\,MiB & 0.0 \\
Concat + product $|$ Transformer/Crossformer & 386.6 & 7250\,MiB & 0.0 \\
Concat + product $|$ Transformer/Conv1D & 321.7 & 4458\,MiB & 0.0 \\
EHR only $|$ Mamba-3/Conv1D & -- & -- & -- \\
EHR only $|$ Transformer/Crossformer & -- & -- & -- \\
EHR only $|$ Transformer/Conv1D & -- & -- & -- \\
Feature attention $|$ Transformer/Crossformer & 399.2 & 7238\,MiB & 0.0 \\
Feature attention $|$ Transformer/Conv1D & 304.7 & 4457\,MiB & 0.0 \\
FiLM $|$ Mamba-3/Conv1D & 473.1 & 5017\,MiB & 0.0 \\
FiLM $|$ Transformer/Crossformer & 393.1 & 7236\,MiB & 0.0 \\
FiLM $|$ Transformer/Conv1D & 305.0 & 4452\,MiB & 0.0 \\
Gated $|$ Mamba-3/Conv1D & 471.3 & 5020\,MiB & 0.0 \\
Gated $|$ Transformer/Crossformer & 395.4 & 7250\,MiB & 0.0 \\
Gated $|$ Transformer/Conv1D & 315.8 & 4453\,MiB & 0.0 \\
Weighted mixture $|$ Mamba-3/Conv1D & 486.4 & 5017\,MiB & 0.0 \\
Weighted mixture $|$ Transformer/Crossformer & 389.3 & 7236\,MiB & 0.0 \\
Weighted mixture $|$ Transformer/Conv1D & 350.3 & 4488\,MiB & 0.0 \\
Tensor fusion $|$ Mamba-3/Conv1D & 484.6 & 5032\,MiB & 0.0 \\
Tensor fusion $|$ Transformer/Crossformer & 396.7 & 7238\,MiB & 0.0 \\
Tensor fusion $|$ Transformer/Conv1D & 329.4 & 4460\,MiB & 0.0 \\
Co-attention $|$ Transformer/Crossformer & 400.4 & 6382\,MiB & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Expanded MIMIC-III fusion grid --- MIMIC-III. Training-cost and failure measurements from the updated export; units are retained per cell. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{5cm}ccc@{}}
\toprule
Configuration & Time (s) & Memory & Failures (\%) \\
\midrule
Co-attention $|$ Transformer/Conv1D & 315.3 & 4369\,MiB & 0.0 \\
Self-attention $|$ Transformer/Crossformer & 360.4 & 8849\,MiB & 0.0 \\
Self-attention $|$ Transformer/Conv1D & 257.2 & 4984\,MiB & 0.0 \\
Waveform only $|$ Mamba-3/Conv1D & -- & -- & -- \\
Waveform only $|$ Transformer/Crossformer & -- & -- & -- \\
Waveform only $|$ Transformer/Conv1D & -- & -- & -- \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/export_10_transfer_mimiciv.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Transfer summaries --- MIMIC-III $\to$ MIMIC-IV. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-10-mimic-transfer}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC \\
\midrule
Full fine-tuning & \ms{0.678}{0.007} & \ms{0.568}{0.006} & \ms{0.357}{0.007} \\
Head only & \ms{0.638}{0.011} & \ms{0.585}{0.015} & \ms{0.359}{0.018} \\
Last block + head & \ms{0.668}{0.013} & \ms{0.580}{0.010} & \ms{0.357}{0.011} \\
Random init & \ms{0.665}{0.010} & \ms{0.561}{0.007} & \ms{0.341}{0.007} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Transfer summaries --- VitalDB $\to$ MIMIC-IV. Updated export; values retain the supplied mean and SD precision.}
\label{tab:export-10-vitaldb-transfer}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.4cm}ccc@{}}
\toprule
Configuration & Val. AUROC & Test AUROC & Test AUPRC \\
\midrule
Full fine-tuning & \ms{0.655}{0.007} & \ms{0.557}{0.016} & \ms{0.358}{0.013} \\
Head only & \ms{0.656}{0.007} & \ms{0.565}{0.012} & \ms{0.371}{0.013} \\
Last block + head & \ms{0.669}{0.014} & \ms{0.572}{0.005} & \ms{0.372}{0.007} \\
Random init & \ms{0.664}{0.019} & \ms{0.574}{0.015} & \ms{0.376}{0.015} \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/information_comparison_grids.tex <==
\begin{table}[!t]
\centering
\small
\setlength{\tabcolsep}{4pt}
\caption{References and comparison grids in Figure~\ref{fig:information-multimodal}. Positive differences favor the displayed condition over its panel-specific reference.}
\label{tab:information-comparison-grids}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{2.4cm}>{\raggedright\arraybackslash}p{2.6cm}>{\raggedright\arraybackslash}p{7.3cm}@{}}
\toprule
Panel & Reference & Displayed comparison \\
\midrule
(a) Sensors & All permitted channels & MIMIC-III: 10 of 62 channels; VitalDB: eight channels. Policies are Random, Clinical, MI, Lasso, SQI, and temporal MI; Clinical is not displayed for VitalDB. \\
(b) Missing inputs & MIMIC-III: zero-mask plus $\Delta$; VitalDB: architecture only & Eight MIMIC-III alternatives: GRU-D, GRIN, Raindrop, positional kriging, lead-agnostic SSL, Rectified Flow, TrigFlow, and Drifting. VitalDB also tests zero-mask plus $\Delta$, giving nine alternatives. \\
(c) Fusion & Waveform only & Nine fusion methods on MIMIC-III, five on VitalDB, and four on MC-MED (concatenation, gated, late, and co-attention); all three include EHR-only controls. \\
(d) Training data & Full training set & Eight selectors: random, diversity, diversity clustering, gradient matching, NLDR, noise filtering, task anchors, and training dynamics. Budgets are 10/20/30\% of windows (MIMIC-III), 5/10/20\% of subjects (VitalDB), and 10/20/50\% of subjects (MC-MED). \\
(e) Transfer & Source-matched random initialization & MIMIC-III or VitalDB Transformer/Conv1D to MIMIC-IV: full fine-tuning, last block plus head, head only, and three logistic-regression controls (EHR, frozen waveform features, or both). \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/legacy_vitaldb_fusion.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Original natural-input validation means for Figure~\ref{fig:vitaldb-fusion}(a,b). The waveform branch uses the 60-minute Mamba-3/Conv1D recipe.}
\label{tab:vitaldb-fusion-values}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{6cm}ccc@{}}
\toprule
Method & AUROC & AUPRC & ECE \\
\midrule
waveform only & 0.615 & 0.069 & 0.046 \\
ehr only & 0.648 & 0.091 & 0.034 \\
simple concat & 0.665 & 0.095 & 0.035 \\
gated & 0.661 & 0.096 & 0.034 \\
late weighted logits & 0.672 & 0.097 & 0.034 \\
ehr query coattention & 0.642 & 0.082 & 0.039 \\
tensor fusion & 0.659 & 0.095 & 0.033 \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Fixed-checkpoint control contrasts for Figure~\ref{fig:vitaldb-fusion}(c). Differences are control minus natural-input validation scores on the 0--1 metric scale.}
\label{tab:vitaldb-fusion-controls}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.6cm}>{\raggedright\arraybackslash}p{5cm}cc@{}}
\toprule
Method & Control & $\Delta$AUROC & $\Delta$AUPRC \\
\midrule
ehr query coattention & ehr branch absent & -0.047 & -0.020 \\
ehr query coattention & ehr values permuted within split & -0.049 & -0.021 \\
ehr query coattention & ehr values zeroed keep masks & -0.046 & -0.021 \\
ehr query coattention & waveform branch absent & -0.144 & -0.039 \\
ehr query coattention & waveform values zeroed keep masks & -0.037 & -0.013 \\
gated & ehr branch absent & -0.080 & -0.038 \\
gated & ehr values permuted within split & -0.099 & -0.042 \\
gated & ehr values zeroed keep masks & -0.083 & -0.038 \\
gated & waveform branch absent & -0.026 & -0.011 \\
gated & waveform values zeroed keep masks & -0.016 & -0.004 \\
late weighted logits & ehr branch absent & -0.076 & -0.037 \\
late weighted logits & ehr values permuted within split & -0.096 & -0.042 \\
late weighted logits & ehr values zeroed keep masks & -0.084 & -0.039 \\
late weighted logits & waveform branch absent & -0.031 & -0.009 \\
late weighted logits & waveform values zeroed keep masks & -0.022 & -0.005 \\
simple concat & ehr branch absent & -0.078 & -0.037 \\
simple concat & ehr values permuted within split & -0.099 & -0.041 \\
simple concat & ehr values zeroed keep masks & -0.087 & -0.038 \\
simple concat & waveform branch absent & -0.028 & -0.009 \\
simple concat & waveform values zeroed keep masks & -0.016 & -0.003 \\
tensor fusion & ehr branch absent & -0.079 & -0.035 \\
tensor fusion & ehr values permuted within split & -0.091 & -0.039 \\
tensor fusion & ehr values zeroed keep masks & -0.074 & -0.034 \\
tensor fusion & waveform branch absent & -0.034 & -0.009 \\
tensor fusion & waveform values zeroed keep masks & -0.015 & -0.005 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/legacy_vitaldb_gap.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Original validation gap study for Figure~\ref{fig:vitaldb-gaps}: macro and task means, seed SD where supplied, and subject support. These are the earlier fixed-recipe results, separate from the updated main-figure gap sweep.}
\label{tab:vitaldb-gap-values}
\begin{tabular}{@{}c>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Gap (min) & Task & AUROC & AUPRC & Subjects & Positive \\
\midrule
5 & Macro & 0.643 & 0.078 & -- & -- \\
15 & Macro & 0.622 & 0.069 & -- & -- \\
30 & Macro & 0.613 & 0.067 & -- & -- \\
45 & Macro & 0.591 & 0.059 & -- & -- \\
60 & Macro & 0.575 & 0.055 & -- & -- \\
75 & Macro & 0.561 & 0.052 & -- & -- \\
5 & OX01-IOH & \ms{0.719}{0.006} & \ms{0.111}{0.007} & 2443 & 577 \\
15 & OX01-IOH & \ms{0.680}{0.008} & \ms{0.087}{0.002} & 2261 & 478 \\
30 & OX01-IOH & \ms{0.662}{0.012} & \ms{0.086}{0.002} & 1962 & 390 \\
45 & OX01-IOH & \ms{0.603}{0.009} & \ms{0.060}{0.002} & 1591 & 270 \\
60 & OX01-IOH & \ms{0.562}{0.013} & \ms{0.053}{0.003} & 1269 & 213 \\
75 & OX01-IOH & \ms{0.544}{0.008} & \ms{0.049}{0.003} & 986 & 163 \\
5 & CL07-002 & \ms{0.590}{0.007} & \ms{0.044}{0.001} & 2447 & 461 \\
15 & CL07-002 & \ms{0.560}{0.008} & \ms{0.042}{0.003} & 2237 & 368 \\
30 & CL07-002 & \ms{0.512}{0.010} & \ms{0.032}{0.003} & 1856 & 264 \\
45 & CL07-002 & \ms{0.520}{0.017} & \ms{0.031}{0.002} & 1478 & 190 \\
60 & CL07-002 & \ms{0.518}{0.011} & \ms{0.029}{0.001} & 1139 & 139 \\
75 & CL07-002 & \ms{0.491}{0.025} & \ms{0.028}{0.004} & 906 & 100 \\
5 & H5-002 & \ms{0.681}{0.005} & \ms{0.028}{0.002} & 4175 & 435 \\
15 & H5-002 & \ms{0.653}{0.005} & \ms{0.024}{0.001} & 3884 & 407 \\
30 & H5-002 & \ms{0.659}{0.009} & \ms{0.026}{0.001} & 3379 & 322 \\
45 & H5-002 & \ms{0.635}{0.009} & \ms{0.024}{0.001} & 2955 & 261 \\
60 & H5-002 & \ms{0.607}{0.014} & \ms{0.021}{0.001} & 2585 & 209 \\
75 & H5-002 & \ms{0.600}{0.017} & \ms{0.023}{0.003} & 2251 & 175 \\
5 & H5-030 & \ms{0.538}{0.008} & \ms{0.063}{0.002} & 3437 & 1098 \\
15 & H5-030 & \ms{0.556}{0.005} & \ms{0.063}{0.002} & 3124 & 963 \\
30 & H5-030 & \ms{0.582}{0.006} & \ms{0.065}{0.001} & 2638 & 759 \\
45 & H5-030 & \ms{0.558}{0.011} & \ms{0.057}{0.002} & 2201 & 600 \\
60 & H5-030 & \ms{0.567}{0.006} & \ms{0.060}{0.002} & 1835 & 472 \\
75 & H5-030 & \ms{0.573}{0.007} & \ms{0.058}{0.002} & 1513 & 359 \\
5 & VA1-CO2-DROP & \ms{0.667}{0.004} & \ms{0.107}{0.002} & 3580 & 846 \\
15 & VA1-CO2-DROP & \ms{0.655}{0.005} & \ms{0.091}{0.001} & 3101 & 659 \\
30 & VA1-CO2-DROP & \ms{0.642}{0.011} & \ms{0.090}{0.004} & 2331 & 468 \\
45 & VA1-CO2-DROP & \ms{0.621}{0.013} & \ms{0.079}{0.008} & 1750 & 324 \\
60 & VA1-CO2-DROP & \ms{0.600}{0.006} & \ms{0.070}{0.002} & 1313 & 226 \\
75 & VA1-CO2-DROP & \ms{0.549}{0.012} & \ms{0.053}{0.003} & 984 & 167 \\
5 & L2-30 & \ms{0.582}{0.017} & \ms{0.113}{0.008} & 1297 & 368 \\
15 & L2-30 & \ms{0.594}{0.006} & \ms{0.120}{0.005} & 1361 & 382 \\
30 & L2-30 & \ms{0.579}{0.014} & \ms{0.110}{0.007} & 1359 & 375 \\
45 & L2-30 & \ms{0.590}{0.006} & \ms{0.113}{0.003} & 1271 & 333 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Original validation gap study for Figure~\ref{fig:vitaldb-gaps}: macro and task means, seed SD where supplied, and subject support. These are the earlier fixed-recipe results, separate from the updated main-figure gap sweep. (Continued.)}
\begin{tabular}{@{}c>{\raggedright\arraybackslash}p{2.5cm}cccc@{}}
\toprule
Gap (min) & Task & AUROC & AUPRC & Subjects & Positive \\
\midrule
60 & L2-30 & \ms{0.567}{0.012} & \ms{0.106}{0.008} & 1122 & 283 \\
75 & L2-30 & \ms{0.561}{0.015} & \ms{0.102}{0.003} & 953 & 234 \\
5 & VA1-STIM-RESPONSE & \ms{0.723}{0.013} & \ms{0.082}{0.012} & 2238 & 339 \\
15 & VA1-STIM-RESPONSE & \ms{0.659}{0.012} & \ms{0.054}{0.002} & 2003 & 286 \\
30 & VA1-STIM-RESPONSE & \ms{0.658}{0.010} & \ms{0.056}{0.007} & 1623 & 203 \\
45 & VA1-STIM-RESPONSE & \ms{0.610}{0.025} & \ms{0.048}{0.005} & 1252 & 166 \\
60 & VA1-STIM-RESPONSE & \ms{0.605}{0.025} & \ms{0.050}{0.009} & 943 & 122 \\
75 & VA1-STIM-RESPONSE & \ms{0.611}{0.003} & \ms{0.051}{0.003} & 710 & 94 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/legacy_vitaldb_preprocessing.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Numerical comparisons for Figure~\ref{fig:vitaldb-preprocessing}. Panel letters follow the figure; validation and test estimators retain its original definitions.}
\label{tab:vitaldb-preprocessing-values}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4cm}>{\raggedright\arraybackslash}p{3cm}cc@{}}
\toprule
Setting & Condition & Validation AUROC & Test AUROC \\
\midrule
\multicolumn{4}{@{}l}{\textit{(a) Forecast validation: encoder--tokenizer grid}}\\*
\midrule
fits & seft & \ms{0.606}{0.003} & -- \\
fits & Conv1D & \ms{0.635}{0.001} & -- \\
resnet1d & Conv1D & \ms{0.623}{0.002} & -- \\
mamba3 & crossformer & \ms{0.585}{0.004} & -- \\
dlinear & Conv1D & \ms{0.634}{0.001} & -- \\
dlinear & seft & \ms{0.608}{0.003} & -- \\
bilstm & seft & \ms{0.600}{0.003} & -- \\
transformer & crossformer & \ms{0.573}{0.002} & -- \\
fits & crossformer & \ms{0.582}{0.004} & -- \\
bilstm & crossformer & \ms{0.586}{0.003} & -- \\
s4 & Conv1D & \ms{0.632}{0.002} & -- \\
tcn & crossformer & \ms{0.572}{0.003} & -- \\
resnet1d & seft & \ms{0.617}{0.002} & -- \\
mamba3 & Conv1D & \ms{0.634}{0.002} & -- \\
bilstm & Conv1D & \ms{0.632}{0.002} & -- \\
inceptiontime & crossformer & \ms{0.574}{0.004} & -- \\
inceptiontime & Conv1D & \ms{0.613}{0.002} & -- \\
tcn & Conv1D & \ms{0.618}{0.002} & -- \\
s4 & seft & \ms{0.609}{0.003} & -- \\
s4 & crossformer & \ms{0.621}{0.003} & -- \\
mamba3 & seft & \ms{0.606}{0.003} & -- \\
dlinear & crossformer & \ms{0.590}{0.002} & -- \\
tcn & seft & \ms{0.609}{0.000} & -- \\
inceptiontime & seft & \ms{0.606}{0.002} & -- \\
resnet1d & crossformer & \ms{0.586}{0.002} & -- \\
transformer & Conv1D & \ms{0.635}{0.003} & -- \\
transformer & seft & \ms{0.603}{0.001} & -- \\
\multicolumn{4}{@{}l}{\textit{(b) Transformer/Conv1D input history}}\\*
\midrule
5 min & History & \ms{0.623}{0.003} & \ms{0.628}{0.003} \\
15 min & History & \ms{0.629}{0.002} & \ms{0.625}{0.003} \\
30 min & History & \ms{0.633}{0.002} & \ms{0.635}{0.003} \\
60 min & History & \ms{0.622}{0.001} & \ms{0.640}{0.002} \\
\multicolumn{4}{@{}l}{\textit{(c) Subject budgets: fold-mean validation}}\\*
\midrule
5\% & Concurrent BIS & 0.780 & -- \\
5\% & Forecast & 0.530 & -- \\
10\% & Concurrent BIS & 0.814 & -- \\
10\% & Forecast & 0.533 & -- \\
20\% & Concurrent BIS & 0.839 & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Numerical comparisons for Figure~\ref{fig:vitaldb-preprocessing}. Panel letters follow the figure; validation and test estimators retain its original definitions. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4cm}>{\raggedright\arraybackslash}p{3cm}cc@{}}
\toprule
Setting & Condition & Validation AUROC & Test AUROC \\
\midrule
20\% & Forecast & 0.544 & -- \\
100\% & Concurrent BIS & 0.866 & -- \\
100\% & Forecast & 0.607 & -- \\
\multicolumn{4}{@{}l}{\textit{(d) Channel budgets: three-pair validation means}}\\*
\midrule
All channels & 0 channels & 0.600 & -- \\
Random & 2 channels & 0.541 & -- \\
Random & 4 channels & 0.563 & -- \\
Random & 8 channels & 0.585 & -- \\
Temporal MI & 2 channels & 0.564 & -- \\
Temporal MI & 4 channels & 0.580 & -- \\
Temporal MI & 8 channels & 0.595 & -- \\
\multicolumn{4}{@{}l}{\textit{(e) Natural missingness: three-pair means}}\\*
\midrule
architecture only & Natural & 0.601 & 0.603 \\
drifting model & Natural & 0.578 & 0.581 \\
grin & Natural & 0.578 & 0.583 \\
grud & Natural & 0.577 & 0.581 \\
lead agnostic ssl & Natural & 0.575 & 0.579 \\
positional kriging & Natural & 0.572 & 0.575 \\
raindrop & Natural & 0.596 & 0.603 \\
rectified flow & Natural & 0.578 & 0.582 \\
trigflow & Natural & 0.580 & 0.585 \\
zero mask delta & Natural & 0.580 & 0.584 \\
\multicolumn{4}{@{}l}{\textit{(f) Native masks: probability-ensemble test stress}}\\*
\midrule
Natural & Ensemble & -- & 0.619 \\
25\% sensor dropout & Ensemble & -- & 0.605 \\
50\% sensor dropout & Ensemble & -- & 0.583 \\
Modality dropout & Ensemble & -- & 0.603 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/main_auroc.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{2pt}
\caption{Updated test AUROC for Figure~\ref{fig:representation-results}(a,b), as mean $\pm$ sample SD over five seeds: (a) nine approximately 500k-parameter encoder--frontend configurations; (b) a Transformer with seven frontends on MIMIC-III and VitalDB and eight on MC-MED. Bold and underlining mark the highest and next-highest unrounded means. Dashes indicate unevaluated combinations. Search rules are in Appendix~\ref{app:architecture-tokenizer-protocol}.}
\label{tab:main_auroc}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{1.70cm}>{\raggedright\arraybackslash}p{2.20cm}*{9}{c}@{}}
\toprule
\multicolumn{2}{@{}l}{\textit{(a) Network architectures (selected frontends)}} & Transformer & BiLSTM & Mamba-3 & InceptionTime & TCN & ResNet1D & S4 & FITS & DLinear \\
\multirow{9}{*}{MIMIC-III} & Acute det. & \ms{0.587}{0.008} & \ms{0.584}{0.008} & \ms{0.588}{0.012} & \ms{0.589}{0.004} & \underline{\ms{0.595}{0.016}} & \textbf{\ms{0.595}{0.016}} & \ms{0.580}{0.009} & \ms{0.579}{0.011} & \ms{0.588}{0.005} \\
 & Dyn. mort. & \ms{0.532}{0.026} & \textbf{\ms{0.558}{0.005}} & \ms{0.531}{0.007} & \underline{\ms{0.554}{0.032}} & \ms{0.547}{0.030} & \ms{0.527}{0.058} & \ms{0.549}{0.011} & \ms{0.525}{0.015} & \ms{0.540}{0.013} \\
 & Resp. esc. & \ms{0.575}{0.004} & \textbf{\ms{0.576}{0.010}} & \ms{0.561}{0.031} & \ms{0.560}{0.014} & \ms{0.558}{0.012} & \underline{\ms{0.576}{0.006}} & \ms{0.561}{0.005} & \ms{0.553}{0.008} & \ms{0.552}{0.011} \\
 & Circ. det. & \ms{0.678}{0.007} & \ms{0.673}{0.008} & \ms{0.672}{0.003} & \underline{\ms{0.683}{0.009}} & \textbf{\ms{0.685}{0.011}} & \ms{0.669}{0.020} & \ms{0.671}{0.008} & \ms{0.671}{0.014} & \ms{0.675}{0.004} \\
 & Fluid resp. & \underline{\ms{0.575}{0.004}} & \ms{0.570}{0.018} & \ms{0.571}{0.021} & \ms{0.561}{0.018} & \ms{0.571}{0.026} & \ms{0.556}{0.015} & \ms{0.547}{0.010} & \textbf{\ms{0.584}{0.010}} & \ms{0.562}{0.023} \\
 & AKI 2/3 & \textbf{\ms{0.727}{0.012}} & \ms{0.696}{0.047} & \underline{\ms{0.723}{0.007}} & \ms{0.690}{0.035} & \ms{0.658}{0.018} & \ms{0.688}{0.039} & \ms{0.682}{0.048} & \ms{0.685}{0.051} & \ms{0.664}{0.051} \\
 & Vent. lib. & \ms{0.550}{0.007} & \textbf{\ms{0.554}{0.005}} & \underline{\ms{0.551}{0.008}} & \ms{0.541}{0.004} & \ms{0.544}{0.008} & \ms{0.549}{0.009} & \ms{0.542}{0.003} & \ms{0.541}{0.004} & \ms{0.550}{0.003} \\
 & Sepsis-3 & \ms{0.630}{0.005} & \ms{0.638}{0.006} & \ms{0.630}{0.011} & \underline{\ms{0.640}{0.004}} & \ms{0.638}{0.006} & \ms{0.632}{0.011} & \textbf{\ms{0.643}{0.006}} & \ms{0.632}{0.005} & \ms{0.633}{0.005} \\
 & \textit{Macro (8)} & \textbf{\ms{0.607}{0.003}} & \underline{\ms{0.606}{0.006}} & \ms{0.603}{0.005} & \ms{0.602}{0.006} & \ms{0.600}{0.006} & \ms{0.599}{0.006} & \ms{0.597}{0.006} & \ms{0.596}{0.009} & \ms{0.595}{0.003} \\
\midrule
\multirow{9}{*}{VitalDB} & OX01-IOH & \ms{0.695}{0.003} & \ms{0.689}{0.005} & \ms{0.686}{0.003} & \ms{0.688}{0.004} & \ms{0.686}{0.003} & \ms{0.689}{0.003} & \textbf{\ms{0.696}{0.004}} & \underline{\ms{0.696}{0.002}} & \ms{0.690}{0.003} \\
 & CL07-002 & \underline{\ms{0.547}{0.003}} & \ms{0.541}{0.002} & \ms{0.539}{0.009} & \ms{0.525}{0.007} & \ms{0.529}{0.009} & \ms{0.534}{0.006} & \ms{0.538}{0.007} & \ms{0.539}{0.005} & \textbf{\ms{0.547}{0.001}} \\
 & H5-002 & \textbf{\ms{0.647}{0.007}} & \ms{0.638}{0.004} & \ms{0.638}{0.006} & \ms{0.628}{0.005} & \ms{0.640}{0.006} & \ms{0.634}{0.003} & \underline{\ms{0.646}{0.009}} & \ms{0.643}{0.008} & \ms{0.636}{0.007} \\
 & H5-030 & \ms{0.605}{0.004} & \ms{0.601}{0.003} & \ms{0.603}{0.001} & \ms{0.580}{0.007} & \ms{0.580}{0.003} & \ms{0.592}{0.004} & \ms{0.606}{0.004} & \underline{\ms{0.606}{0.002}} & \textbf{\ms{0.608}{0.001}} \\
 & L2-30 & \underline{\ms{0.559}{0.016}} & \ms{0.548}{0.009} & \ms{0.550}{0.010} & \ms{0.553}{0.010} & \ms{0.549}{0.006} & \ms{0.548}{0.007} & \ms{0.555}{0.008} & \ms{0.548}{0.009} & \textbf{\ms{0.561}{0.014}} \\
 & VA1-CO2 & \ms{0.675}{0.002} & \textbf{\ms{0.683}{0.004}} & \ms{0.671}{0.005} & \ms{0.671}{0.007} & \ms{0.678}{0.005} & \underline{\ms{0.679}{0.002}} & \ms{0.676}{0.003} & \ms{0.678}{0.003} & \ms{0.677}{0.007} \\
 & VA1-STIM & \ms{0.687}{0.006} & \underline{\ms{0.688}{0.004}} & \ms{0.687}{0.005} & \ms{0.680}{0.005} & \ms{0.675}{0.009} & \ms{0.682}{0.002} & \textbf{\ms{0.689}{0.002}} & \ms{0.683}{0.003} & \ms{0.686}{0.002} \\
 & VCS05 & \textbf{\ms{0.885}{0.001}} & \ms{0.879}{0.002} & \ms{0.882}{0.002} & \ms{0.880}{0.003} & \ms{0.880}{0.002} & \ms{0.881}{0.002} & \ms{0.877}{0.002} & \ms{0.881}{0.001} & \underline{\ms{0.884}{0.002}} \\
 & \textit{Macro (7)} & \textbf{\ms{0.631}{0.004}} & \ms{0.627}{0.001} & \ms{0.625}{0.002} & \ms{0.618}{0.003} & \ms{0.620}{0.003} & \ms{0.623}{0.001} & \underline{\ms{0.629}{0.002}} & \ms{0.627}{0.001} & \ms{0.629}{0.003} \\
\midrule
\multirow{5}{*}{MC-MED} & Decomp. 60m & \ms{0.642}{0.004} & \textbf{\ms{0.649}{0.006}} & \ms{0.641}{0.005} & \underline{\ms{0.648}{0.007}} & \ms{0.646}{0.006} & \ms{0.640}{0.010} & \ms{0.645}{0.003} & \ms{0.634}{0.016} & \ms{0.642}{0.003} \\
 & Pending hyperK & \ms{0.555}{0.029} & \textbf{\ms{0.580}{0.023}} & \ms{0.541}{0.054} & \underline{\ms{0.575}{0.046}} & \ms{0.565}{0.029} & \ms{0.566}{0.028} & \ms{0.517}{0.020} & \ms{0.562}{0.020} & \ms{0.565}{0.011} \\
 & Lactate NC & \textbf{\ms{0.508}{0.021}} & \ms{0.473}{0.018} & \ms{0.498}{0.021} & \ms{0.484}{0.019} & \ms{0.471}{0.025} & \underline{\ms{0.499}{0.019}} & \ms{0.453}{0.009} & \ms{0.486}{0.020} & \ms{0.487}{0.015} \\
 & Pending anemia & \ms{0.563}{0.031} & \ms{0.562}{0.013} & \underline{\ms{0.573}{0.012}} & \ms{0.560}{0.024} & \ms{0.559}{0.028} & \ms{0.567}{0.014} & \ms{0.544}{0.013} & \ms{0.571}{0.009} & \textbf{\ms{0.574}{0.019}} \\
 & \textit{Macro (4)} & \ms{0.567}{0.004} & \ms{0.566}{0.006} & \ms{0.563}{0.014} & \ms{0.567}{0.011} & \ms{0.560}{0.014} & \textbf{\ms{0.568}{0.013}} & \ms{0.540}{0.005} & \ms{0.563}{0.008} & \underline{\ms{0.567}{0.004}} \\
\bottomrule
\end{tabular}}
\vspace{6pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{1.70cm}>{\raggedright\arraybackslash}p{2.20cm}*{8}{c}@{}}
\toprule
\multicolumn{2}{@{}l}{\textit{(b) Transformer backbone with different frontends}} & Conv1D & Conv2D & SeFT & Crossformer & STraTS & iTransformer & FFT & mTAND \\
\multirow{9}{*}{MIMIC-III} & Acute det. & \ms{0.586}{0.005} & -- & \ms{0.598}{0.005} & \ms{0.596}{0.013} & \underline{\ms{0.607}{0.010}} & \ms{0.567}{0.008} & \textbf{\ms{0.620}{0.008}} & \ms{0.583}{0.003} \\
 & Dyn. mort. & \ms{0.549}{0.029} & -- & \ms{0.563}{0.019} & \ms{0.561}{0.008} & \ms{0.551}{0.013} & \underline{\ms{0.566}{0.031}} & \ms{0.558}{0.010} & \textbf{\ms{0.576}{0.008}} \\
 & Resp. esc. & \ms{0.569}{0.005} & -- & \ms{0.556}{0.007} & \underline{\ms{0.575}{0.025}} & \ms{0.525}{0.041} & \textbf{\ms{0.585}{0.017}} & \ms{0.563}{0.003} & \ms{0.552}{0.044} \\
 & Circ. det. & \underline{\ms{0.689}{0.009}} & -- & \ms{0.682}{0.004} & \ms{0.688}{0.009} & \ms{0.685}{0.008} & \ms{0.682}{0.005} & \ms{0.685}{0.002} & \textbf{\ms{0.690}{0.005}} \\
 & Fluid resp. & \textbf{\ms{0.586}{0.010}} & -- & \ms{0.574}{0.016} & \ms{0.559}{0.028} & \underline{\ms{0.575}{0.005}} & \ms{0.563}{0.039} & \ms{0.561}{0.014} & \ms{0.551}{0.028} \\
 & AKI 2/3 & \underline{\ms{0.730}{0.005}} & -- & \ms{0.727}{0.000} & \ms{0.727}{0.001} & \ms{0.727}{0.001} & \ms{0.727}{0.008} & \ms{0.677}{0.020} & \textbf{\ms{0.736}{0.005}} \\
 & Vent. lib. & \ms{0.550}{0.007} & -- & \ms{0.549}{0.024} & \ms{0.543}{0.004} & \underline{\ms{0.554}{0.007}} & \ms{0.537}{0.007} & \textbf{\ms{0.556}{0.009}} & \ms{0.550}{0.010} \\
 & Sepsis-3 & \ms{0.630}{0.010} & -- & \textbf{\ms{0.669}{0.005}} & \ms{0.641}{0.011} & \underline{\ms{0.650}{0.006}} & \ms{0.640}{0.009} & \ms{0.641}{0.014} & \ms{0.618}{0.003} \\
 & \textit{Macro (8)} & \ms{0.611}{0.004} & -- & \textbf{\ms{0.615}{0.005}} & \underline{\ms{0.611}{0.004}} & \ms{0.609}{0.007} & \ms{0.608}{0.005} & \ms{0.608}{0.007} & \ms{0.607}{0.007} \\
\midrule
\multirow{9}{*}{VitalDB} & OX01-IOH & \textbf{\ms{0.695}{0.003}} & -- & \ms{0.668}{0.005} & \ms{0.635}{0.009} & \underline{\ms{0.681}{0.002}} & \ms{0.596}{0.008} & \ms{0.578}{0.009} & \ms{0.678}{0.003} \\
 & CL07-002 & \underline{\ms{0.547}{0.003}} & -- & \ms{0.504}{0.006} & \ms{0.522}{0.006} & \ms{0.521}{0.007} & \ms{0.544}{0.006} & \ms{0.516}{0.008} & \textbf{\ms{0.552}{0.005}} \\
 & H5-002 & \underline{\ms{0.647}{0.007}} & -- & \ms{0.586}{0.008} & \ms{0.574}{0.008} & \ms{0.617}{0.004} & \ms{0.532}{0.010} & \textbf{\ms{0.657}{0.005}} & \ms{0.535}{0.005} \\
 & H5-030 & \underline{\ms{0.605}{0.004}} & -- & \ms{0.598}{0.005} & \ms{0.560}{0.005} & \ms{0.603}{0.002} & \ms{0.536}{0.006} & \textbf{\ms{0.610}{0.006}} & \ms{0.568}{0.003} \\
 & L2-30 & \ms{0.559}{0.016} & -- & \underline{\ms{0.598}{0.012}} & \ms{0.574}{0.015} & \ms{0.583}{0.010} & \ms{0.521}{0.003} & \textbf{\ms{0.674}{0.010}} & \ms{0.564}{0.012} \\
 & VA1-CO2 & \ms{0.675}{0.002} & -- & \ms{0.639}{0.006} & \ms{0.585}{0.009} & \textbf{\ms{0.680}{0.001}} & \ms{0.585}{0.007} & \underline{\ms{0.678}{0.005}} & \ms{0.613}{0.004} \\
 & VA1-STIM & \ms{0.687}{0.006} & -- & \underline{\ms{0.691}{0.004}} & \ms{0.628}{0.006} & \textbf{\ms{0.702}{0.006}} & \ms{0.602}{0.017} & \ms{0.663}{0.006} & \ms{0.579}{0.006} \\
 & VCS05 & \textbf{\ms{0.885}{0.001}} & -- & \ms{0.838}{0.002} & \ms{0.866}{0.001} & \ms{0.843}{0.002} & \ms{0.853}{0.001} & \underline{\ms{0.871}{0.003}} & \ms{0.860}{0.004} \\
 & \textit{Macro (7)} & \textbf{\ms{0.631}{0.004}} & -- & \ms{0.612}{0.003} & \ms{0.583}{0.002} & \underline{\ms{0.627}{0.003}} & \ms{0.559}{0.003} & \ms{0.625}{0.003} & \ms{0.584}{0.003} \\
\midrule
\multirow{5}{*}{MC-MED} & Decomp. 60m & \underline{\ms{0.647}{0.004}} & \textbf{\ms{0.647}{0.004}} & \ms{0.469}{0.005} & \ms{0.620}{0.015} & \ms{0.563}{0.019} & \ms{0.512}{0.010} & \ms{0.560}{0.015} & \ms{0.516}{0.015} \\
 & Pending hyperK & \underline{\ms{0.576}{0.021}} & \textbf{\ms{0.576}{0.021}} & \ms{0.428}{0.036} & \ms{0.573}{0.011} & \ms{0.446}{0.046} & \ms{0.500}{0.027} & \ms{0.454}{0.024} & \ms{0.474}{0.040} \\
 & Lactate NC & \underline{\ms{0.508}{0.021}} & \ms{0.460}{0.009} & \ms{0.499}{0.023} & \ms{0.507}{0.020} & \ms{0.499}{0.028} & \ms{0.503}{0.028} & \ms{0.496}{0.013} & \textbf{\ms{0.509}{0.058}} \\
 & Pending anemia & \underline{\ms{0.563}{0.031}} & \ms{0.556}{0.015} & \ms{0.533}{0.016} & \textbf{\ms{0.582}{0.020}} & \ms{0.530}{0.010} & \ms{0.514}{0.018} & \ms{0.525}{0.009} & \ms{0.493}{0.014} \\
 & \textit{Macro (4)} & \textbf{\ms{0.574}{0.006}} & \ms{0.560}{0.006} & \ms{0.482}{0.012} & \underline{\ms{0.570}{0.010}} & \ms{0.509}{0.015} & \ms{0.507}{0.011} & \ms{0.509}{0.005} & \ms{0.498}{0.022} \\
\bottomrule
\end{tabular}}
\end{table}


==> sections/tables/mimiciv_transfer_cohorts.tex <==
\begin{table}[!t]
\centering
\small
\setlength{\tabcolsep}{4pt}
\caption{MIMIC-IV transfer targets, full task names, and support in the frozen manifests. Positive counts refer to patients; windows precede patient-level aggregation.}
\label{tab:mimiciv-transfer-cohorts}
\begin{tabular}{@{}p{2.6cm}p{4.9cm}rrr@{}}
\toprule
Short label & Full target name & Patients & Positive & Windows \\
\midrule
Acute det. & Acute deterioration & 87 & 30 & 2,506 \\
AKI 2/3 & Acute kidney injury & 46 & 19 & 932 \\
Circ. det. & Circulatory deterioration & 139 & 26 & 5,332 \\
Delirium / neuro & Delirium / neurological outcome & 91 & 22 & 1,778 \\
Future SOFA & Future Sequential Organ Failure Assessment outcome & 147 & 25 & 6,823 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/representation_test_interactions.tex <==
\begin{table}[!t]
\centering
\small
\setlength{\tabcolsep}{7pt}
\caption{Tokenizer--encoder contrasts transcribed from Figure~\ref{fig:representation-results}(c): Crossformer and SeFT on MIMIC-III and VitalDB, and Conv2D and FFT on MC-MED. Entries give mean AUROC differences relative to Conv1D; agreement is out of nine encoders and follows the unrounded mean. Concurrent VCS05 is excluded from the VitalDB forecast macro.}
\label{tab:representation-test-interactions}
\begin{tabular}{@{}lrrrr@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{MIMIC-III}} \\
\midrule
& \multicolumn{2}{c}{Crossformer} & \multicolumn{2}{c}{SeFT} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Task & $\Delta$AUROC & Agreement & $\Delta$AUROC & Agreement \\
\midrule
Acute deterioration & $-0.009$ & 9/9 & $+0.005$ & 8/9 \\
Dynamic mortality & $-0.009$ & 6/9 & $-0.015$ & 8/9 \\
Respiratory escalation & $-0.002$ & 5/9 & $-0.006$ & 7/9 \\
Circulatory deterioration & $-0.015$ & 8/9 & $-0.010$ & 8/9 \\
Fluid response & $+0.014$ & 8/9 & $+0.001$ & 5/9 \\
AKI KDIGO stage 2/3 & $+0.006$ & 7/9 & $+0.008$ & 6/9 \\
Ventilator liberation & $-0.010$ & 6/9 & $-0.008$ & 6/9 \\
Sepsis-3 & $-0.003$ & 7/9 & $+0.014$ & 8/9 \\
\midrule
\textit{Macro (8)} & $-0.003$ & 8/9 & $-0.001$ & 5/9 \\
\midrule
\multicolumn{5}{@{}l}{\textit{VitalDB}} \\
\midrule
OX01-IOH & $-0.038$ & 9/9 & $-0.023$ & 9/9 \\
CL07-002 & $-0.007$ & 6/9 & $-0.032$ & 9/9 \\
H5-002 & $-0.030$ & 9/9 & $-0.038$ & 9/9 \\
H5-030 & $-0.019$ & 7/9 & $-0.003$ & 6/9 \\
L2-30 & $+0.032$ & 9/9 & $+0.039$ & 9/9 \\
VA1-CO2 & $-0.037$ & 8/9 & $-0.018$ & 9/9 \\
VA1-STIM & $-0.009$ & 4/9 & $+0.008$ & 9/9 \\
\midrule
\textit{Macro (7)} & $-0.015$ & 7/9 & $-0.010$ & 9/9 \\
VCS05 (concurrent) & $-0.006$ & 9/9 & $-0.044$ & 9/9 \\
\bottomrule
\end{tabular}

\vspace{6pt}
\begin{tabular}{@{}lrrrr@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{MC-MED: contrasts versus Conv1D}} \\
\midrule
& \multicolumn{2}{c}{Conv2D} & \multicolumn{2}{c}{FFT} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Task & $\Delta$AUROC & Agreement & $\Delta$AUROC & Agreement \\
\midrule
Decompensation (60 min) & $+0.000$ & 1/9 & $-0.108$ & 9/9 \\
Pending hyperkalemia & $+0.001$ & 3/9 & $-0.076$ & 9/9 \\
Lactate nonclearance & $-0.020$ & 6/9 & $+0.010$ & 6/9 \\
Pending severe anemia & $-0.012$ & 6/9 & $-0.041$ & 9/9 \\
\midrule
\textit{Macro (4)} & $-0.008$ & 8/9 & $-0.054$ & 9/9 \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/task_name_key.tex <==
\begin{table}[!t]
\centering
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.12}
\caption{Short labels and full names of the 20 clinical tasks.}\label{tab:task-name-key}
\begin{tabular}{@{}p{3.6cm}p{9.5cm}@{}}
\toprule
Short label in results & Full clinical task name \\
\midrule
\multicolumn{2}{@{}l}{\textbf{MIMIC-III}} \\
Acute det. /\newline Acute deterior. & Acute deterioration / failure to rescue \\
Dyn. mort. /\newline Dyn. mortality & Dynamic in-hospital mortality \\
Resp. esc. /\newline Resp. escalation & Respiratory deterioration and escalation \\
Circ. det. /\newline Circ. deterior. & Circulatory deterioration and shock \\
Fluid resp. /\newline Fluid response & Rapid documented-fluid response (MAP-response proxy) \\
AKI 2/3 /\newline AKI KDIGO 2/3 & Incident Kidney Disease: Improving Global Outcomes (KDIGO) stage 2/3 acute kidney injury \\
Vent. lib. /\newline Vent. liberation & Ventilator course and liberation \\
Sepsis-3 & Sepsis-3 onset and shock trajectory \\
\midrule
\multicolumn{2}{@{}l}{\textbf{VitalDB Core-8}} \\
OX01-IOH & Sustained intraoperative hypotension \\
CL07-002 & Accelerating mean arterial pressure (MAP) decline \\
H5-002 & Incident oxygen desaturation \\
H5-030 & Incident core hypothermia \\
L2-30 & Blood-gas PCO$_2$--end-tidal CO$_2$ discordance \\
VA1-CO2 /\newline VA1-CO2-DROP & Abrupt end-tidal CO$_2$ (ETCO$_2$) fall \\
VA1-STIM /\newline VA1-STIM-RESPONSE & Coupled hemodynamic response \\
VCS05 & Concurrent light bispectral-index (BIS) state \\
\midrule
\multicolumn{2}{@{}l}{\textbf{MC-MED}} \\
Decomp. 60m & Physiological decompensation within 60 minutes \\
Pending hyperK & Pending hyperkalemia \\
Lactate NC & Lactate nonclearance \\
Pending anemia & Pending severe anemia \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_channel_selection_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel selection --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-channel-selection-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Acute det. / AKI 2/3 / Circ. det. / Fluid resp.}}\\*
\midrule
Condition / budget & Acute det. & AKI 2/3 & Circ. det. & Fluid resp. \\
\midrule
All channels (62) & \ms{0.584}{0.003} & \ms{0.712}{0.012} & \ms{0.678}{0.008} & \ms{0.570}{0.009} \\
Lasso (10) & \ms{0.590}{0.011} & \ms{0.706}{0.019} & \ms{0.667}{0.018} & \ms{0.559}{0.010} \\
MI (10) & \ms{0.571}{0.007} & \ms{0.715}{0.019} & \ms{0.644}{0.013} & \ms{0.556}{0.015} \\
Random (10) & \ms{0.571}{0.013} & \ms{0.720}{0.016} & \ms{0.544}{0.055} & \ms{0.566}{0.014} \\
Clinical (10) & \ms{0.603}{0.006} & \ms{0.721}{0.009} & \ms{0.683}{0.004} & \ms{0.553}{0.012} \\
SQI (10) & \ms{0.600}{0.003} & \ms{0.723}{0.013} & \ms{0.666}{0.006} & \ms{0.558}{0.009} \\
Temporal MI (10) & \ms{0.570}{0.014} & \ms{0.715}{0.018} & \ms{0.618}{0.061} & \ms{0.560}{0.007} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{Dyn. mort. / Resp. esc. / Sepsis-3 / Vent. lib.}}\\*
\midrule
Condition / budget & Dyn. mort. & Resp. esc. & Sepsis-3 & Vent. lib. \\
\midrule
All channels (62) & \ms{0.556}{0.008} & \ms{0.568}{0.012} & \ms{0.631}{0.003} & \ms{0.545}{0.003} \\
Lasso (10) & \ms{0.561}{0.011} & \ms{0.533}{0.025} & \ms{0.615}{0.017} & \ms{0.559}{0.018} \\
MI (10) & \ms{0.513}{0.012} & \ms{0.512}{0.017} & \ms{0.555}{0.029} & \ms{0.514}{0.013} \\
Random (10) & \ms{0.507}{0.028} & \ms{0.511}{0.017} & \ms{0.536}{0.024} & \ms{0.509}{0.007} \\
Clinical (10) & \ms{0.558}{0.011} & \ms{0.577}{0.006} & \ms{0.623}{0.005} & \ms{0.531}{0.010} \\
SQI (10) & \ms{0.554}{0.008} & \ms{0.589}{0.006} & \ms{0.629}{0.002} & \ms{0.539}{0.006} \\
Temporal MI (10) & \ms{0.514}{0.027} & \ms{0.526}{0.026} & \ms{0.548}{0.033} & \ms{0.511}{0.018} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_channel_selection_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Channel selection --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-channel-selection-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{VCS05 / CL07-002 / H5-002 / H5-030}}\\*
\midrule
Condition / budget & VCS05 & CL07-002 & H5-002 & H5-030 \\
\midrule
All channels (10) & \ms{0.877}{0.001} & -- & -- & -- \\
All channels (12) & -- & \ms{0.538}{0.004} & \ms{0.619}{0.004} & \ms{0.593}{0.003} \\
Lasso (2) & \ms{0.819}{0.008} & \ms{0.507}{0.013} & \ms{0.553}{0.012} & \ms{0.562}{0.005} \\
Lasso (4) & \ms{0.846}{0.008} & \ms{0.524}{0.008} & \ms{0.581}{0.011} & \ms{0.573}{0.005} \\
Lasso (8) & \ms{0.876}{0.002} & \ms{0.534}{0.005} & \ms{0.612}{0.004} & \ms{0.588}{0.003} \\
MI (2) & \ms{0.826}{0.010} & \ms{0.511}{0.006} & \ms{0.554}{0.009} & \ms{0.545}{0.007} \\
MI (4) & \ms{0.858}{0.006} & \ms{0.517}{0.008} & \ms{0.586}{0.008} & \ms{0.563}{0.008} \\
MI (8) & \ms{0.876}{0.001} & \ms{0.536}{0.010} & \ms{0.610}{0.007} & \ms{0.586}{0.005} \\
Random (2) & \ms{0.755}{0.035} & \ms{0.509}{0.009} & \ms{0.525}{0.007} & \ms{0.548}{0.006} \\
Random (4) & \ms{0.832}{0.011} & \ms{0.519}{0.011} & \ms{0.565}{0.012} & \ms{0.568}{0.005} \\
Random (8) & \ms{0.867}{0.002} & \ms{0.530}{0.009} & \ms{0.597}{0.010} & \ms{0.584}{0.005} \\
SQI (2) & \ms{0.809}{0.001} & \ms{0.488}{0.006} & \ms{0.501}{0.002} & \ms{0.555}{0.002} \\
SQI (4) & \ms{0.835}{0.002} & \ms{0.552}{0.003} & \ms{0.549}{0.008} & \ms{0.542}{0.003} \\
SQI (8) & \ms{0.877}{0.002} & \ms{0.534}{0.002} & \ms{0.602}{0.004} & \ms{0.570}{0.001} \\
Temporal MI (2) & \ms{0.817}{0.006} & \ms{0.516}{0.008} & \ms{0.569}{0.012} & \ms{0.550}{0.004} \\
Temporal MI (4) & \ms{0.851}{0.007} & \ms{0.525}{0.011} & \ms{0.591}{0.007} & \ms{0.569}{0.007} \\
Temporal MI (8) & \ms{0.877}{0.002} & \ms{0.532}{0.008} & \ms{0.610}{0.005} & \ms{0.583}{0.004} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Channel selection --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{L2-30 / OX01-IOH / VA1-CO2 / VA1-STIM}}\\*
\midrule
Condition / budget & L2-30 & OX01-IOH & VA1-CO2 & VA1-STIM \\
\midrule
All channels (10) & -- & -- & -- & -- \\
All channels (12) & \ms{0.556}{0.006} & \ms{0.668}{0.002} & \ms{0.648}{0.001} & \ms{0.665}{0.004} \\
Lasso (2) & \ms{0.551}{0.006} & \ms{0.577}{0.018} & \ms{0.605}{0.012} & \ms{0.597}{0.010} \\
Lasso (4) & \ms{0.570}{0.007} & \ms{0.608}{0.018} & \ms{0.624}{0.006} & \ms{0.625}{0.012} \\
Lasso (8) & \ms{0.562}{0.012} & \ms{0.651}{0.018} & \ms{0.638}{0.004} & \ms{0.649}{0.006} \\
MI (2) & \ms{0.552}{0.007} & \ms{0.588}{0.009} & \ms{0.577}{0.012} & \ms{0.615}{0.018} \\
MI (4) & \ms{0.559}{0.010} & \ms{0.615}{0.020} & \ms{0.615}{0.005} & \ms{0.635}{0.003} \\
MI (8) & \ms{0.552}{0.006} & \ms{0.652}{0.006} & \ms{0.637}{0.006} & \ms{0.656}{0.004} \\
Random (2) & \ms{0.562}{0.026} & \ms{0.551}{0.026} & \ms{0.554}{0.007} & \ms{0.573}{0.020} \\
Random (4) & \ms{0.560}{0.015} & \ms{0.574}{0.024} & \ms{0.599}{0.010} & \ms{0.593}{0.011} \\
Random (8) & \ms{0.559}{0.008} & \ms{0.628}{0.025} & \ms{0.637}{0.007} & \ms{0.633}{0.008} \\
SQI (2) & \ms{0.566}{0.006} & \ms{0.518}{0.001} & \ms{0.610}{0.001} & \ms{0.587}{0.006} \\
SQI (4) & \ms{0.615}{0.005} & \ms{0.664}{0.002} & \ms{0.639}{0.002} & \ms{0.594}{0.007} \\
SQI (8) & \ms{0.560}{0.008} & \ms{0.666}{0.003} & \ms{0.633}{0.002} & \ms{0.649}{0.004} \\
Temporal MI (2) & \ms{0.560}{0.013} & \ms{0.593}{0.028} & \ms{0.579}{0.022} & \ms{0.635}{0.013} \\
Temporal MI (4) & \ms{0.561}{0.010} & \ms{0.619}{0.015} & \ms{0.616}{0.019} & \ms{0.643}{0.003} \\
Temporal MI (8) & \ms{0.568}{0.001} & \ms{0.660}{0.008} & \ms{0.641}{0.004} & \ms{0.654}{0.006} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_ehr_fusion_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- MC-MED. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-ehr-fusion-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Decomp. 60m / Lactate NC / Pending hyperK / Pending anemia}}\\*
\midrule
Condition / budget & Decomp. 60m & Lactate NC & Pending hyperK & Pending anemia \\
\midrule
Co-attention & \ms{0.647}{0.002} & \ms{0.497}{0.027} & \ms{0.601}{0.007} & \ms{0.666}{0.012} \\
Concat & \ms{0.650}{0.005} & \ms{0.481}{0.018} & \ms{0.586}{0.022} & \ms{0.638}{0.015} \\
EHR only & \ms{0.624}{0.009} & \ms{0.536}{0.022} & \ms{0.601}{0.007} & \ms{0.665}{0.011} \\
Gated & \ms{0.651}{0.006} & \ms{0.504}{0.020} & \ms{0.600}{0.006} & \ms{0.671}{0.011} \\
Late & \ms{0.649}{0.007} & \ms{0.520}{0.026} & \ms{0.597}{0.010} & \ms{0.671}{0.009} \\
Waveform only & \ms{0.642}{0.004} & \ms{0.508}{0.021} & \ms{0.555}{0.029} & \ms{0.563}{0.031} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_ehr_fusion_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-ehr-fusion-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Acute det. / AKI 2/3 / Circ. det. / Fluid resp.}}\\*
\midrule
Condition / budget & Acute det. & AKI 2/3 & Circ. det. & Fluid resp. \\
\midrule
Bilinear & \ms{0.586}{0.012} & \ms{0.729}{0.021} & \ms{0.690}{0.005} & \ms{0.569}{0.015} \\
Concat & \ms{0.571}{0.012} & \ms{0.715}{0.045} & \ms{0.679}{0.008} & \ms{0.559}{0.016} \\
EHR only & \ms{0.577}{0.010} & \ms{0.741}{0.026} & \ms{0.662}{0.008} & \ms{0.569}{0.025} \\
Feature attn & \ms{0.580}{0.014} & \ms{0.704}{0.026} & \ms{0.675}{0.008} & \ms{0.572}{0.002} \\
FiLM & \ms{0.574}{0.007} & \ms{0.698}{0.038} & \ms{0.690}{0.010} & \ms{0.570}{0.004} \\
Gated & \ms{0.577}{0.013} & \ms{0.698}{0.039} & \ms{0.684}{0.001} & \ms{0.568}{0.013} \\
Late weighted & \ms{0.578}{0.006} & \ms{0.706}{0.030} & \ms{0.681}{0.003} & \ms{0.564}{0.021} \\
Tensor & \ms{0.576}{0.009} & \ms{0.700}{0.034} & \ms{0.680}{0.011} & \ms{0.553}{0.012} \\
Co-attention & \ms{0.586}{0.008} & \ms{0.682}{0.037} & \ms{0.680}{0.007} & \ms{0.557}{0.019} \\
Self-attention & \ms{0.584}{0.008} & \ms{0.720}{0.027} & \ms{0.683}{0.007} & \ms{0.560}{0.018} \\
Waveform only & \ms{0.587}{0.008} & \ms{0.697}{0.042} & \ms{0.688}{0.007} & \ms{0.570}{0.013} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{Dyn. mort. / Resp. esc. / Sepsis-3 / Vent. lib.}}\\*
\midrule
Condition / budget & Dyn. mort. & Resp. esc. & Sepsis-3 & Vent. lib. \\
\midrule
Bilinear & \ms{0.554}{0.010} & \ms{0.597}{0.018} & \ms{0.657}{0.019} & \ms{0.592}{0.037} \\
Concat & \ms{0.532}{0.041} & \ms{0.555}{0.009} & \ms{0.658}{0.013} & \ms{0.598}{0.040} \\
EHR only & \ms{0.590}{0.012} & \ms{0.598}{0.007} & \ms{0.674}{0.005} & \ms{0.646}{0.008} \\
Feature attn & \ms{0.541}{0.018} & \ms{0.595}{0.025} & \ms{0.668}{0.007} & \ms{0.579}{0.015} \\
FiLM & \ms{0.543}{0.021} & \ms{0.602}{0.010} & \ms{0.659}{0.018} & \ms{0.587}{0.025} \\
Gated & \ms{0.543}{0.021} & \ms{0.607}{0.009} & \ms{0.666}{0.004} & \ms{0.577}{0.028} \\
Late weighted & \ms{0.544}{0.010} & \ms{0.601}{0.013} & \ms{0.626}{0.011} & \ms{0.566}{0.006} \\
Tensor & \ms{0.537}{0.025} & \ms{0.596}{0.013} & \ms{0.643}{0.015} & \ms{0.579}{0.031} \\
Co-attention & \ms{0.555}{0.004} & \ms{0.561}{0.005} & \ms{0.663}{0.010} & \ms{0.581}{0.017} \\
Self-attention & \ms{0.557}{0.014} & \ms{0.559}{0.017} & \ms{0.668}{0.002} & \ms{0.569}{0.012} \\
Waveform only & \ms{0.553}{0.014} & \ms{0.575}{0.004} & \ms{0.631}{0.009} & \ms{0.550}{0.007} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_ehr_fusion_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Ehr fusion --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-ehr-fusion-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{CL07-002 / H5-002 / H5-030 / L2-30}}\\*
\midrule
Condition / budget & CL07-002 & H5-002 & H5-030 & L2-30 \\
\midrule
EHR only & \ms{0.557}{0.005} & \ms{0.754}{0.002} & \ms{0.629}{0.001} & \ms{0.737}{0.006} \\
Co-attention & \ms{0.555}{0.008} & \ms{0.675}{0.008} & \ms{0.619}{0.007} & \ms{0.681}{0.012} \\
Gated & \ms{0.566}{0.009} & \ms{0.757}{0.004} & \ms{0.636}{0.004} & \ms{0.728}{0.006} \\
Late weighted & \ms{0.561}{0.009} & \ms{0.750}{0.009} & \ms{0.637}{0.002} & \ms{0.739}{0.009} \\
Concat & \ms{0.563}{0.007} & \ms{0.761}{0.002} & \ms{0.637}{0.002} & \ms{0.732}{0.008} \\
Tensor & \ms{0.561}{0.006} & \ms{0.760}{0.003} & \ms{0.633}{0.004} & \ms{0.730}{0.008} \\
Waveform only & \ms{0.539}{0.008} & \ms{0.630}{0.005} & \ms{0.601}{0.002} & \ms{0.578}{0.018} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{OX01-IOH / VA1-CO2 / VA1-STIM / VCS05}}\\*
\midrule
Condition / budget & OX01-IOH & VA1-CO2 & VA1-STIM & VCS05 \\
\midrule
EHR only & \ms{0.610}{0.003} & \ms{0.731}{0.004} & \ms{0.814}{0.004} & \ms{0.929}{0.001} \\
Co-attention & \ms{0.743}{0.003} & \ms{0.692}{0.002} & \ms{0.757}{0.020} & \ms{0.921}{0.002} \\
Gated & \ms{0.741}{0.004} & \ms{0.737}{0.005} & \ms{0.799}{0.003} & \ms{0.931}{0.001} \\
Late weighted & \ms{0.744}{0.001} & \ms{0.737}{0.005} & \ms{0.806}{0.007} & \ms{0.928}{0.002} \\
Concat & \ms{0.742}{0.003} & \ms{0.739}{0.005} & \ms{0.812}{0.004} & \ms{0.931}{0.001} \\
Tensor & \ms{0.739}{0.004} & \ms{0.736}{0.004} & \ms{0.796}{0.007} & \ms{0.929}{0.002} \\
Waveform only & \ms{0.731}{0.003} & \ms{0.682}{0.005} & \ms{0.675}{0.004} & \ms{0.878}{0.001} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_forecast_gap_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- MC-MED. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-forecast-gap-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Decomp. 60m / Lactate NC / Pending hyperK / Pending anemia}}\\*
\midrule
Condition / budget & Decomp. 60m & Lactate NC & Pending hyperK & Pending anemia \\
\midrule
0 min & \ms{0.647}{0.003} & -- & \ms{0.566}{0.035} & \ms{0.556}{0.014} \\
10 min & \ms{0.629}{0.016} & -- & -- & -- \\
15 min & -- & -- & \ms{0.567}{0.031} & \ms{0.566}{0.016} \\
30 min & \ms{0.626}{0.017} & \ms{0.499}{0.020} & -- & -- \\
60 min & -- & \ms{0.489}{0.016} & \ms{0.532}{0.017} & \ms{0.544}{0.057} \\
90 min & -- & \ms{0.532}{0.014} & -- & -- \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_forecast_gap_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-forecast-gap-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{AKI 2/3 / Dyn. mort. / Sepsis-3}}\\*
\midrule
Condition / budget & AKI 2/3 & Dyn. mort. & Sepsis-3 &  \\
\midrule
2 h & -- & -- & \ms{0.629}{0.007} &  \\
3 h & \ms{0.686}{0.017} & \ms{0.545}{0.011} & -- &  \\
4 h & -- & -- & \ms{0.619}{0.010} &  \\
6 h & \ms{0.697}{0.028} & -- & \ms{0.629}{0.004} &  \\
12 h & \ms{0.685}{0.009} & \ms{0.539}{0.011} & -- &  \\
24 h & -- & \ms{0.537}{0.009} & -- &  \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_forecast_gap_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Forecast gap --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-forecast-gap-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{CL07-002 / H5-002 / H5-030 / L2-30}}\\*
\midrule
Condition / budget & CL07-002 & H5-002 & H5-030 & L2-30 \\
\midrule
5 min & \ms{0.552}{0.012} & \ms{0.651}{0.002} & \ms{0.592}{0.007} & \ms{0.582}{0.010} \\
15 min & \ms{0.552}{0.016} & \ms{0.626}{0.012} & \ms{0.607}{0.005} & \ms{0.577}{0.009} \\
30 min & \ms{0.548}{0.009} & \ms{0.650}{0.010} & \ms{0.615}{0.006} & \ms{0.622}{0.002} \\
45 min & \ms{0.559}{0.016} & \ms{0.670}{0.010} & \ms{0.606}{0.010} & \ms{0.607}{0.007} \\
60 min & \ms{0.535}{0.006} & \ms{0.652}{0.010} & \ms{0.631}{0.009} & \ms{0.589}{0.006} \\
75 min & \ms{0.567}{0.014} & \ms{0.650}{0.012} & \ms{0.598}{0.007} & \ms{0.555}{0.012} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{OX01-IOH / VA1-CO2 / VA1-STIM}}\\*
\midrule
Condition / budget & OX01-IOH & VA1-CO2 & VA1-STIM &  \\
\midrule
5 min & \ms{0.791}{0.001} & \ms{0.689}{0.005} & \ms{0.775}{0.006} &  \\
15 min & \ms{0.682}{0.003} & \ms{0.664}{0.007} & \ms{0.641}{0.013} &  \\
30 min & \ms{0.660}{0.008} & \ms{0.640}{0.011} & \ms{0.630}{0.008} &  \\
45 min & \ms{0.653}{0.006} & \ms{0.633}{0.002} & \ms{0.603}{0.009} &  \\
60 min & \ms{0.611}{0.008} & \ms{0.609}{0.014} & \ms{0.743}{0.014} &  \\
75 min & \ms{0.650}{0.010} & \ms{0.655}{0.018} & \ms{0.750}{0.028} &  \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_missingness_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missingness --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-missingness-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Acute det. / AKI 2/3 / Circ. det. / Fluid resp.}}\\*
\midrule
Condition / budget & Acute det. & AKI 2/3 & Circ. det. & Fluid resp. \\
\midrule
Drifting & \ms{0.585}{0.003} & \ms{0.686}{0.015} & \ms{0.681}{0.006} & \ms{0.559}{0.014} \\
GRIN & \ms{0.601}{0.004} & \ms{0.700}{0.013} & \ms{0.690}{0.005} & \ms{0.567}{0.006} \\
GRU-D & \ms{0.599}{0.009} & \ms{0.690}{0.014} & \ms{0.689}{0.006} & \ms{0.558}{0.006} \\
Lead-agn. SSL & \ms{0.609}{0.003} & \ms{0.690}{0.012} & \ms{0.689}{0.004} & \ms{0.557}{0.008} \\
Pos. kriging & \ms{0.586}{0.006} & \ms{0.690}{0.012} & \ms{0.674}{0.004} & \ms{0.565}{0.006} \\
Raindrop & \ms{0.608}{0.009} & \ms{0.675}{0.014} & \ms{0.691}{0.005} & \ms{0.563}{0.011} \\
Rect. flow & \ms{0.585}{0.002} & \ms{0.706}{0.020} & \ms{0.679}{0.004} & \ms{0.562}{0.009} \\
TrigFlow & \ms{0.585}{0.003} & \ms{0.704}{0.026} & \ms{0.681}{0.001} & \ms{0.563}{0.009} \\
Zero-mask+$\Delta$ (ref.) & \ms{0.580}{0.005} & \ms{0.706}{0.007} & \ms{0.682}{0.004} & \ms{0.571}{0.013} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{Dyn. mort. / Resp. esc. / Sepsis-3 / Vent. lib.}}\\*
\midrule
Condition / budget & Dyn. mort. & Resp. esc. & Sepsis-3 & Vent. lib. \\
\midrule
Drifting & \ms{0.552}{0.006} & \ms{0.564}{0.006} & \ms{0.629}{0.006} & \ms{0.547}{0.005} \\
GRIN & \ms{0.546}{0.008} & \ms{0.555}{0.013} & \ms{0.647}{0.004} & \ms{0.549}{0.005} \\
GRU-D & \ms{0.569}{0.006} & \ms{0.568}{0.003} & \ms{0.634}{0.006} & \ms{0.558}{0.008} \\
Lead-agn. SSL & \ms{0.554}{0.016} & \ms{0.572}{0.009} & \ms{0.641}{0.003} & \ms{0.557}{0.007} \\
Pos. kriging & \ms{0.556}{0.008} & \ms{0.571}{0.009} & \ms{0.634}{0.007} & \ms{0.549}{0.003} \\
Raindrop & \ms{0.549}{0.004} & \ms{0.567}{0.007} & \ms{0.641}{0.005} & \ms{0.554}{0.008} \\
Rect. flow & \ms{0.557}{0.007} & \ms{0.559}{0.002} & \ms{0.626}{0.007} & \ms{0.547}{0.004} \\
TrigFlow & \ms{0.552}{0.006} & \ms{0.560}{0.003} & \ms{0.629}{0.005} & \ms{0.546}{0.002} \\
Zero-mask+$\Delta$ (ref.) & \ms{0.550}{0.016} & \ms{0.566}{0.011} & \ms{0.631}{0.006} & \ms{0.543}{0.008} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_missingness_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Missingness --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-missingness-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{CL07-002 / H5-002 / H5-030 / L2-30}}\\*
\midrule
Condition / budget & CL07-002 & H5-002 & H5-030 & L2-30 \\
\midrule
Architecture only & \ms{0.536}{0.001} & \ms{0.620}{0.004} & \ms{0.589}{0.003} & \ms{0.561}{0.006} \\
Drifting & \ms{0.547}{0.004} & \ms{0.556}{0.005} & \ms{0.570}{0.001} & \ms{0.565}{0.002} \\
GRIN & \ms{0.549}{0.005} & \ms{0.559}{0.006} & \ms{0.573}{0.003} & \ms{0.567}{0.005} \\
GRU-D & \ms{0.547}{0.005} & \ms{0.554}{0.009} & \ms{0.568}{0.002} & \ms{0.564}{0.007} \\
Lead-agn. SSL & \ms{0.545}{0.003} & \ms{0.544}{0.003} & \ms{0.572}{0.003} & \ms{0.570}{0.003} \\
Pos. kriging & \ms{0.545}{0.006} & \ms{0.543}{0.005} & \ms{0.564}{0.004} & \ms{0.566}{0.005} \\
Raindrop & \ms{0.546}{0.004} & \ms{0.611}{0.002} & \ms{0.582}{0.004} & \ms{0.558}{0.005} \\
Rect. flow & \ms{0.547}{0.004} & \ms{0.556}{0.006} & \ms{0.568}{0.003} & \ms{0.565}{0.006} \\
TrigFlow & \ms{0.545}{0.004} & \ms{0.561}{0.008} & \ms{0.570}{0.003} & \ms{0.565}{0.010} \\
Zero-mask+$\Delta$ & \ms{0.547}{0.003} & \ms{0.566}{0.006} & \ms{0.568}{0.003} & \ms{0.569}{0.006} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{OX01-IOH / VA1-CO2 / VA1-STIM}}\\*
\midrule
Condition / budget & OX01-IOH & VA1-CO2 & VA1-STIM &  \\
\midrule
Architecture only & \ms{0.672}{0.003} & \ms{0.644}{0.003} & \ms{0.668}{0.003} &  \\
Drifting & \ms{0.666}{0.003} & \ms{0.605}{0.006} & \ms{0.602}{0.005} &  \\
GRIN & \ms{0.664}{0.003} & \ms{0.611}{0.003} & \ms{0.601}{0.007} &  \\
GRU-D & \ms{0.664}{0.002} & \ms{0.616}{0.005} & \ms{0.600}{0.006} &  \\
Lead-agn. SSL & \ms{0.664}{0.002} & \ms{0.609}{0.001} & \ms{0.599}{0.004} &  \\
Pos. kriging & \ms{0.665}{0.002} & \ms{0.602}{0.001} & \ms{0.585}{0.005} &  \\
Raindrop & \ms{0.673}{0.004} & \ms{0.645}{0.004} & \ms{0.674}{0.001} &  \\
Rect. flow & \ms{0.665}{0.002} & \ms{0.609}{0.001} & \ms{0.605}{0.005} &  \\
TrigFlow & \ms{0.666}{0.002} & \ms{0.614}{0.004} & \ms{0.611}{0.005} &  \\
Zero-mask+$\Delta$ & \ms{0.665}{0.001} & \ms{0.620}{0.003} & \ms{0.610}{0.005} &  \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_observation_length_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- MC-MED. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-observation-length-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Decomp. 60m / Lactate NC / Pending hyperK / Pending anemia}}\\*
\midrule
Condition / budget & Decomp. 60m & Lactate NC & Pending hyperK & Pending anemia \\
\midrule
5 min & \ms{0.647}{0.003} & \ms{0.499}{0.020} & \ms{0.566}{0.035} & \ms{0.556}{0.014} \\
10 min & \ms{0.656}{0.009} & \ms{0.502}{0.013} & \ms{0.576}{0.027} & \ms{0.577}{0.022} \\
15 min & \ms{0.631}{0.014} & \ms{0.577}{0.022} & \ms{0.528}{0.057} & \ms{0.530}{0.050} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_observation_length_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-observation-length-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Acute det. / AKI 2/3 / Circ. det. / Fluid resp.}}\\*
\midrule
Condition / budget & Acute det. & AKI 2/3 & Circ. det. & Fluid resp. \\
\midrule
10 min & \ms{0.646}{0.009} & \ms{0.678}{0.009} & \ms{0.657}{0.007} & \ms{0.565}{0.010} \\
20 min & \ms{0.654}{0.015} & \ms{0.671}{0.007} & \ms{0.656}{0.004} & \ms{0.560}{0.008} \\
60 min & \ms{0.656}{0.009} & \ms{0.680}{0.018} & \ms{0.662}{0.004} & \ms{0.567}{0.004} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{Dyn. mort. / Resp. esc. / Sepsis-3 / Vent. lib.}}\\*
\midrule
Condition / budget & Dyn. mort. & Resp. esc. & Sepsis-3 & Vent. lib. \\
\midrule
10 min & \ms{0.517}{0.006} & \ms{0.575}{0.034} & \ms{0.659}{0.010} & \ms{0.550}{0.006} \\
20 min & \ms{0.516}{0.006} & \ms{0.585}{0.022} & \ms{0.659}{0.004} & \ms{0.547}{0.007} \\
60 min & \ms{0.517}{0.012} & \ms{0.593}{0.019} & \ms{0.652}{0.005} & \ms{0.548}{0.004} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_observation_length_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Observation length --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid.}
\label{tab:tasks-observation-length-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{CL07-002 / H5-002 / H5-030 / L2-30}}\\*
\midrule
Condition / budget & CL07-002 & H5-002 & H5-030 & L2-30 \\
\midrule
5 min & \ms{0.537}{0.001} & \ms{0.635}{0.003} & \ms{0.602}{0.001} & \ms{0.560}{0.004} \\
15 min & \ms{0.533}{0.002} & \ms{0.635}{0.002} & \ms{0.602}{0.002} & \ms{0.576}{0.004} \\
30 min & \ms{0.532}{0.002} & \ms{0.626}{0.002} & \ms{0.602}{0.001} & \ms{0.579}{0.002} \\
60 min & \ms{0.536}{0.003} & \ms{0.625}{0.002} & \ms{0.601}{0.002} & \ms{0.594}{0.002} \\
\addlinespace
\multicolumn{5}{@{}l}{\textit{OX01-IOH / VA1-CO2 / VA1-STIM}}\\*
\midrule
Condition / budget & OX01-IOH & VA1-CO2 & VA1-STIM &  \\
\midrule
5 min & \ms{0.689}{0.003} & \ms{0.676}{0.002} & \ms{0.687}{0.002} &  \\
15 min & \ms{0.712}{0.002} & \ms{0.674}{0.003} & \ms{0.686}{0.003} &  \\
30 min & \ms{0.729}{0.001} & \ms{0.677}{0.001} & \ms{0.696}{0.002} &  \\
60 min & \ms{0.727}{0.004} & \ms{0.678}{0.001} & \ms{0.692}{0.003} &  \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_training_subjects_mcmed.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- MC-MED. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid. Budget values follow the plotted export; MIMIC-III uses training-window quotas.}
\label{tab:tasks-training-subjects-mcmed}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Decomp. 60m / Lactate NC / Pending hyperK / Pending anemia}}\\*
\midrule
Condition / budget & Decomp. 60m & Lactate NC & Pending hyperK & Pending anemia \\
\midrule
Diversity (10\%) & \ms{0.624}{0.013} & \ms{0.516}{0.018} & \ms{0.496}{0.051} & \ms{0.488}{0.027} \\
Diversity (20\%) & \ms{0.629}{0.015} & \ms{0.502}{0.014} & \ms{0.536}{0.025} & \ms{0.550}{0.030} \\
Diversity (50\%) & \ms{0.637}{0.010} & \ms{0.502}{0.029} & \ms{0.557}{0.029} & \ms{0.573}{0.011} \\
Div. cluster (10\%) & \ms{0.626}{0.013} & \ms{0.514}{0.016} & \ms{0.484}{0.058} & \ms{0.569}{0.010} \\
Div. cluster (20\%) & \ms{0.629}{0.009} & \ms{0.504}{0.019} & \ms{0.488}{0.042} & \ms{0.595}{0.011} \\
Div. cluster (50\%) & \ms{0.634}{0.007} & \ms{0.491}{0.018} & \ms{0.541}{0.018} & \ms{0.569}{0.026} \\
Full cohort (100\%) & \ms{0.642}{0.004} & \ms{0.508}{0.021} & \ms{0.555}{0.029} & \ms{0.563}{0.031} \\
Grad. match (10\%) & \ms{0.547}{0.004} & \ms{0.490}{0.007} & \ms{0.554}{0.045} & \ms{0.488}{0.022} \\
Grad. match (20\%) & \ms{0.542}{0.023} & \ms{0.510}{0.019} & \ms{0.483}{0.032} & \ms{0.472}{0.021} \\
Grad. match (50\%) & \ms{0.590}{0.009} & \ms{0.534}{0.009} & \ms{0.515}{0.044} & \ms{0.531}{0.016} \\
NLDR (10\%) & \ms{0.612}{0.011} & \ms{0.488}{0.020} & \ms{0.480}{0.054} & \ms{0.545}{0.008} \\
NLDR (20\%) & \ms{0.626}{0.007} & \ms{0.479}{0.024} & \ms{0.502}{0.042} & \ms{0.541}{0.025} \\
NLDR (50\%) & \ms{0.639}{0.010} & \ms{0.486}{0.025} & \ms{0.558}{0.029} & \ms{0.552}{0.019} \\
Noise filter (10\%) & \ms{0.602}{0.017} & \ms{0.508}{0.010} & \ms{0.508}{0.047} & \ms{0.547}{0.022} \\
Noise filter (20\%) & \ms{0.603}{0.009} & \ms{0.492}{0.025} & \ms{0.551}{0.028} & \ms{0.554}{0.024} \\
Noise filter (50\%) & \ms{0.597}{0.011} & \ms{0.519}{0.015} & \ms{0.527}{0.018} & \ms{0.566}{0.012} \\
Random (10\%) & \ms{0.617}{0.018} & \ms{0.496}{0.013} & \ms{0.528}{0.051} & \ms{0.543}{0.028} \\
Random (20\%) & \ms{0.625}{0.011} & \ms{0.503}{0.019} & \ms{0.488}{0.042} & \ms{0.546}{0.028} \\
Random (50\%) & \ms{0.631}{0.015} & \ms{0.513}{0.021} & \ms{0.546}{0.044} & \ms{0.547}{0.019} \\
Task anchor (10\%) & \ms{0.513}{0.010} & \ms{0.500}{0.009} & \ms{0.437}{0.007} & \ms{0.510}{0.015} \\
Task anchor (20\%) & \ms{0.516}{0.018} & \ms{0.516}{0.023} & \ms{0.441}{0.018} & \ms{0.504}{0.025} \\
Task anchor (50\%) & \ms{0.576}{0.016} & \ms{0.491}{0.015} & \ms{0.512}{0.020} & \ms{0.494}{0.009} \\
Train. dyn. (10\%) & \ms{0.627}{0.007} & \ms{0.491}{0.010} & \ms{0.534}{0.023} & \ms{0.594}{0.012} \\
Train. dyn. (20\%) & \ms{0.629}{0.005} & \ms{0.494}{0.018} & \ms{0.510}{0.035} & \ms{0.601}{0.013} \\
Train. dyn. (50\%) & \ms{0.636}{0.004} & \ms{0.498}{0.009} & \ms{0.563}{0.024} & \ms{0.581}{0.019} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_training_subjects_mimic.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid. Budget values follow the plotted export; MIMIC-III uses training-window quotas.}
\label{tab:tasks-training-subjects-mimic}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Acute det. / AKI 2/3 / Circ. det. / Fluid resp.}}\\*
\midrule
Condition / budget & Acute det. & AKI 2/3 & Circ. det. & Fluid resp. \\
\midrule
Diversity (10\%) & \ms{0.558}{0.009} & \ms{0.690}{0.022} & \ms{0.609}{0.024} & \ms{0.552}{0.014} \\
Diversity (20\%) & \ms{0.559}{0.007} & \ms{0.706}{0.009} & \ms{0.635}{0.018} & \ms{0.567}{0.008} \\
Diversity (30\%) & \ms{0.562}{0.007} & \ms{0.677}{0.021} & \ms{0.655}{0.013} & \ms{0.563}{0.001} \\
Div. cluster (10\%) & \ms{0.543}{0.007} & \ms{0.679}{0.023} & \ms{0.664}{0.003} & \ms{0.571}{0.003} \\
Div. cluster (20\%) & \ms{0.541}{0.013} & \ms{0.683}{0.013} & \ms{0.673}{0.006} & \ms{0.565}{0.009} \\
Div. cluster (30\%) & \ms{0.546}{0.006} & \ms{0.676}{0.014} & \ms{0.676}{0.002} & \ms{0.564}{0.011} \\
Full cohort (100\%) & \ms{0.584}{0.003} & \ms{0.712}{0.012} & \ms{0.678}{0.008} & \ms{0.570}{0.009} \\
Grad. match (10\%) & \ms{0.560}{0.009} & \ms{0.728}{0.007} & \ms{0.629}{0.010} & \ms{0.565}{0.004} \\
Grad. match (20\%) & \ms{0.557}{0.003} & \ms{0.731}{0.007} & \ms{0.605}{0.014} & \ms{0.566}{0.008} \\
Grad. match (30\%) & \ms{0.538}{0.008} & \ms{0.730}{0.001} & \ms{0.604}{0.007} & \ms{0.538}{0.004} \\
NLDR (10\%) & \ms{0.562}{0.006} & \ms{0.665}{0.013} & \ms{0.660}{0.004} & \ms{0.556}{0.011} \\
NLDR (20\%) & \ms{0.557}{0.005} & \ms{0.694}{0.013} & \ms{0.670}{0.005} & \ms{0.570}{0.007} \\
NLDR (30\%) & \ms{0.558}{0.005} & \ms{0.697}{0.023} & \ms{0.668}{0.006} & \ms{0.565}{0.006} \\
Noise filter (10\%) & \ms{0.552}{0.006} & \ms{0.669}{0.014} & \ms{0.635}{0.012} & \ms{0.558}{0.006} \\
Noise filter (20\%) & \ms{0.590}{0.006} & \ms{0.671}{0.018} & \ms{0.655}{0.009} & \ms{0.562}{0.005} \\
Noise filter (30\%) & \ms{0.589}{0.003} & \ms{0.676}{0.022} & \ms{0.663}{0.005} & \ms{0.570}{0.011} \\
Random (10\%) & \ms{0.554}{0.004} & \ms{0.682}{0.023} & \ms{0.643}{0.019} & \ms{0.548}{0.013} \\
Random (20\%) & \ms{0.557}{0.010} & \ms{0.697}{0.016} & \ms{0.659}{0.010} & \ms{0.554}{0.023} \\
Random (30\%) & \ms{0.564}{0.006} & \ms{0.698}{0.023} & \ms{0.671}{0.013} & \ms{0.555}{0.012} \\
Task anchor (10\%) & \ms{0.496}{0.010} & \ms{0.538}{0.020} & \ms{0.475}{0.019} & \ms{0.542}{0.014} \\
Task anchor (20\%) & \ms{0.488}{0.011} & \ms{0.552}{0.015} & \ms{0.463}{0.018} & \ms{0.524}{0.013} \\
Task anchor (30\%) & \ms{0.486}{0.004} & \ms{0.527}{0.012} & \ms{0.424}{0.009} & \ms{0.516}{0.005} \\
Train. dyn. (10\%) & \ms{0.543}{0.015} & \ms{0.611}{0.008} & \ms{0.663}{0.004} & \ms{0.580}{0.003} \\
Train. dyn. (20\%) & \ms{0.540}{0.003} & \ms{0.617}{0.009} & \ms{0.666}{0.009} & \ms{0.559}{0.007} \\
Train. dyn. (30\%) & \ms{0.536}{0.000} & \ms{0.615}{0.006} & \ms{0.670}{0.005} & \ms{0.559}{0.006} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- MIMIC-III. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid. Budget values follow the plotted export; MIMIC-III uses training-window quotas. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{Dyn. mort. / Resp. esc. / Sepsis-3 / Vent. lib.}}\\*
\midrule
Condition / budget & Dyn. mort. & Resp. esc. & Sepsis-3 & Vent. lib. \\
\midrule
Diversity (10\%) & \ms{0.537}{0.009} & \ms{0.504}{0.026} & \ms{0.591}{0.008} & \ms{0.526}{0.016} \\
Diversity (20\%) & \ms{0.538}{0.016} & \ms{0.500}{0.020} & \ms{0.620}{0.006} & \ms{0.538}{0.017} \\
Diversity (30\%) & \ms{0.544}{0.010} & \ms{0.528}{0.027} & \ms{0.626}{0.010} & \ms{0.536}{0.006} \\
Div. cluster (10\%) & \ms{0.543}{0.012} & \ms{0.516}{0.017} & \ms{0.584}{0.005} & \ms{0.521}{0.008} \\
Div. cluster (20\%) & \ms{0.546}{0.006} & \ms{0.518}{0.016} & \ms{0.600}{0.010} & \ms{0.534}{0.008} \\
Div. cluster (30\%) & \ms{0.549}{0.009} & \ms{0.536}{0.019} & \ms{0.609}{0.006} & \ms{0.538}{0.004} \\
Full cohort (100\%) & \ms{0.556}{0.008} & \ms{0.568}{0.012} & \ms{0.631}{0.003} & \ms{0.545}{0.003} \\
Grad. match (10\%) & \ms{0.530}{0.014} & \ms{0.531}{0.014} & \ms{0.566}{0.020} & \ms{0.505}{0.011} \\
Grad. match (20\%) & \ms{0.517}{0.024} & \ms{0.534}{0.012} & \ms{0.583}{0.019} & \ms{0.512}{0.024} \\
Grad. match (30\%) & \ms{0.523}{0.019} & \ms{0.541}{0.016} & \ms{0.580}{0.018} & \ms{0.512}{0.021} \\
NLDR (10\%) & \ms{0.536}{0.013} & \ms{0.533}{0.008} & \ms{0.584}{0.012} & \ms{0.540}{0.008} \\
NLDR (20\%) & \ms{0.531}{0.016} & \ms{0.541}{0.008} & \ms{0.600}{0.010} & \ms{0.547}{0.003} \\
NLDR (30\%) & \ms{0.545}{0.007} & \ms{0.515}{0.011} & \ms{0.608}{0.007} & \ms{0.545}{0.003} \\
Noise filter (10\%) & \ms{0.541}{0.006} & \ms{0.537}{0.003} & \ms{0.575}{0.013} & \ms{0.512}{0.014} \\
Noise filter (20\%) & \ms{0.534}{0.005} & \ms{0.525}{0.012} & \ms{0.584}{0.008} & \ms{0.512}{0.009} \\
Noise filter (30\%) & \ms{0.541}{0.007} & \ms{0.529}{0.004} & \ms{0.594}{0.008} & \ms{0.501}{0.020} \\
Random (10\%) & \ms{0.535}{0.013} & \ms{0.513}{0.019} & \ms{0.597}{0.005} & \ms{0.523}{0.011} \\
Random (20\%) & \ms{0.543}{0.007} & \ms{0.529}{0.013} & \ms{0.610}{0.019} & \ms{0.537}{0.010} \\
Random (30\%) & \ms{0.541}{0.016} & \ms{0.539}{0.018} & \ms{0.610}{0.006} & \ms{0.541}{0.006} \\
Task anchor (10\%) & \ms{0.483}{0.007} & \ms{0.512}{0.003} & \ms{0.465}{0.012} & \ms{0.524}{0.005} \\
Task anchor (20\%) & \ms{0.463}{0.008} & \ms{0.511}{0.005} & \ms{0.477}{0.001} & \ms{0.531}{0.003} \\
Task anchor (30\%) & \ms{0.465}{0.006} & \ms{0.505}{0.002} & \ms{0.513}{0.007} & \ms{0.530}{0.002} \\
Train. dyn. (10\%) & \ms{0.529}{0.007} & \ms{0.469}{0.005} & \ms{0.509}{0.016} & \ms{0.512}{0.004} \\
Train. dyn. (20\%) & \ms{0.543}{0.003} & \ms{0.505}{0.015} & \ms{0.514}{0.016} & \ms{0.505}{0.004} \\
Train. dyn. (30\%) & \ms{0.559}{0.004} & \ms{0.481}{0.007} & \ms{0.504}{0.014} & \ms{0.515}{0.008} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/tasks_training_subjects_vitaldb.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{Training subjects --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid. Budget values follow the plotted export; MIMIC-III uses training-window quotas.}
\label{tab:tasks-training-subjects-vitaldb}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{CL07-002 / H5-002 / H5-030 / L2-30}}\\*
\midrule
Condition / budget & CL07-002 & H5-002 & H5-030 & L2-30 \\
\midrule
Diversity (5\%) & \ms{0.496}{0.005} & \ms{0.561}{0.006} & \ms{0.540}{0.006} & \ms{0.507}{0.004} \\
Diversity (10\%) & \ms{0.517}{0.006} & \ms{0.566}{0.007} & \ms{0.546}{0.004} & \ms{0.527}{0.006} \\
Diversity (20\%) & \ms{0.516}{0.002} & \ms{0.572}{0.004} & \ms{0.572}{0.003} & \ms{0.521}{0.006} \\
Div. cluster (5\%) & \ms{0.515}{0.005} & \ms{0.549}{0.004} & \ms{0.531}{0.004} & \ms{0.527}{0.005} \\
Div. cluster (10\%) & \ms{0.513}{0.002} & \ms{0.556}{0.004} & \ms{0.537}{0.006} & \ms{0.548}{0.004} \\
Div. cluster (20\%) & \ms{0.521}{0.005} & \ms{0.573}{0.003} & \ms{0.542}{0.006} & \ms{0.568}{0.005} \\
Full cohort (100\%) & \ms{0.538}{0.003} & \ms{0.617}{0.005} & \ms{0.591}{0.001} & \ms{0.560}{0.006} \\
Grad. match (5\%) & \ms{0.538}{0.001} & \ms{0.572}{0.005} & \ms{0.551}{0.004} & \ms{0.537}{0.006} \\
Grad. match (10\%) & \ms{0.535}{0.004} & \ms{0.582}{0.007} & \ms{0.552}{0.002} & \ms{0.551}{0.006} \\
Grad. match (20\%) & \ms{0.521}{0.006} & \ms{0.618}{0.003} & \ms{0.582}{0.004} & \ms{0.527}{0.006} \\
NLDR (5\%) & \ms{0.521}{0.003} & \ms{0.546}{0.005} & \ms{0.526}{0.003} & \ms{0.524}{0.006} \\
NLDR (10\%) & \ms{0.522}{0.008} & \ms{0.570}{0.005} & \ms{0.531}{0.002} & \ms{0.538}{0.007} \\
NLDR (20\%) & \ms{0.517}{0.004} & \ms{0.574}{0.004} & \ms{0.538}{0.006} & \ms{0.549}{0.004} \\
Noise filter (5\%) & \ms{0.538}{0.004} & \ms{0.534}{0.006} & \ms{0.528}{0.002} & \ms{0.507}{0.009} \\
Noise filter (10\%) & \ms{0.531}{0.002} & \ms{0.533}{0.003} & \ms{0.525}{0.004} & \ms{0.520}{0.006} \\
Noise filter (20\%) & \ms{0.529}{0.006} & \ms{0.569}{0.002} & \ms{0.562}{0.003} & \ms{0.573}{0.007} \\
Random (5\%) & \ms{0.519}{0.009} & \ms{0.554}{0.012} & \ms{0.535}{0.013} & \ms{0.528}{0.017} \\
Random (10\%) & \ms{0.526}{0.016} & \ms{0.561}{0.020} & \ms{0.538}{0.013} & \ms{0.540}{0.025} \\
Random (20\%) & \ms{0.528}{0.013} & \ms{0.574}{0.012} & \ms{0.555}{0.008} & \ms{0.550}{0.018} \\
Task anchor (5\%) & \ms{0.516}{0.005} & \ms{0.536}{0.003} & \ms{0.548}{0.003} & \ms{0.537}{0.005} \\
Task anchor (10\%) & \ms{0.521}{0.003} & \ms{0.551}{0.005} & \ms{0.561}{0.003} & \ms{0.554}{0.006} \\
Task anchor (20\%) & \ms{0.536}{0.003} & \ms{0.561}{0.006} & \ms{0.565}{0.004} & \ms{0.547}{0.005} \\
Train. dyn. (5\%) & \ms{0.539}{0.003} & \ms{0.546}{0.006} & \ms{0.520}{0.003} & \ms{0.528}{0.009} \\
Train. dyn. (10\%) & \ms{0.535}{0.006} & \ms{0.557}{0.007} & \ms{0.525}{0.005} & \ms{0.559}{0.006} \\
Train. dyn. (20\%) & \ms{0.537}{0.005} & \ms{0.564}{0.003} & \ms{0.525}{0.003} & \ms{0.576}{0.004} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{Training subjects --- VitalDB. Task-level test AUROC (mean $\pm$ seed SD) underlying the AUROC figures. Dashes mark combinations absent from that plotted grid. Budget values follow the plotted export; MIMIC-III uses training-window quotas. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.0cm}cccc@{}}
\toprule
\multicolumn{5}{@{}l}{\textit{OX01-IOH / VA1-CO2 / VA1-STIM / VCS05}}\\*
\midrule
Condition / budget & OX01-IOH & VA1-CO2 & VA1-STIM & VCS05 \\
\midrule
Diversity (5\%) & \ms{0.601}{0.006} & \ms{0.585}{0.003} & \ms{0.597}{0.005} & \ms{0.823}{0.004} \\
Diversity (10\%) & \ms{0.623}{0.004} & \ms{0.596}{0.004} & \ms{0.612}{0.003} & \ms{0.852}{0.000} \\
Diversity (20\%) & \ms{0.628}{0.002} & \ms{0.620}{0.004} & \ms{0.645}{0.006} & \ms{0.859}{0.002} \\
Div. cluster (5\%) & \ms{0.608}{0.003} & \ms{0.590}{0.002} & \ms{0.603}{0.005} & \ms{0.839}{0.002} \\
Div. cluster (10\%) & \ms{0.619}{0.003} & \ms{0.605}{0.004} & \ms{0.624}{0.007} & \ms{0.851}{0.001} \\
Div. cluster (20\%) & \ms{0.632}{0.003} & \ms{0.621}{0.003} & \ms{0.633}{0.007} & \ms{0.861}{0.002} \\
Full cohort (100\%) & \ms{0.674}{0.002} & \ms{0.643}{0.002} & \ms{0.665}{0.006} & \ms{0.878}{0.001} \\
Grad. match (5\%) & \ms{0.577}{0.003} & \ms{0.553}{0.004} & \ms{0.629}{0.006} & \ms{0.862}{0.001} \\
Grad. match (10\%) & \ms{0.607}{0.002} & \ms{0.581}{0.007} & \ms{0.644}{0.003} & \ms{0.871}{0.002} \\
Grad. match (20\%) & \ms{0.626}{0.001} & \ms{0.618}{0.002} & \ms{0.667}{0.004} & \ms{0.873}{0.002} \\
NLDR (5\%) & \ms{0.599}{0.003} & \ms{0.587}{0.002} & \ms{0.595}{0.001} & \ms{0.841}{0.002} \\
NLDR (10\%) & \ms{0.611}{0.003} & \ms{0.605}{0.002} & \ms{0.630}{0.003} & \ms{0.856}{0.002} \\
NLDR (20\%) & \ms{0.633}{0.003} & \ms{0.625}{0.002} & \ms{0.657}{0.006} & \ms{0.862}{0.002} \\
Noise filter (5\%) & \ms{0.580}{0.002} & \ms{0.573}{0.005} & \ms{0.637}{0.005} & \ms{0.827}{0.002} \\
Noise filter (10\%) & \ms{0.609}{0.004} & \ms{0.588}{0.002} & \ms{0.661}{0.003} & \ms{0.854}{0.001} \\
Noise filter (20\%) & \ms{0.631}{0.004} & \ms{0.614}{0.002} & \ms{0.675}{0.002} & \ms{0.862}{0.001} \\
Random (5\%) & \ms{0.586}{0.014} & \ms{0.583}{0.015} & \ms{0.612}{0.012} & \ms{0.845}{0.007} \\
Random (10\%) & \ms{0.606}{0.013} & \ms{0.605}{0.009} & \ms{0.633}{0.010} & \ms{0.856}{0.007} \\
Random (20\%) & \ms{0.624}{0.009} & \ms{0.622}{0.011} & \ms{0.642}{0.018} & \ms{0.864}{0.003} \\
Task anchor (5\%) & \ms{0.563}{0.003} & \ms{0.604}{0.001} & \ms{0.610}{0.004} & \ms{0.834}{0.002} \\
Task anchor (10\%) & \ms{0.597}{0.004} & \ms{0.614}{0.003} & \ms{0.629}{0.004} & \ms{0.845}{0.002} \\
Task anchor (20\%) & \ms{0.621}{0.004} & \ms{0.629}{0.003} & \ms{0.640}{0.005} & \ms{0.859}{0.002} \\
Train. dyn. (5\%) & \ms{0.622}{0.002} & \ms{0.591}{0.001} & \ms{0.631}{0.004} & \ms{0.820}{0.001} \\
Train. dyn. (10\%) & \ms{0.622}{0.003} & \ms{0.606}{0.002} & \ms{0.637}{0.004} & \ms{0.831}{0.003} \\
Train. dyn. (20\%) & \ms{0.625}{0.002} & \ms{0.623}{0.003} & \ms{0.644}{0.005} & \ms{0.845}{0.002} \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/transfer_auprc.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{MIMIC-IV transfer AUPRC for Figure~\ref{fig:transfer-mimiciv-auprc}. Original inner-OOF validation, original selected-inner-fit test, revised adaptation-refit test, and feature-control test results are separated. Values are means $\pm$ seed SD; EHR-only uses patient-bootstrap SD.}
\label{tab:transfer-auprc}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.3cm}cccc@{}}
\toprule
Method & Original val. & Original test & Revised test & Control test \\
\midrule
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Acute det.}}\\*
\midrule
Full fine-tuning & \ms{0.594}{0.068} & \ms{0.408}{0.007} & \ms{0.409}{0.009} & -- \\
Last block + head & \ms{0.561}{0.016} & \ms{0.396}{0.015} & \ms{0.402}{0.027} & -- \\
Head only & \ms{0.565}{0.050} & \ms{0.407}{0.008} & \ms{0.396}{0.019} & -- \\
Random init. & \ms{0.606}{0.042} & \ms{0.413}{0.014} & \ms{0.413}{0.012} & -- \\
EHR only & -- & -- & -- & \ms{0.451}{0.067} \\
Waveform features & -- & -- & -- & \ms{0.400}{0.006} \\
EHR + waveform features & -- & -- & -- & \ms{0.460}{0.006} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; AKI 2/3}}\\*
\midrule
Full fine-tuning & \ms{0.543}{0.069} & \ms{0.432}{0.015} & \ms{0.458}{0.013} & -- \\
Last block + head & \ms{0.528}{0.078} & \ms{0.447}{0.023} & \ms{0.443}{0.034} & -- \\
Head only & \ms{0.503}{0.099} & \ms{0.450}{0.026} & \ms{0.447}{0.029} & -- \\
Random init. & \ms{0.540}{0.024} & \ms{0.436}{0.011} & \ms{0.434}{0.021} & -- \\
EHR only & -- & -- & -- & \ms{0.494}{0.081} \\
Waveform features & -- & -- & -- & \ms{0.449}{0.023} \\
EHR + waveform features & -- & -- & -- & \ms{0.503}{0.019} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Circ. det.}}\\*
\midrule
Full fine-tuning & \ms{0.415}{0.048} & \ms{0.354}{0.026} & \ms{0.365}{0.034} & -- \\
Last block + head & \ms{0.370}{0.031} & \ms{0.369}{0.055} & \ms{0.382}{0.057} & -- \\
Head only & \ms{0.348}{0.036} & \ms{0.374}{0.053} & \ms{0.381}{0.064} & -- \\
Random init. & \ms{0.375}{0.020} & \ms{0.291}{0.005} & \ms{0.304}{0.015} & -- \\
EHR only & -- & -- & -- & \ms{0.333}{0.061} \\
Waveform features & -- & -- & -- & \ms{0.335}{0.025} \\
EHR + waveform features & -- & -- & -- & \ms{0.334}{0.016} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Delirium / neuro}}\\*
\midrule
Full fine-tuning & \ms{0.376}{0.029} & \ms{0.292}{0.008} & \ms{0.293}{0.010} & -- \\
Last block + head & \ms{0.393}{0.060} & \ms{0.291}{0.014} & \ms{0.299}{0.025} & -- \\
Head only & \ms{0.318}{0.026} & \ms{0.312}{0.020} & \ms{0.318}{0.024} & -- \\
Random init. & \ms{0.378}{0.039} & \ms{0.302}{0.005} & \ms{0.292}{0.007} & -- \\
EHR only & -- & -- & -- & \ms{0.393}{0.068} \\
Waveform features & -- & -- & -- & \ms{0.296}{0.016} \\
EHR + waveform features & -- & -- & -- & \ms{0.382}{0.009} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Future SOFA}}\\*
\midrule
Full fine-tuning & \ms{0.308}{0.026} & \ms{0.270}{0.015} & \ms{0.259}{0.027} & -- \\
Last block + head & \ms{0.285}{0.017} & \ms{0.259}{0.021} & \ms{0.261}{0.025} & -- \\
Head only & \ms{0.288}{0.030} & \ms{0.255}{0.016} & \ms{0.254}{0.017} & -- \\
Random init. & \ms{0.306}{0.041} & \ms{0.262}{0.011} & \ms{0.262}{0.012} & -- \\
EHR only & -- & -- & -- & \ms{0.348}{0.063} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{MIMIC-IV transfer AUPRC for Figure~\ref{fig:transfer-mimiciv-auprc}. Original inner-OOF validation, original selected-inner-fit test, revised adaptation-refit test, and feature-control test results are separated. Values are means $\pm$ seed SD; EHR-only uses patient-bootstrap SD. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.3cm}cccc@{}}
\toprule
Method & Original val. & Original test & Revised test & Control test \\
\midrule
Waveform features & -- & -- & -- & \ms{0.324}{0.031} \\
EHR + waveform features & -- & -- & -- & \ms{0.338}{0.009} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Acute det.}}\\*
\midrule
Full fine-tuning & \ms{0.602}{0.039} & \ms{0.428}{0.021} & \ms{0.430}{0.024} & -- \\
Last block + head & \ms{0.614}{0.041} & \ms{0.429}{0.006} & \ms{0.433}{0.020} & -- \\
Head only & \ms{0.597}{0.022} & \ms{0.432}{0.016} & \ms{0.437}{0.018} & -- \\
Random init. & \ms{0.592}{0.019} & \ms{0.438}{0.009} & \ms{0.448}{0.009} & -- \\
EHR only & -- & -- & -- & \ms{0.451}{0.067} \\
Waveform features & -- & -- & -- & \ms{0.396}{0.011} \\
EHR + waveform features & -- & -- & -- & \ms{0.448}{0.010} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; AKI 2/3}}\\*
\midrule
Full fine-tuning & \ms{0.445}{0.035} & \ms{0.404}{0.014} & \ms{0.401}{0.015} & -- \\
Last block + head & \ms{0.473}{0.025} & \ms{0.429}{0.017} & \ms{0.435}{0.025} & -- \\
Head only & \ms{0.454}{0.035} & \ms{0.444}{0.024} & \ms{0.442}{0.022} & -- \\
Random init. & \ms{0.483}{0.055} & \ms{0.406}{0.008} & \ms{0.409}{0.024} & -- \\
EHR only & -- & -- & -- & \ms{0.494}{0.081} \\
Waveform features & -- & -- & -- & \ms{0.411}{0.027} \\
EHR + waveform features & -- & -- & -- & \ms{0.495}{0.011} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Circ. det.}}\\*
\midrule
Full fine-tuning & \ms{0.398}{0.068} & \ms{0.347}{0.011} & \ms{0.349}{0.013} & -- \\
Last block + head & \ms{0.413}{0.051} & \ms{0.356}{0.010} & \ms{0.366}{0.017} & -- \\
Head only & \ms{0.408}{0.039} & \ms{0.354}{0.017} & \ms{0.366}{0.024} & -- \\
Random init. & \ms{0.427}{0.033} & \ms{0.348}{0.011} & \ms{0.363}{0.022} & -- \\
EHR only & -- & -- & -- & \ms{0.333}{0.061} \\
Waveform features & -- & -- & -- & \ms{0.319}{0.019} \\
EHR + waveform features & -- & -- & -- & \ms{0.367}{0.008} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Delirium / neuro}}\\*
\midrule
Full fine-tuning & \ms{0.418}{0.046} & \ms{0.314}{0.014} & \ms{0.313}{0.022} & -- \\
Last block + head & \ms{0.399}{0.060} & \ms{0.312}{0.013} & \ms{0.311}{0.014} & -- \\
Head only & \ms{0.404}{0.053} & \ms{0.317}{0.013} & \ms{0.309}{0.016} & -- \\
Random init. & \ms{0.398}{0.039} & \ms{0.326}{0.009} & \ms{0.350}{0.029} & -- \\
EHR only & -- & -- & -- & \ms{0.393}{0.068} \\
Waveform features & -- & -- & -- & \ms{0.328}{0.022} \\
EHR + waveform features & -- & -- & -- & \ms{0.420}{0.018} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Future SOFA}}\\*
\midrule
Full fine-tuning & \ms{0.330}{0.025} & \ms{0.311}{0.009} & \ms{0.297}{0.022} & -- \\
Last block + head & \ms{0.347}{0.050} & \ms{0.312}{0.005} & \ms{0.315}{0.004} & -- \\
Head only & \ms{0.332}{0.064} & \ms{0.304}{0.011} & \ms{0.299}{0.018} & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{MIMIC-IV transfer AUPRC for Figure~\ref{fig:transfer-mimiciv-auprc}. Original inner-OOF validation, original selected-inner-fit test, revised adaptation-refit test, and feature-control test results are separated. Values are means $\pm$ seed SD; EHR-only uses patient-bootstrap SD. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.3cm}cccc@{}}
\toprule
Method & Original val. & Original test & Revised test & Control test \\
\midrule
Random init. & \ms{0.372}{0.038} & \ms{0.313}{0.007} & \ms{0.311}{0.024} & -- \\
EHR only & -- & -- & -- & \ms{0.348}{0.063} \\
Waveform features & -- & -- & -- & \ms{0.372}{0.026} \\
EHR + waveform features & -- & -- & -- & \ms{0.348}{0.016} \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/transfer_auroc.tex <==
\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\caption{MIMIC-IV transfer AUROC for Figure~\ref{fig:transfer-mimiciv-auroc}. Original inner-OOF validation, original selected-inner-fit test, revised adaptation-refit test, and feature-control test results are separated. Values are means $\pm$ seed SD; EHR-only uses patient-bootstrap SD.}
\label{tab:transfer-auroc}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.3cm}cccc@{}}
\toprule
Method & Original val. & Original test & Revised test & Control test \\
\midrule
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Acute det.}}\\*
\midrule
Full fine-tuning & \ms{0.726}{0.017} & \ms{0.548}{0.002} & \ms{0.544}{0.016} & -- \\
Last block + head & \ms{0.717}{0.014} & \ms{0.533}{0.010} & \ms{0.541}{0.021} & -- \\
Head only & \ms{0.695}{0.020} & \ms{0.547}{0.013} & \ms{0.541}{0.022} & -- \\
Random init. & \ms{0.731}{0.026} & \ms{0.543}{0.011} & \ms{0.555}{0.020} & -- \\
EHR only & -- & -- & -- & \ms{0.587}{0.042} \\
Waveform features & -- & -- & -- & \ms{0.533}{0.011} \\
EHR + waveform features & -- & -- & -- & \ms{0.582}{0.009} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; AKI 2/3}}\\*
\midrule
Full fine-tuning & \ms{0.612}{0.070} & \ms{0.410}{0.017} & \ms{0.439}{0.018} & -- \\
Last block + head & \ms{0.565}{0.059} & \ms{0.440}{0.022} & \ms{0.451}{0.033} & -- \\
Head only & \ms{0.551}{0.075} & \ms{0.445}{0.025} & \ms{0.460}{0.032} & -- \\
Random init. & \ms{0.577}{0.024} & \ms{0.405}{0.017} & \ms{0.401}{0.020} & -- \\
EHR only & -- & -- & -- & \ms{0.525}{0.054} \\
Waveform features & -- & -- & -- & \ms{0.446}{0.028} \\
EHR + waveform features & -- & -- & -- & \ms{0.562}{0.026} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Circ. det.}}\\*
\midrule
Full fine-tuning & \ms{0.730}{0.019} & \ms{0.677}{0.022} & \ms{0.708}{0.018} & -- \\
Last block + head & \ms{0.716}{0.025} & \ms{0.695}{0.028} & \ms{0.715}{0.029} & -- \\
Head only & \ms{0.682}{0.028} & \ms{0.708}{0.025} & \ms{0.722}{0.026} & -- \\
Random init. & \ms{0.711}{0.014} & \ms{0.640}{0.008} & \ms{0.684}{0.017} & -- \\
EHR only & -- & -- & -- & \ms{0.662}{0.038} \\
Waveform features & -- & -- & -- & \ms{0.636}{0.036} \\
EHR + waveform features & -- & -- & -- & \ms{0.663}{0.017} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Delirium / neuro}}\\*
\midrule
Full fine-tuning & \ms{0.631}{0.019} & \ms{0.531}{0.014} & \ms{0.533}{0.013} & -- \\
Last block + head & \ms{0.658}{0.039} & \ms{0.524}{0.021} & \ms{0.535}{0.034} & -- \\
Head only & \ms{0.614}{0.034} & \ms{0.554}{0.018} & \ms{0.558}{0.027} & -- \\
Random init. & \ms{0.622}{0.032} & \ms{0.536}{0.004} & \ms{0.528}{0.014} & -- \\
EHR only & -- & -- & -- & \ms{0.646}{0.042} \\
Waveform features & -- & -- & -- & \ms{0.510}{0.010} \\
EHR + waveform features & -- & -- & -- & \ms{0.627}{0.015} \\
\multicolumn{5}{@{}l}{\textit{MIMIC-III source; Future SOFA}}\\*
\midrule
Full fine-tuning & \ms{0.692}{0.031} & \ms{0.616}{0.021} & \ms{0.618}{0.037} & -- \\
Last block + head & \ms{0.686}{0.007} & \ms{0.627}{0.014} & \ms{0.655}{0.024} & -- \\
Head only & \ms{0.650}{0.019} & \ms{0.623}{0.017} & \ms{0.645}{0.036} & -- \\
Random init. & \ms{0.682}{0.022} & \ms{0.617}{0.021} & \ms{0.636}{0.024} & -- \\
EHR only & -- & -- & -- & \ms{0.689}{0.038} \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{MIMIC-IV transfer AUROC for Figure~\ref{fig:transfer-mimiciv-auroc}. Original inner-OOF validation, original selected-inner-fit test, revised adaptation-refit test, and feature-control test results are separated. Values are means $\pm$ seed SD; EHR-only uses patient-bootstrap SD. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.3cm}cccc@{}}
\toprule
Method & Original val. & Original test & Revised test & Control test \\
\midrule
Waveform features & -- & -- & -- & \ms{0.682}{0.018} \\
EHR + waveform features & -- & -- & -- & \ms{0.689}{0.017} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Acute det.}}\\*
\midrule
Full fine-tuning & \ms{0.737}{0.024} & \ms{0.547}{0.018} & \ms{0.547}{0.014} & -- \\
Last block + head & \ms{0.728}{0.022} & \ms{0.550}{0.015} & \ms{0.556}{0.026} & -- \\
Head only & \ms{0.728}{0.028} & \ms{0.551}{0.019} & \ms{0.556}{0.020} & -- \\
Random init. & \ms{0.739}{0.023} & \ms{0.557}{0.019} & \ms{0.563}{0.006} & -- \\
EHR only & -- & -- & -- & \ms{0.587}{0.042} \\
Waveform features & -- & -- & -- & \ms{0.519}{0.029} \\
EHR + waveform features & -- & -- & -- & \ms{0.569}{0.011} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; AKI 2/3}}\\*
\midrule
Full fine-tuning & \ms{0.480}{0.039} & \ms{0.404}{0.019} & \ms{0.410}{0.021} & -- \\
Last block + head & \ms{0.480}{0.037} & \ms{0.431}{0.018} & \ms{0.445}{0.013} & -- \\
Head only & \ms{0.472}{0.044} & \ms{0.434}{0.029} & \ms{0.439}{0.024} & -- \\
Random init. & \ms{0.509}{0.045} & \ms{0.392}{0.011} & \ms{0.406}{0.023} & -- \\
EHR only & -- & -- & -- & \ms{0.525}{0.054} \\
Waveform features & -- & -- & -- & \ms{0.380}{0.031} \\
EHR + waveform features & -- & -- & -- & \ms{0.530}{0.018} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Circ. det.}}\\*
\midrule
Full fine-tuning & \ms{0.709}{0.042} & \ms{0.648}{0.009} & \ms{0.654}{0.014} & -- \\
Last block + head & \ms{0.735}{0.027} & \ms{0.661}{0.011} & \ms{0.664}{0.029} & -- \\
Head only & \ms{0.741}{0.012} & \ms{0.654}{0.021} & \ms{0.655}{0.031} & -- \\
Random init. & \ms{0.702}{0.028} & \ms{0.671}{0.010} & \ms{0.685}{0.027} & -- \\
EHR only & -- & -- & -- & \ms{0.662}{0.038} \\
Waveform features & -- & -- & -- & \ms{0.620}{0.017} \\
EHR + waveform features & -- & -- & -- & \ms{0.692}{0.008} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Delirium / neuro}}\\*
\midrule
Full fine-tuning & \ms{0.640}{0.042} & \ms{0.534}{0.011} & \ms{0.529}{0.021} & -- \\
Last block + head & \ms{0.684}{0.050} & \ms{0.536}{0.014} & \ms{0.536}{0.006} & -- \\
Head only & \ms{0.653}{0.049} & \ms{0.534}{0.015} & \ms{0.533}{0.018} & -- \\
Random init. & \ms{0.652}{0.047} & \ms{0.552}{0.008} & \ms{0.568}{0.028} & -- \\
EHR only & -- & -- & -- & \ms{0.646}{0.042} \\
Waveform features & -- & -- & -- & \ms{0.525}{0.015} \\
EHR + waveform features & -- & -- & -- & \ms{0.656}{0.013} \\
\multicolumn{5}{@{}l}{\textit{VitalDB source; Future SOFA}}\\*
\midrule
Full fine-tuning & \ms{0.710}{0.006} & \ms{0.643}{0.019} & \ms{0.644}{0.034} & -- \\
Last block + head & \ms{0.719}{0.036} & \ms{0.650}{0.014} & \ms{0.660}{0.015} & -- \\
Head only & \ms{0.688}{0.026} & \ms{0.641}{0.015} & \ms{0.639}{0.028} & -- \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!t]
\centering
\scriptsize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{1.10}
\ContinuedFloat
\caption{MIMIC-IV transfer AUROC for Figure~\ref{fig:transfer-mimiciv-auroc}. Original inner-OOF validation, original selected-inner-fit test, revised adaptation-refit test, and feature-control test results are separated. Values are means $\pm$ seed SD; EHR-only uses patient-bootstrap SD. (Continued.)}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{4.3cm}cccc@{}}
\toprule
Method & Original val. & Original test & Revised test & Control test \\
\midrule
Random init. & \ms{0.717}{0.023} & \ms{0.639}{0.006} & \ms{0.649}{0.024} & -- \\
EHR only & -- & -- & -- & \ms{0.689}{0.038} \\
Waveform features & -- & -- & -- & \ms{0.685}{0.016} \\
EHR + waveform features & -- & -- & -- & \ms{0.700}{0.017} \\
\bottomrule
\end{tabular}
\end{table}


==> sections/tables/vitaldb_channels.tex <==
\begin{table}[!t]
\centering
\small
\caption{Official VitalDB waveform streams used by the waveform-only benchmark.
Canonical IDs denote positions in the fixed 66-slot representation; they are not a count of observed channels.
Native rates are nominal, while preprocessing uses the rate recorded in each source file.}
\label{tab:vitaldb-channels}
\begin{tabular}{rlll}
\toprule
ID & Canonical name & VitalDB source track & Nominal Hz \\
\midrule
0  & ECG-II       & \texttt{SNUADC/ECG\_II}    & 500 \\
59 & ECG-V5       & \texttt{SNUADC/ECG\_V5}    & 500 \\
2  & PLETH        & \texttt{SNUADC/PLETH}       & 500 \\
13 & ART          & \texttt{SNUADC/ART}         & 500 \\
8  & CVP          & \texttt{SNUADC/CVP}         & 500 \\
42 & Femoral AP   & \texttt{SNUADC/FEM}         & 500 \\
28 & CO2          & \texttt{Primus/CO2}         & 62.5 \\
62 & Airway pressure & \texttt{Primus/AWP}      & 62.5 \\
63 & EEG1         & \texttt{BIS/EEG1\_WAV}      & 128 \\
64 & EEG2         & \texttt{BIS/EEG2\_WAV}      & 128 \\
4  & CardioQ ABP  & \texttt{CardioQ/ABP}        & 180 \\
65 & CardioQ flow & \texttt{CardioQ/FLOW}       & 180 \\
\bottomrule
\end{tabular}
\end{table}

